Efficient Bilevel Source Mask Optimization

Resolution Enhancement Techniques (RETs) are critical to meet the demands of advanced technology nodes. Among RETs, Source Mask Optimization (SMO) is pivotal, concurrently optimizing both the source and the mask to expand the process window. Traditional SMO methods, however, are limited by sequential and alternating optimizations, leading to extended runtimes without performance guarantees. This paper introduces a unified SMO framework utilizing the accelerated Abbe forward imaging to enhance precision and efficiency. Further, we propose the innovative \texttt{BiSMO} framework, which reformulates SMO through a bilevel optimization approach, and present three gradient-based methods to tackle the challenges of bilevel SMO. Our experimental results demonstrate that \texttt{BiSMO} achieves a remarkable 40\% reduction in error metrics and 8$\times$ increase in runtime efficiency, signifying a major leap forward in SMO.

==> figs/pgfplot/ICCAD-L_mean_std/ICCAD-L_mean_std.tex <==
\pgfplotsset{
  width=\linewidth,
  height=.5\linewidth
}
\noindent
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[inner sep=2pt, outer sep=0pt]
\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
% For FD
\definecolor{crimson2143940}{RGB}{214,39,40}
% For CG
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
% For NMN
\definecolor{darkorange25512714}{RGB}{255,127,14}


\begin{axis}[
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    draw=none,
    font=\huge
    },
xmin=54, xmax=186,
ymin=6.07970236559904, ymax=22.5294088052295,
tick align=inside,
tick pos=left,
tick style={major tick length=3pt},
xtick = {60, 90, 150, 180},
xticklabels = {20, 30, 50, 60},
ytick = {9, 18, 21},
yticklabels = {3, 6, 7},
xlabel = {step},
xlabel near ticks,
xlabel shift={-8pt},
ylabel= {$\mathcal{L}_{smo}$},
ylabel near ticks,
ylabel shift={-5pt},
]
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.4]
(axis cs:60,18.6071732273002)
--(axis cs:60,15.0703284511666)
--(axis cs:61,14.4255764407211)
--(axis cs:62,13.7559589984732)
--(axis cs:63,13.0761353612652)
--(axis cs:64,12.4076503377283)
--(axis cs:65,11.7790021403111)
--(axis cs:66,11.2196839105897)
--(axis cs:67,10.751515509692)
--(axis cs:68,10.3811398771371)
--(axis cs:69,10.1001031922388)
--(axis cs:70,9.89230801144666)
--(axis cs:71,9.73230625480906)
--(axis cs:72,9.58320764018641)
--(axis cs:73,9.4133094970538)
--(axis cs:74,9.21427031394844)
--(axis cs:75,8.99880826147696)
--(axis cs:76,8.78806694905425)
--(axis cs:77,8.60195608262903)
--(axis cs:78,8.4531920757053)
--(axis cs:79,8.34441152463441)
--(axis cs:80,8.26963239544467)
--(axis cs:81,8.21819692347408)
--(axis cs:82,8.17872685711259)
--(axis cs:83,8.14189760092502)
--(axis cs:84,8.10182649397162)
--(axis cs:85,8.0562871807419)
--(axis cs:86,8.00617064338728)
--(axis cs:87,7.95448476075616)
--(axis cs:88,7.90513473068624)
--(axis cs:89,7.8616595636728)
--(axis cs:90,7.82619638315012)
--(axis cs:91,7.79890193819546)
--(axis cs:92,7.77797813594992)
--(axis cs:93,7.76039006014989)
--(axis cs:94,7.74302004434343)
--(axis cs:95,7.72381826272915)
--(axis cs:96,7.7024092485331)
--(axis cs:97,7.67991083685532)
--(axis cs:98,7.65811869382479)
--(axis cs:99,7.63860638287939)
--(axis cs:100,7.62214417029074)
--(axis cs:101,7.60861489350486)
--(axis cs:102,7.5972703860222)
--(axis cs:103,7.58714539985419)
--(axis cs:104,7.57739889635679)
--(axis cs:105,7.56751321671574)
--(axis cs:106,7.557330703199)
--(axis cs:107,7.54699027948905)
--(axis cs:108,7.53679979401921)
--(axis cs:109,7.52709089609689)
--(axis cs:110,7.51810936436526)
--(axis cs:111,7.50995174766106)
--(axis cs:112,7.50255210393221)
--(axis cs:113,7.49573350150322)
--(axis cs:114,7.4892833322525)
--(axis cs:115,7.48301634184256)
--(axis cs:116,7.47681870242928)
--(axis cs:117,7.47065962713652)
--(axis cs:118,7.46457434526943)
--(axis cs:119,7.45862712512304)
--(axis cs:120,7.4528815923192)
--(axis cs:121,7.4473790993748)
--(axis cs:122,7.442127869692)
--(axis cs:123,7.43711218408217)
--(axis cs:124,7.43230135142663)
--(axis cs:125,7.42766437819053)
--(axis cs:126,7.4231742822316)
--(axis cs:127,7.41881841519926)
--(axis cs:128,7.41458914332646)
--(axis cs:129,7.41048036113936)
--(axis cs:130,7.40648184748801)
--(axis cs:131,7.40256893851018)
--(axis cs:132,7.39871563487904)
--(axis cs:133,7.3949081383511)
--(axis cs:134,7.39115028966358)
--(axis cs:135,7.38745650041494)
--(axis cs:136,7.38384600921644)
--(axis cs:137,7.3803214573631)
--(axis cs:138,7.37689135074152)
--(axis cs:139,7.37355307961186)
--(axis cs:140,7.37030427080796)
--(axis cs:141,7.36714358383838)
--(axis cs:142,7.36406258672366)
--(axis cs:143,7.36105533616899)
--(axis cs:144,7.35810805501553)
--(axis cs:145,7.35521332624091)
--(axis cs:146,7.35235627441237)
--(axis cs:147,7.34953076794762)
--(axis cs:148,7.3467293179419)
--(axis cs:149,7.34394961983883)
--(axis cs:150,7.34119301783529)
--(axis cs:151,7.33846542259088)
--(axis cs:152,7.33576609851679)
--(axis cs:153,7.33309841948686)
--(axis cs:154,7.33045894358037)
--(axis cs:155,7.32784345956313)
--(axis cs:156,7.32524701719004)
--(axis cs:157,7.32267096419829)
--(axis cs:158,7.32011156590509)
--(axis cs:159,7.31757122966019)
--(axis cs:160,7.31505265003589)
--(axis cs:161,7.31255675682524)
--(axis cs:162,7.31009179685105)
--(axis cs:163,7.30767047780112)
--(axis cs:164,7.30529649381555)
--(axis cs:165,7.30297960865396)
--(axis cs:166,7.30072359077299)
--(axis cs:167,7.29853352964284)
--(axis cs:168,7.2964080237656)
--(axis cs:169,7.29434635368392)
--(axis cs:170,7.2923430852048)
--(axis cs:171,7.29039367985433)
--(axis cs:172,7.2884913399838)
--(axis cs:173,7.28662923484952)
--(axis cs:174,7.2848046630918)
--(axis cs:175,7.28301267824437)
--(axis cs:176,7.28124996198471)
--(axis cs:177,7.27951250814057)
--(axis cs:178,7.27779616967335)
--(axis cs:179,7.27609275887576)
--(axis cs:180,7.27439889153749)
--(axis cs:180,10.4187499121734)
--(axis cs:180,10.4187499121734)
--(axis cs:179,10.4210248558703)
--(axis cs:178,10.4233358417402)
--(axis cs:177,10.4256857798233)
--(axis cs:176,10.4280763052577)
--(axis cs:175,10.430506608865)
--(axis cs:174,10.4329716354311)
--(axis cs:173,10.4354676851639)
--(axis cs:172,10.4379951521732)
--(axis cs:171,10.4405600135356)
--(axis cs:170,10.4431785174258)
--(axis cs:169,10.445872762527)
--(axis cs:168,10.4486638642044)
--(axis cs:167,10.4515650802815)
--(axis cs:166,10.4545784569565)
--(axis cs:165,10.4576944864999)
--(axis cs:164,10.4608868824967)
--(axis cs:163,10.4641264162724)
--(axis cs:162,10.4673835602046)
--(axis cs:161,10.4706561910202)
--(axis cs:160,10.4739697002754)
--(axis cs:159,10.4773452093962)
--(axis cs:158,10.4807794520087)
--(axis cs:157,10.4842475614975)
--(axis cs:156,10.4877236210851)
--(axis cs:155,10.4911955991222)
--(axis cs:154,10.494660456444)
--(axis cs:153,10.4981295506364)
--(axis cs:152,10.5016139292542)
--(axis cs:151,10.5051374254621)
--(axis cs:150,10.5087062741569)
--(axis cs:149,10.5123372873572)
--(axis cs:148,10.5160387599084)
--(axis cs:147,10.5198171858488)
--(axis cs:146,10.5236735984819)
--(axis cs:145,10.5276121437298)
--(axis cs:144,10.5316270714798)
--(axis cs:143,10.5357138059819)
--(axis cs:142,10.5398679819714)
--(axis cs:141,10.5440781111079)
--(axis cs:140,10.5483354844411)
--(axis cs:139,10.5526393947534)
--(axis cs:138,10.5569938421296)
--(axis cs:137,10.5614159083596)
--(axis cs:136,10.5659405584716)
--(axis cs:135,10.5705959440431)
--(axis cs:134,10.5754126490266)
--(axis cs:133,10.5804026641086)
--(axis cs:132,10.5855712456141)
--(axis cs:131,10.5909176566436)
--(axis cs:130,10.5964375403294)
--(axis cs:129,10.6021199653987)
--(axis cs:128,10.6079581016992)
--(axis cs:127,10.6139383902207)
--(axis cs:126,10.6200627363536)
--(axis cs:125,10.6263376207108)
--(axis cs:124,10.6327773839249)
--(axis cs:123,10.6394064468993)
--(axis cs:122,10.6462409276102)
--(axis cs:121,10.6532870421352)
--(axis cs:120,10.6605415644191)
--(axis cs:119,10.6679891621084)
--(axis cs:118,10.6756074822757)
--(axis cs:117,10.6833731754453)
--(axis cs:116,10.6912665865722)
--(axis cs:115,10.6992838443147)
--(axis cs:114,10.7074603467941)
--(axis cs:113,10.7158656577375)
--(axis cs:112,10.7246076822922)
--(axis cs:111,10.7338236200758)
--(axis cs:110,10.7436466743005)
--(axis cs:109,10.7541701665252)
--(axis cs:108,10.7654165450921)
--(axis cs:107,10.7773105818696)
--(axis cs:106,10.7897188192009)
--(axis cs:105,10.8024681675616)
--(axis cs:104,10.8154194592035)
--(axis cs:103,10.8285204174066)
--(axis cs:102,10.841913230616)
--(axis cs:101,10.855972318104)
--(axis cs:100,10.8712661309178)
--(axis cs:99,10.8884299978884)
--(axis cs:98,10.9079917264023)
--(axis cs:97,10.9301774161659)
--(axis cs:96,10.9547887037374)
--(axis cs:95,10.9812218106656)
--(axis cs:94,11.0086482181383)
--(axis cs:93,11.0363841364749)
--(axis cs:92,11.0643146496946)
--(axis cs:91,11.0932034504459)
--(axis cs:90,11.1246067059917)
--(axis cs:89,11.1603411306021)
--(axis cs:88,11.2017610975608)
--(axis cs:87,11.2490914225629)
--(axis cs:86,11.3011235346218)
--(axis cs:85,11.3553340083755)
--(axis cs:84,11.4084154913494)
--(axis cs:83,11.4575863659024)
--(axis cs:82,11.5020281859172)
--(axis cs:81,11.5439422061646)
--(axis cs:80,11.5890639699118)
--(axis cs:79,11.6463861857843)
--(axis cs:78,11.726841703439)
--(axis cs:77,11.8407593714725)
--(axis cs:76,11.9944775684628)
--(axis cs:75,12.1871485027442)
--(axis cs:74,12.4093880570232)
--(axis cs:73,12.6449655349897)
--(axis cs:72,12.8756252913321)
--(axis cs:71,13.0900553098272)
--(axis cs:70,13.2950365396398)
--(axis cs:69,13.5172958327246)
--(axis cs:68,13.7878767702018)
--(axis cs:67,14.1281492928592)
--(axis cs:66,14.5526744115539)
--(axis cs:65,15.0703512685024)
--(axis cs:64,15.6786011118567)
--(axis cs:63,16.3611239313373)
--(axis cs:62,17.0941661235971)
--(axis cs:61,17.851377828688)
--(axis cs:60,18.6071732273002)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.4]
(axis cs:60,22.163670983415)
--(axis cs:60,13.7601966237016)
--(axis cs:61,13.4765331828552)
--(axis cs:62,13.21315350604)
--(axis cs:63,12.301620654888)
--(axis cs:64,11.7863062680259)
--(axis cs:65,11.305431531719)
--(axis cs:66,10.9717833429924)
--(axis cs:67,10.471227727761)
--(axis cs:68,10.0181830957245)
--(axis cs:69,9.66605416350895)
--(axis cs:70,9.37148671590041)
--(axis cs:71,9.36111975351397)
--(axis cs:72,9.31237591043469)
--(axis cs:73,9.26367267941655)
--(axis cs:74,9.24686428453423)
--(axis cs:75,9.16643810670815)
--(axis cs:76,9.05909567199239)
--(axis cs:77,8.8910685341334)
--(axis cs:78,8.70654621230182)
--(axis cs:79,8.52471878523028)
--(axis cs:80,8.36077163175634)
--(axis cs:81,8.23642754482652)
--(axis cs:82,8.14897587981633)
--(axis cs:83,8.08741506120489)
--(axis cs:84,8.02891270161136)
--(axis cs:85,7.99117014711477)
--(axis cs:86,7.95815880451357)
--(axis cs:87,7.9183665755601)
--(axis cs:88,7.86717821419247)
--(axis cs:89,7.81858454102713)
--(axis cs:90,7.76509787790817)
--(axis cs:91,7.70827813182022)
--(axis cs:92,7.65120667002635)
--(axis cs:93,7.59789330824127)
--(axis cs:94,7.55007949792904)
--(axis cs:95,7.50747979502794)
--(axis cs:96,7.46953383497379)
--(axis cs:97,7.43458518156524)
--(axis cs:98,7.40183539222629)
--(axis cs:99,7.36845910490082)
--(axis cs:100,7.33730283467115)
--(axis cs:101,7.30556341103548)
--(axis cs:102,7.27552936689177)
--(axis cs:103,7.2488636052468)
--(axis cs:104,7.22446737758295)
--(axis cs:105,7.20128658274087)
--(axis cs:106,7.10466652374883)
--(axis cs:107,7.09350144565427)
--(axis cs:108,7.07388290559593)
--(axis cs:109,7.06530945286133)
--(axis cs:110,7.04695091740346)
--(axis cs:111,7.0312920499835)
--(axis cs:112,7.01588440789427)
--(axis cs:113,7.00028614597671)
--(axis cs:114,6.98478679018001)
--(axis cs:115,6.96950063620761)
--(axis cs:116,6.95482648864994)
--(axis cs:117,6.95329630215775)
--(axis cs:118,6.94066256696508)
--(axis cs:119,6.9213015292074)
--(axis cs:120,6.91064882387811)
--(axis cs:121,6.90507772224165)
--(axis cs:122,6.90030790970918)
--(axis cs:123,6.89716853874815)
--(axis cs:124,6.89261259979246)
--(axis cs:125,6.88842321764195)
--(axis cs:126,6.89536430617176)
--(axis cs:127,6.8767204798387)
--(axis cs:128,6.86979800480463)
--(axis cs:129,6.86216950853023)
--(axis cs:130,6.85424777273725)
--(axis cs:131,6.84674048234303)
--(axis cs:132,6.83964802373075)
--(axis cs:133,6.88368458737496)
--(axis cs:134,6.8732607383397)
--(axis cs:135,6.85991783845736)
--(axis cs:136,6.83865305506505)
--(axis cs:137,6.82535508630317)
--(axis cs:138,6.81565965125094)
--(axis cs:139,6.80916901558095)
--(axis cs:140,6.80318297559172)
--(axis cs:141,6.79847055501886)
--(axis cs:142,6.76755364668431)
--(axis cs:143,6.75875043155761)
--(axis cs:144,6.77058229199028)
--(axis cs:145,6.7721952574614)
--(axis cs:146,6.7697686362015)
--(axis cs:147,6.76643526394797)
--(axis cs:148,6.76250552889231)
--(axis cs:149,6.75820139178625)
--(axis cs:150,6.75079626661225)
--(axis cs:151,6.74611755908186)
--(axis cs:152,6.74163448514329)
--(axis cs:153,6.73804275212601)
--(axis cs:154,6.73315589259457)
--(axis cs:155,6.72869894456637)
--(axis cs:156,6.7244765814304)
--(axis cs:157,6.72044257581948)
--(axis cs:158,6.71661423488737)
--(axis cs:159,6.7126955517207)
--(axis cs:160,6.70878520617929)
--(axis cs:161,6.70514101891551)
--(axis cs:162,6.70618640255413)
--(axis cs:163,6.70075235290539)
--(axis cs:164,6.69613303854216)
--(axis cs:165,6.69178804577916)
--(axis cs:166,6.68728560744731)
--(axis cs:167,6.6836140762657)
--(axis cs:168,6.68028315316022)
--(axis cs:169,6.67725758279331)
--(axis cs:170,6.67443553000106)
--(axis cs:171,6.671705141374)
--(axis cs:172,6.66897621585751)
--(axis cs:173,6.66619583037507)
--(axis cs:174,6.66333934329031)
--(axis cs:175,6.66038864434258)
--(axis cs:176,6.6573283957104)
--(axis cs:177,6.65435850467582)
--(axis cs:178,6.6514193522956)
--(axis cs:179,6.64851613013856)
--(axis cs:180,6.64500129267074)
--(axis cs:180,10.6581313367238)
--(axis cs:180,10.6581313367238)
--(axis cs:179,10.663014936756)
--(axis cs:178,10.6683704388116)
--(axis cs:177,10.6739253774653)
--(axis cs:176,10.6796663476368)
--(axis cs:175,10.6856280487727)
--(axis cs:174,10.6918567512226)
--(axis cs:173,10.698343697518)
--(axis cs:172,10.705093951684)
--(axis cs:171,10.7121666046892)
--(axis cs:170,10.7196644684731)
--(axis cs:169,10.7277349976205)
--(axis cs:168,10.7365464328688)
--(axis cs:167,10.7462166656166)
--(axis cs:166,10.7567726200917)
--(axis cs:165,10.7681869107333)
--(axis cs:164,10.7797287969376)
--(axis cs:163,10.7919016845702)
--(axis cs:162,10.8046769969515)
--(axis cs:161,10.8114209661004)
--(axis cs:160,10.8221109806493)
--(axis cs:159,10.8316320888127)
--(axis cs:158,10.8413283462894)
--(axis cs:157,10.852744489305)
--(axis cs:156,10.8634643975735)
--(axis cs:155,10.87432296324)
--(axis cs:154,10.8854104297321)
--(axis cs:153,10.8970011550395)
--(axis cs:152,10.908206728083)
--(axis cs:151,10.9225469916994)
--(axis cs:150,10.9392309703262)
--(axis cs:149,10.9728841947616)
--(axis cs:148,10.9987338090288)
--(axis cs:147,11.0286634222703)
--(axis cs:146,11.0650313210739)
--(axis cs:145,11.1014829499361)
--(axis cs:144,11.135881426424)
--(axis cs:143,11.1521726679602)
--(axis cs:142,11.1506404565567)
--(axis cs:141,11.0344882386213)
--(axis cs:140,11.0562240678653)
--(axis cs:139,11.0781793502027)
--(axis cs:138,11.1079611449527)
--(axis cs:137,11.1276432657476)
--(axis cs:136,11.1410307256051)
--(axis cs:135,11.1233291555612)
--(axis cs:134,11.1484760742518)
--(axis cs:133,11.1655759335601)
--(axis cs:132,11.1898799265561)
--(axis cs:131,11.2050079841487)
--(axis cs:130,11.2211513399642)
--(axis cs:129,11.2405877546534)
--(axis cs:128,11.2621282456531)
--(axis cs:127,11.2829090558363)
--(axis cs:126,11.3871965191761)
--(axis cs:125,11.3144813882235)
--(axis cs:124,11.3401402955628)
--(axis cs:123,11.3747488997589)
--(axis cs:122,11.4145662625015)
--(axis cs:121,11.4852326606014)
--(axis cs:120,11.4424151409656)
--(axis cs:119,11.4627710606669)
--(axis cs:118,11.5524649698086)
--(axis cs:117,11.5600824133574)
--(axis cs:116,11.4801221464514)
--(axis cs:115,11.4960807808761)
--(axis cs:114,11.5139991824152)
--(axis cs:113,11.5348375837291)
--(axis cs:112,11.5588570509985)
--(axis cs:111,11.5864844392743)
--(axis cs:110,11.6170130680397)
--(axis cs:109,11.6475456954541)
--(axis cs:108,11.6943808158701)
--(axis cs:107,11.7234467774597)
--(axis cs:106,11.7810219718872)
--(axis cs:105,11.5774153902206)
--(axis cs:104,11.6082287741504)
--(axis cs:103,11.6406832659385)
--(axis cs:102,11.675801104147)
--(axis cs:101,11.7149962813473)
--(axis cs:100,11.7514645984954)
--(axis cs:99,11.7864607101627)
--(axis cs:98,11.8247432248697)
--(axis cs:97,11.8630409323264)
--(axis cs:96,11.9012061018548)
--(axis cs:95,11.9417924561012)
--(axis cs:94,11.9880354312702)
--(axis cs:93,12.0421235336472)
--(axis cs:92,12.1028004787163)
--(axis cs:91,12.1729600426183)
--(axis cs:90,12.2482513690706)
--(axis cs:89,12.3306113207893)
--(axis cs:88,12.4170962685346)
--(axis cs:87,12.4801840302138)
--(axis cs:86,12.5880661710724)
--(axis cs:85,12.6991100042524)
--(axis cs:84,12.8228895521118)
--(axis cs:83,12.9756312034436)
--(axis cs:82,13.1400812796075)
--(axis cs:81,13.3229033954201)
--(axis cs:80,13.5264964346499)
--(axis cs:79,13.742054724749)
--(axis cs:78,13.9924629200834)
--(axis cs:77,14.2573849875951)
--(axis cs:76,14.5184910742234)
--(axis cs:75,14.7198837240414)
--(axis cs:74,15.0114858970454)
--(axis cs:73,15.1891238751489)
--(axis cs:72,15.4600497411156)
--(axis cs:71,15.9078778203386)
--(axis cs:70,16.2952474073296)
--(axis cs:69,16.9102645773358)
--(axis cs:68,17.5072369024444)
--(axis cs:67,18.3217679158548)
--(axis cs:66,19.118598470057)
--(axis cs:65,19.3700376760447)
--(axis cs:64,20.0374640643106)
--(axis cs:63,20.6468992425729)
--(axis cs:62,20.9730250828272)
--(axis cs:61,21.690718213324)
--(axis cs:60,22.163670983415)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.4]
(axis cs:60,20.1151480732353)
--(axis cs:60,12.875398344001)
--(axis cs:61,12.3488489361872)
--(axis cs:62,11.8105194805137)
--(axis cs:63,11.2142918415285)
--(axis cs:64,10.8110019844116)
--(axis cs:65,10.4106556891826)
--(axis cs:66,10.1037535337893)
--(axis cs:67,9.8592554135496)
--(axis cs:68,9.64290890101594)
--(axis cs:69,9.50567070330865)
--(axis cs:70,9.34961407933514)
--(axis cs:71,9.19931385474199)
--(axis cs:72,9.07248176325827)
--(axis cs:73,8.64228709569441)
--(axis cs:74,8.52734083529531)
--(axis cs:75,8.44829138405463)
--(axis cs:76,8.40228508064599)
--(axis cs:77,8.28671032771244)
--(axis cs:78,8.19081373181896)
--(axis cs:79,8.12095746325107)
--(axis cs:80,8.06545075360748)
--(axis cs:81,8.01061942038783)
--(axis cs:82,7.96714092052201)
--(axis cs:83,7.92521865379131)
--(axis cs:84,7.90529139650455)
--(axis cs:85,7.85938246688622)
--(axis cs:86,7.81071882977708)
--(axis cs:87,7.76373863588389)
--(axis cs:88,7.72126633662396)
--(axis cs:89,7.68383151053481)
--(axis cs:90,7.65130406531303)
--(axis cs:91,7.62099665887897)
--(axis cs:92,7.597544386758)
--(axis cs:93,7.57459654950842)
--(axis cs:94,7.55034703449196)
--(axis cs:95,7.53586088772675)
--(axis cs:96,7.51133736894472)
--(axis cs:97,7.48548663944557)
--(axis cs:98,7.46159119544644)
--(axis cs:99,7.44073984860956)
--(axis cs:100,7.42228787007429)
--(axis cs:101,7.40701256854681)
--(axis cs:102,7.39344424847251)
--(axis cs:103,7.38112738747045)
--(axis cs:104,7.36913460529263)
--(axis cs:105,7.35838327169668)
--(axis cs:106,7.44529193118886)
--(axis cs:107,7.42018437143753)
--(axis cs:108,7.39239296262415)
--(axis cs:109,7.36425628361836)
--(axis cs:110,7.33884145055993)
--(axis cs:111,7.3174967335888)
--(axis cs:112,7.30017284442372)
--(axis cs:113,7.28623652479514)
--(axis cs:114,7.27472899628539)
--(axis cs:115,7.26469060878624)
--(axis cs:116,7.25537054585823)
--(axis cs:117,7.24629191673443)
--(axis cs:118,7.23595776968086)
--(axis cs:119,7.22351310540372)
--(axis cs:120,7.224026307596)
--(axis cs:121,7.21366068285895)
--(axis cs:122,7.20505322701187)
--(axis cs:123,7.1950830039346)
--(axis cs:124,7.18588934669729)
--(axis cs:125,7.17770361393466)
--(axis cs:126,7.17006913139602)
--(axis cs:127,7.16224835522794)
--(axis cs:128,7.15446473388889)
--(axis cs:129,7.14640949016066)
--(axis cs:130,7.14048695499091)
--(axis cs:131,7.13450593347309)
--(axis cs:132,7.12841574852633)
--(axis cs:133,7.12231567955224)
--(axis cs:134,7.11630119381155)
--(axis cs:135,7.14541799485202)
--(axis cs:136,7.13786354801498)
--(axis cs:137,7.10943290925157)
--(axis cs:138,7.09718022042389)
--(axis cs:139,7.08752811775707)
--(axis cs:140,7.07989825903453)
--(axis cs:141,7.07487023823572)
--(axis cs:142,7.0710981039517)
--(axis cs:143,7.06777900798944)
--(axis cs:144,7.06445839851256)
--(axis cs:145,7.06058499740007)
--(axis cs:146,7.05603480895991)
--(axis cs:147,7.05093243660916)
--(axis cs:148,7.04554707165494)
--(axis cs:149,7.04018668113043)
--(axis cs:150,7.03517391586249)
--(axis cs:151,7.03059818130372)
--(axis cs:152,7.02906397406926)
--(axis cs:153,7.03118199558531)
--(axis cs:154,7.02732793365428)
--(axis cs:155,7.01778111163661)
--(axis cs:156,7.01895625131312)
--(axis cs:157,7.01592546037083)
--(axis cs:158,7.00683230968059)
--(axis cs:159,7.0015634342316)
--(axis cs:160,6.99641339910494)
--(axis cs:161,6.99237260113168)
--(axis cs:162,7.02288426788541)
--(axis cs:163,7.01395580834361)
--(axis cs:164,7.00525548872165)
--(axis cs:165,6.99617409708731)
--(axis cs:166,6.98781366959077)
--(axis cs:167,6.98054051289849)
--(axis cs:168,6.97572903519049)
--(axis cs:169,6.97216184019299)
--(axis cs:170,6.9690623171926)
--(axis cs:171,6.96563234650532)
--(axis cs:172,6.96149869551153)
--(axis cs:173,6.95673778445941)
--(axis cs:174,6.95169281677922)
--(axis cs:175,6.94685849551153)
--(axis cs:176,6.94266871681798)
--(axis cs:177,6.93905919965057)
--(axis cs:178,6.93596950205236)
--(axis cs:179,6.93317599985)
--(axis cs:180,7.07382804504116)
--(axis cs:180,10.2329868162565)
--(axis cs:180,10.2329868162565)
--(axis cs:179,10.2429665019811)
--(axis cs:178,10.2465842661056)
--(axis cs:177,10.2498196226761)
--(axis cs:176,10.2530478549899)
--(axis cs:175,10.2565450727563)
--(axis cs:174,10.2614237336663)
--(axis cs:173,10.267515965388)
--(axis cs:172,10.2746515692285)
--(axis cs:171,10.2828575102146)
--(axis cs:170,10.2918265454173)
--(axis cs:169,10.3010424864366)
--(axis cs:168,10.3099229347192)
--(axis cs:167,10.3178080092878)
--(axis cs:166,10.3240873275711)
--(axis cs:165,10.3282540797926)
--(axis cs:164,10.3323619085867)
--(axis cs:163,10.3347090476134)
--(axis cs:162,10.3409524020365)
--(axis cs:161,10.3577502321203)
--(axis cs:160,10.349402831669)
--(axis cs:159,10.3540680126068)
--(axis cs:158,10.3654104271358)
--(axis cs:157,10.4380062527334)
--(axis cs:156,10.513597993682)
--(axis cs:155,10.5864251643033)
--(axis cs:154,10.4532890173345)
--(axis cs:153,10.4831803396198)
--(axis cs:152,10.3965672629608)
--(axis cs:151,10.3830236257947)
--(axis cs:150,10.3870683441168)
--(axis cs:149,10.3917397600622)
--(axis cs:148,10.3972357118534)
--(axis cs:147,10.403680199957)
--(axis cs:146,10.4110413972474)
--(axis cs:145,10.4190148599303)
--(axis cs:144,10.4273413375104)
--(axis cs:143,10.4357846821961)
--(axis cs:142,10.4223017068393)
--(axis cs:141,10.4284810686796)
--(axis cs:140,10.434834483275)
--(axis cs:139,10.4414018787334)
--(axis cs:138,10.4484578639877)
--(axis cs:137,10.4561353471266)
--(axis cs:136,10.4651385233656)
--(axis cs:135,10.4740304762173)
--(axis cs:134,10.4821638673762)
--(axis cs:133,10.4915724887827)
--(axis cs:132,10.5011795311673)
--(axis cs:131,10.511478239348)
--(axis cs:130,10.5201769358477)
--(axis cs:129,10.5287377571538)
--(axis cs:128,10.5392433998086)
--(axis cs:127,10.5486903845487)
--(axis cs:126,10.5599803833745)
--(axis cs:125,10.5744139245175)
--(axis cs:124,10.5919783519721)
--(axis cs:123,10.6135096016562)
--(axis cs:122,10.6427620958641)
--(axis cs:121,10.6595019682031)
--(axis cs:120,10.6852404503691)
--(axis cs:119,10.7112954349405)
--(axis cs:118,10.6431250054351)
--(axis cs:117,10.6619197913344)
--(axis cs:116,10.674318766123)
--(axis cs:115,10.6860317995084)
--(axis cs:114,10.6981766395484)
--(axis cs:113,10.7131706712498)
--(axis cs:112,10.7361520380836)
--(axis cs:111,10.7716091585926)
--(axis cs:110,10.7987450477006)
--(axis cs:109,10.8151945144163)
--(axis cs:108,10.8027736252054)
--(axis cs:107,10.8238401913982)
--(axis cs:106,10.8322468452089)
--(axis cs:105,10.8688819909071)
--(axis cs:104,10.8737626191336)
--(axis cs:103,10.8923870740469)
--(axis cs:102,10.9125151669633)
--(axis cs:101,10.9351229562029)
--(axis cs:100,10.9580367797365)
--(axis cs:99,10.9857882237476)
--(axis cs:98,11.0153691774784)
--(axis cs:97,11.0481586089675)
--(axis cs:96,11.0901843137945)
--(axis cs:95,11.1244718873892)
--(axis cs:94,11.159696300469)
--(axis cs:93,11.2093771443392)
--(axis cs:92,11.2459784480198)
--(axis cs:91,11.2872237276262)
--(axis cs:90,11.3386488803962)
--(axis cs:89,11.3891501331419)
--(axis cs:88,11.4409991548616)
--(axis cs:87,11.4921784364123)
--(axis cs:86,11.5417600558736)
--(axis cs:85,11.5979363159202)
--(axis cs:84,11.647810524577)
--(axis cs:83,11.644041561968)
--(axis cs:82,11.6851265355327)
--(axis cs:81,11.7423199945902)
--(axis cs:80,11.8189655404904)
--(axis cs:79,11.9344766683712)
--(axis cs:78,12.0940012935106)
--(axis cs:77,12.3053467096411)
--(axis cs:76,12.5963513558164)
--(axis cs:75,13.3035995613799)
--(axis cs:74,13.8435182154554)
--(axis cs:73,14.205971971841)
--(axis cs:72,13.3402433992478)
--(axis cs:71,13.4992609743596)
--(axis cs:70,13.773764674327)
--(axis cs:69,13.9695450178217)
--(axis cs:68,14.2072192728122)
--(axis cs:67,14.6366416888064)
--(axis cs:66,15.2212821336301)
--(axis cs:65,15.8714943886372)
--(axis cs:64,16.8421628791748)
--(axis cs:63,17.7973542384886)
--(axis cs:62,18.1821645023354)
--(axis cs:61,19.2168508318792)
--(axis cs:60,20.1151480732353)
--cycle;

\addplot [thick, crimson2143940]
table {%
60 16.8387508392334
61 16.1384771347046
62 15.4250625610352
63 14.7186296463013
64 14.0431257247925
65 13.4246767044067
66 12.8861791610718
67 12.4398324012756
68 12.0845083236694
69 11.8086995124817
70 11.5936722755432
71 11.4111807823181
72 11.2294164657593
73 11.0291375160217
74 10.8118291854858
75 10.5929783821106
76 10.3912722587585
77 10.2213577270508
78 10.0900168895721
79 9.99539885520935
80 9.92934818267822
81 9.88106956481934
82 9.84037752151489
83 9.7997419834137
84 9.75512099266052
85 9.70581059455872
86 9.65364708900452
87 9.60178809165955
88 9.55344791412353
89 9.51100034713745
90 9.47540154457092
91 9.44605269432068
92 9.42114639282227
93 9.39838709831238
94 9.37583413124085
95 9.35252003669739
96 9.32859897613525
97 9.30504412651062
98 9.28305521011353
99 9.26351819038391
100 9.24670515060425
101 9.23229360580444
102 9.21959180831909
103 9.20783290863037
104 9.19640917778015
105 9.18499069213867
106 9.17352476119995
107 9.16215043067932
108 9.15110816955566
109 9.14063053131104
110 9.13087801933289
111 9.12188768386841
112 9.11357989311218
113 9.10579957962036
114 9.09837183952332
115 9.09115009307861
116 9.08404264450073
117 9.07701640129089
118 9.07009091377258
119 9.06330814361572
120 9.05671157836914
121 9.05033307075501
122 9.04418439865112
123 9.03825931549072
124 9.03253936767578
125 9.02700099945068
126 9.0216185092926
127 9.01637840270996
128 9.01127362251282
129 9.00630016326904
130 9.00145969390869
131 8.9967432975769
132 8.99214344024658
133 8.98765540122986
134 8.98328146934509
135 8.979026222229
136 8.97489328384399
137 8.97086868286133
138 8.96694259643555
139 8.96309623718262
140 8.95931987762451
141 8.95561084747314
142 8.95196528434753
143 8.94838457107544
144 8.94486756324768
145 8.94141273498535
146 8.93801493644714
147 8.93467397689819
148 8.93138403892517
149 8.92814345359802
150 8.92494964599609
151 8.92180142402649
152 8.9186900138855
153 8.91561398506165
154 8.91255970001221
155 8.90951952934265
156 8.90648531913757
157 8.9034592628479
158 8.90044550895691
159 8.8974582195282
160 8.89451117515564
161 8.89160647392273
162 8.88873767852783
163 8.88589844703674
164 8.88309168815613
165 8.88033704757691
166 8.87765102386475
167 8.87504930496216
168 8.87253594398499
169 8.87010955810547
170 8.86776080131531
171 8.86547684669495
172 8.86324324607849
173 8.86104846000671
174 8.85888814926147
175 8.85675964355469
176 8.85466313362122
177 8.85259914398193
178 8.85056600570679
179 8.84855880737305
180 8.84657440185547
};
\addlegendentry{\texttt{BiSMO-FD} mean}
\addplot [thick, mediumpurple148103189]
table {%
60 17.9619338035583
61 17.5836256980896
62 17.0930892944336
63 16.4742599487305
64 15.9118851661682
65 15.3377346038818
66 15.0451909065247
67 14.3964978218079
68 13.7627099990845
69 13.2881593704224
70 12.833367061615
71 12.6344987869263
72 12.3862128257751
73 12.2263982772827
74 12.1291750907898
75 11.9431609153748
76 11.7887933731079
77 11.5742267608643
78 11.3495045661926
79 11.1333867549896
80 10.9436340332031
81 10.7796654701233
82 10.6445285797119
83 10.5315231323242
84 10.4259011268616
85 10.3451400756836
86 10.273112487793
87 10.199275302887
88 10.1421372413635
89 10.0745979309082
90 10.0066746234894
91 9.94061908721924
92 9.87700357437134
93 9.82000842094421
94 9.76905746459961
95 9.72463612556458
96 9.68536996841431
97 9.6488130569458
98 9.61328930854797
99 9.57745990753174
100 9.54438371658325
101 9.51027984619141
102 9.47566523551941
103 9.44477343559265
104 9.4163480758667
105 9.38935098648071
106 9.44284424781799
107 9.40847411155701
108 9.38413186073303
109 9.35642757415772
110 9.33198199272156
111 9.30888824462891
112 9.28737072944641
113 9.2675618648529
114 9.24939298629761
115 9.23279070854187
116 9.21747431755066
117 9.25668935775757
118 9.24656376838684
119 9.19203629493713
120 9.17653198242187
121 9.19515519142151
122 9.15743708610535
123 9.13595871925354
124 9.11637644767761
125 9.10145230293274
126 9.14128041267395
127 9.07981476783752
128 9.06596312522888
129 9.0513786315918
130 9.03769955635071
131 9.02587423324585
132 9.01476397514343
133 9.02463026046753
134 9.01086840629578
135 8.99162349700928
136 8.98984189033508
137 8.97649917602539
138 8.96181039810181
139 8.94367418289185
140 8.92970352172852
141 8.91647939682007
142 8.95909705162048
143 8.95546154975891
144 8.95323185920715
145 8.93683910369873
146 8.91739997863769
147 8.89754934310913
148 8.88061966896057
149 8.86554279327393
150 8.84501361846924
151 8.83433227539063
152 8.82492060661316
153 8.81752195358276
154 8.80928316116333
155 8.8015109539032
156 8.79397048950195
157 8.78659353256226
158 8.77897129058838
159 8.77216382026672
160 8.76544809341431
161 8.75828099250793
162 8.75543169975281
163 8.74632701873779
164 8.73793091773987
165 8.72998747825623
166 8.72202911376953
167 8.71491537094116
168 8.70841479301453
169 8.70249629020691
170 8.69704999923706
171 8.69193587303162
172 8.68703508377075
173 8.68226976394653
174 8.67759804725647
175 8.67300834655762
176 8.66849737167358
177 8.66414194107056
178 8.65989489555359
179 8.65576553344727
180 8.65156631469727
};
\addlegendentry{\texttt{BiSMO-CG} mean}
\addplot [thick, darkorange25512714]
table {%
60 16.4952732086182
61 15.7828498840332
62 14.9963419914246
63 14.5058230400085
64 13.8265824317932
65 13.1410750389099
66 12.6625178337097
67 12.247948551178
68 11.9250640869141
69 11.7376078605652
70 11.5616893768311
71 11.3492874145508
72 11.2063625812531
73 11.4241295337677
74 11.1854295253754
75 10.8759454727173
76 10.4993182182312
77 10.2960285186768
78 10.1424075126648
79 10.0277170658112
80 9.94220814704895
81 9.87646970748901
82 9.82613372802734
83 9.78463010787964
84 9.77655096054077
85 9.7286593914032
86 9.67623944282532
87 9.62795853614807
88 9.5811327457428
89 9.53649082183838
90 9.49497647285461
91 9.45411019325256
92 9.42176141738892
93 9.39198684692383
94 9.35502166748047
95 9.33016638755798
96 9.30076084136963
97 9.26682262420654
98 9.2384801864624
99 9.21326403617859
100 9.1901623249054
101 9.17106776237488
102 9.1529797077179
103 9.13675723075867
104 9.12144861221313
105 9.11363263130188
106 9.13876938819885
107 9.12201228141785
108 9.09758329391479
109 9.08972539901733
110 9.06879324913025
111 9.0445529460907
112 9.01816244125366
113 8.99970359802246
114 8.98645281791687
115 8.97536120414734
116 8.9648446559906
117 8.95410585403442
118 8.93954138755798
119 8.96740427017212
120 8.95463337898254
121 8.93658132553101
122 8.92390766143799
123 8.90429630279541
124 8.88893384933472
125 8.87605876922607
126 8.86502475738525
127 8.85546936988831
128 8.84685406684875
129 8.83757362365723
130 8.83033194541931
131 8.82299208641052
132 8.8147976398468
133 8.80694408416748
134 8.79923253059387
135 8.80972423553467
136 8.80150103569031
137 8.78278412818909
138 8.77281904220581
139 8.76446499824524
140 8.75736637115478
141 8.75167565345764
142 8.74669990539551
143 8.75178184509277
144 8.74589986801147
145 8.73979992866516
146 8.73353810310364
147 8.72730631828308
148 8.72139139175415
149 8.71596322059631
150 8.71112112998962
151 8.70681090354919
152 8.71281561851501
153 8.75718116760254
154 8.74030847549438
155 8.80210313796997
156 8.76627712249756
157 8.72696585655212
158 8.6861213684082
159 8.67781572341919
160 8.67290811538696
161 8.67506141662598
162 8.68191833496094
163 8.67433242797852
164 8.66880869865417
165 8.66221408843994
166 8.65595049858093
167 8.64917426109314
168 8.64282598495483
169 8.63660216331482
170 8.63044443130493
171 8.62424492835999
172 8.61807513237
173 8.61212687492371
174 8.60655827522278
175 8.60170178413391
176 8.59785828590393
177 8.59443941116333
178 8.59127688407898
179 8.58807125091553
180 8.6534074306488
};
\addlegendentry{\texttt{BiSMO-NMN} mean}
\end{axis}

\end{tikzpicture}


==> figs/pgfplot/ICCAD-L_test11/ICCAD-L_test11.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
  width=\linewidth,
  height=.8\linewidth
}
\noindent
\begin{tikzpicture}[inner sep=2pt, outer sep=0pt]
  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{mediumpurple148103189}{RGB}{148,103,189}
  \definecolor{sienna1408675}{RGB}{140,86,75}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
      legend cell align={left},
      legend style={
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        draw=lightgray204},
      % title={ICCAD-L : test11},
      xmin=-4.65, xmax=104.983333333333,
      ymin=0.0497434221314285, ymax=0.522871165014261,
      tick align=inside,
      tick pos=left,
      tick style={major tick length=3pt},
      xtick = {0, 20, 80, 100},
      ytick = {0.1, 0.5},
      xlabel = {step},
      xlabel near ticks,
      xlabel shift={-8pt},
      ylabel= {$\log(\mathcal{L}_{smo})$},
      ylabel near ticks,
      ylabel shift={-12pt},
      % xticklabel style={font=\footnotesize},
    ]
    \addplot [ultra thick,
      steelblue31119180,
    ]
    table{%
        0.333333333333333 0.501365358519587
        0.666666666666667 0.501335905529189
        1 0.501307089094088
        1.33333333333333 0.501278589215813
        1.66666666666667 0.501250156905411
        2 0.501221489660234
        2.33333333333333 0.501192462804342
        2.66666666666667 0.50116266678883
        3 0.501131834265613
        3.33333333333333 0.501099679922721
        3.66666666666667 0.501065864840786
        4 0.501030032053945
        4.33333333333333 0.500991717437235
        4.66666666666667 0.500950509929295
        5 0.500905926783846
        5.33333333333333 0.500857342138058
        5.66666666666667 0.500804272027999
        6 0.500745928617427
        6.33333333333333 0.500681558596803
        6.66666666666667 0.500610318131759
        7 0.50053104043657
        7.33333333333333 0.500442788452411
        7.66666666666667 0.500344176027775
        8 0.500233688167067
        8.33333333333333 0.500109554816845
        8.66666666666667 0.499969910292443
        9 0.499812433669887
        9.33333333333333 0.499634632400667
        9.66666666666667 0.499433391185421
        10 0.499205146052017
        10.3333333333333 0.498946040184924
        10.6666666666667 0.4986513055757
        11 0.498315665420432
        11.3333333333333 0.497932780290693
        11.6666666666667 0.497495463221028
        12 0.496995167122341
        12.3333333333333 0.496422040762085
        12.6666666666667 0.495764739708388
        13 0.495009838863129
        13.3333333333333 0.494141640072729
        13.6666666666667 0.493141953620526
        14 0.491989401210311
        14.3333333333333 0.490658958478336
        14.6666666666667 0.489121336002688
        15 0.487342115400655
        15.3333333333333 0.485281000834324
        15.6666666666667 0.482890656066926
        16 0.480115520083379
        16.3333333333333 0.476890537653389
        16.6666666666667 0.473139863785355
        17 0.468774961943356
        17.3333333333333 0.463693589417619
        17.6666666666667 0.457778823233301
        18 0.450899188189532
        18.3333333333333 0.442911773674764
        18.6666666666667 0.433668806200041
        19 0.423032800889798
        19.3333333333333 0.410901172986247
        19.6666666666667 0.397241425329813
        20 0.382125566437762
        20.3333333333333 0.36575866296695
        20.6666666666667 0.348513790542712
        21 0.33098978753188
        21.3333333333333 0.314014685199587
        21.6666666666667 0.29840994419274
        22 0.284760015659853
        22.3333333333333 0.273469764049669
        22.6666666666667 0.264485105139971
        23 0.25689376421807
        23.3333333333333 0.24933756921844
        23.6666666666667 0.240737760416274
        24 0.230819439719944
        24.3333333333333 0.220206067917029
        24.6666666666667 0.20995890056494
        25 0.201089753862699
        25.3333333333333 0.194246177455264
        25.6666666666667 0.18955083072048
        26 0.186648343509967
        26.3333333333333 0.184913211064506
        26.6666666666667 0.183683914720749
        27 0.182432621858758
        27.3333333333333 0.180848998649131
        27.6666666666667 0.17885088844489
        28 0.176544015201956
        28.3333333333333 0.174144395009185
        28.6666666666667 0.171880062258019
        29 0.169905979594728
        29.3333333333333 0.168264322016933
        29.6666666666667 0.166898517805545
        30 0.165696206914746
        30.3333333333333 0.164542464526427
        30.6666666666667 0.163364241255785
        31 0.162148533681623
        31.3333333333333 0.160933100704989
        31.6666666666667 0.159778916846489
        32 0.158739101515992
        32.3333333333333 0.157838184474709
        32.6666666666667 0.157069033314376
        33 0.156400338978702
        33.3333333333333 0.155791719732887
        33.6666666666667 0.155208445521651
        34 0.154629480057508
        34.3333333333333 0.154047946274508
        34.6666666666667 0.153468571392904
        35 0.152899864040587
        35.3333333333333 0.152349391200937
        35.6666666666667 0.151820076984869
        36 0.151311028148825
        36.3333333333333 0.150820048608175
        36.6666666666667 0.150346427090429
        37 0.149891650646917
        37.3333333333333 0.149457878228935
        37.6666666666667 0.149047944409469
        38 0.148662442993463
        38.3333333333333 0.148299781257867
        38.6666666666667 0.147956484113325
        39 0.147628137885367
        39.3333333333333 0.14731073010053
        39.6666666666667 0.147001042705659
        40 0.146697436481652
        40.3333333333333 0.146400249749874
        40.6666666666667 0.146109679833703
        41 0.145827557956071
        41.3333333333333 0.145554477594782
        41.6666666666667 0.145290748956363
        42 0.145036183905801
        42.3333333333333 0.144789808674392
        42.6666666666667 0.144550895104026
        43 0.144318390749068
        43.3333333333333 0.144091882351025
        43.6666666666667 0.143870811958813
        44 0.143655370906653
        44.3333333333333 0.143445285319134
        44.6666666666667 0.143240351866756
        45 0.143040258798411
        45.3333333333333 0.142844549742165
        45.6666666666667 0.142652802782176
        46 0.142464594714712
        46.3333333333333 0.142279752714625
        46.6666666666667 0.142097959523486
        47 0.14191940083151
        47.3333333333333 0.141743974585895
        47.6666666666667 0.141571758536672
        48 0.141402830504447
        48.3333333333333 0.141236907647095
        48.6666666666667 0.141073886840767
        49 0.140913772974573
        49.3333333333333 0.140756281803875
        49.6666666666667 0.140601417597907
        50 0.140448859035982
        50.3333333333333 0.140298863069909
        50.6666666666667 0.140151180226592
        51 0.140005669140007
        51.3333333333333 0.139862659248136
        51.6666666666667 0.139721827910979
        52 0.139582924365045
        52.3333333333333 0.139446205426102
        52.6666666666667 0.139311456318831
        53 0.139178643457035
        53.3333333333333 0.139047696810532
        53.6666666666667 0.138918437112232
        54 0.138791012107797
        54.3333333333333 0.138665387818889
        54.6666666666667 0.138541311747687
        55 0.138419222910171
        55.3333333333333 0.138298613723418
        55.6666666666667 0.138179777621109
        56 0.138062716772243
        56.3333333333333 0.137946995582434
        56.6666666666667 0.137832798111071
        57 0.137720272173568
        57.3333333333333 0.137609237106674
        57.6666666666667 0.137499658081246
        58 0.137391609832481
        58.3333333333333 0.13728513062085
        58.6666666666667 0.137180149017797
        59 0.137076630053597
        59.3333333333333 0.136974465489502
        59.6666666666667 0.136873949633787
        60 0.13677468133348
        60.3333333333333 0.136676808402587
        60.6666666666667 0.13658036889033
        61 0.136485107602419
        61.3333333333333 0.13639117237488
        61.6666666666667 0.136298637850175
        62 0.13620735858334
        62.3333333333333 0.136117225635868
        62.6666666666667 0.136028423647051
        63 0.135940696741784
        63.3333333333333 0.135854192837799
        63.6666666666667 0.135768766027353
        64 0.135684527529868
        64.3333333333333 0.135601220988917
        64.6666666666667 0.135518810422381
        65 0.135437590902593
        65.3333333333333 0.135357416222995
        65.6666666666667 0.135278066387166
        66 0.135199910255999
        66.3333333333333 0.135122470013473
        66.6666666666667 0.135046004095755
        67 0.134970071095836
        67.3333333333333 0.134895408568577
        67.6666666666667 0.134821427626671
        68 0.134748350039078
        68.3333333333333 0.134676176481651
        68.6666666666667 0.134604981408379
        69 0.134534322709164
        69.3333333333333 0.134464385326973
        69.6666666666667 0.134395243617325
        70 0.134326935071174
        70.3333333333333 0.134259534143206
        70.6666666666667 0.134192930625083
        71 0.134126977248921
        71.3333333333333 0.134061822297745
        71.6666666666667 0.133997429334446
        72 0.133933983745414
        72.3333333333333 0.133871005342263
        72.6666666666667 0.133808827360429
        73 0.133747339307539
        73.3333333333333 0.133686652640924
        73.6666666666667 0.133626397703395
        74 0.13356716712761
        74.3333333333333 0.133508183898879
        74.6666666666667 0.133450225955713
        75 0.1333925900557
        75.3333333333333 0.133335795115305
        75.6666666666667 0.133279767504001
        76 0.133223877542248
        76.3333333333333 0.133168829692788
        76.6666666666667 0.133114253632909
        77 0.133060112539699
        77.3333333333333 0.133006629212525
        77.6666666666667 0.132953915309272
        78 0.132901563075262
        78.3333333333333 0.132849535591767
        78.6666666666667 0.132797944389723
        79 0.132747049578546
        79.3333333333333 0.132696368804483
        79.6666666666667 0.132646199285453
        80 0.132596652716692
        80.3333333333333 0.132547469358477
        80.6666666666667 0.132498686550335
        81 0.132450230166295
        81.3333333333333 0.132402843745132
        81.6666666666667 0.132355189513264
        82 0.132308085319251
        82.3333333333333 0.132261680173317
        82.6666666666667 0.132215490905805
        83 0.132169778005761
        83.3333333333333 0.132124541695228
        83.6666666666667 0.132079782193999
        84 0.132035350859796
        84.3333333333333 0.131991359503113
        84.6666666666667 0.13194784554725
        85 0.131904362427018
        85.3333333333333 0.13186176660452
        85.6666666666667 0.131819164653661
        86 0.131777003542588
        86.3333333333333 0.131735097197129
        86.6666666666667 0.131693818305847
        87 0.131652794501633
        87.3333333333333 0.131611951355048
        87.6666666666667 0.131571587128293
        88 0.131531291956391
        88.3333333333333 0.131491401419105
        88.6666666666667 0.131452139410893
        89 0.131412797611071
        89.3333333333333 0.131373898163659
        89.6666666666667 0.131335366637724
        90 0.131296904714801
        90.3333333333333 0.131259146738205
        90.6666666666667 0.131221271996196
        91 0.131183765632776
        91.3333333333333 0.131146590461807
        91.6666666666667 0.131109634614317
        92 0.131073010181359
        92.3333333333333 0.131036829308487
        92.6666666666667 0.131000606671585
        93 0.13096479045299
        93.3333333333333 0.130929044612882
        93.6666666666667 0.130893817481739
        94 0.130858810340684
        94.3333333333333 0.13082391116586
        94.6666666666667 0.130789493714484
        95 0.130755034889077
        95.3333333333333 0.130721132763511
        95.6666666666667 0.130687338913245
        96 0.130653802931656
        96.3333333333333 0.130620599693086
        96.6666666666667 0.130587579720752
        97 0.130554817879282
        97.3333333333333 0.130521977604802
        97.6666666666667 0.130489657426777
        98 0.130457633033755
        98.3333333333333 0.130425605180324
        98.6666666666667 0.130393873239917
        99 0.130362474733736
        99.3333333333333 0.130331110330985
        99.6666666666667 0.130300266679636
        100 0.130269382381253
      };
    \addlegendentry{moabbe}
    \addplot [ultra thick, sienna1408675]
    table {%
        0.333333333333333 0.501365358519587
        0.666666666666667 0.501365358519587
        1 0.501365358519587
        1.33333333333333 0.501365358519587
        1.66666666666667 0.501365358519587
        2 0.501365358519587
        2.33333333333333 0.501365358519587
        2.66666666666667 0.501365358519587
        3 0.501365358519587
        3.33333333333333 0.501365358519587
        3.66666666666667 0.501365358519587
        4 0.501365358519587
        4.33333333333333 0.501365358519587
        4.66666666666667 0.501365358519587
        5 0.501365358519587
        5.33333333333333 0.501365358519587
        5.66666666666667 0.501365358519587
        6 0.501365358519587
        6.33333333333333 0.501365358519587
        6.66666666666667 0.501365358519587
        7 0.501365358519587
        7.33333333333333 0.501365358519587
        7.66666666666667 0.501365358519587
        8 0.501365358519587
        8.33333333333333 0.501365358519587
        8.66666666666667 0.501365358519587
        9 0.501365358519587
        9.33333333333333 0.501365358519587
        9.66666666666667 0.501365358519587
        10 0.501365358519587
        10.3333333333333 0.501365358519587
        10.6666666666667 0.501365358519587
        11 0.501365358519587
        11.3333333333333 0.501365358519587
        11.6666666666667 0.501365358519587
        12 0.501365358519587
        12.3333333333333 0.501365358519587
        12.6666666666667 0.501365358519587
        13 0.501365358519587
        13.3333333333333 0.501365358519587
        13.6666666666667 0.501365358519587
        14 0.501365358519587
        14.3333333333333 0.501365358519587
        14.6666666666667 0.501365358519587
        15 0.501365358519587
        15.3333333333333 0.501365358519587
        15.6666666666667 0.501365358519587
        16 0.501365358519587
        16.3333333333333 0.501365358519587
        16.6666666666667 0.501365358519587
        17 0.501365358519587
        17.3333333333333 0.501365358519587
        17.6666666666667 0.501365358519587
        18 0.501365358519587
        18.3333333333333 0.501365358519587
        18.6666666666667 0.501365358519587
        19 0.501365358519587
        19.3333333333333 0.501365358519587
        19.6666666666667 0.501365358519587
        20 0.501365358519587
        20.3333333333333 0.501365358519587
        20.6666666666667 0.501365358519587
        21 0.501365358519587
        21.3333333333333 0.501365358519587
        21.6666666666667 0.501365358519587
        22 0.501365358519587
        22.3333333333333 0.501365358519587
        22.6666666666667 0.501365358519587
        23 0.501365358519587
        23.3333333333333 0.501365358519587
        23.6666666666667 0.501365358519587
        24 0.501365358519587
        24.3333333333333 0.501365358519587
        24.6666666666667 0.501365358519587
        25 0.501365358519587
        25.3333333333333 0.501365358519587
        25.6666666666667 0.501365358519587
        26 0.501365358519587
        26.3333333333333 0.501365358519587
        26.6666666666667 0.501365358519587
        27 0.501365358519587
        27.3333333333333 0.501365358519587
        27.6666666666667 0.501365358519587
        28 0.501365358519587
        28.3333333333333 0.501365358519587
        28.6666666666667 0.501365358519587
        29 0.501365358519587
        29.3333333333333 0.501365358519587
        29.6666666666667 0.501365358519587
        30 0.501365358519587
        30.3333333333333 0.501365358519587
        30.6666666666667 0.501365358519587
        31 0.501315947872151
        31.3333333333333 0.501201824418481
        31.6666666666667 0.501065526486253
        32 0.500902433886633
        32.3333333333333 0.500706709504958
        32.6666666666667 0.500471733483654
        33 0.500189249023594
        33.3333333333333 0.499849588516712
        33.6666666666667 0.499441158008986
        34 0.49895030053585
        34.3333333333333 0.498360961742359
        34.6666666666667 0.497654546143444
        35 0.496809706438784
        35.3333333333333 0.495802110659071
        35.6666666666667 0.494604945849875
        36 0.49318872183196
        36.3333333333333 0.491522292247792
        36.6666666666667 0.48957341344336
        37 0.487310326677366
        37.3333333333333 0.484702894085376
        37.6666666666667 0.481724174773144
        38 0.478351924659135
        38.3333333333333 0.474569515378413
        38.6666666666667 0.47036660227107
        39 0.4657394946011
        39.3333333333333 0.460690893767209
        39.6666666666667 0.455230446335158
        40 0.449377039842387
        40.3333333333333 0.443167028005035
        40.6666666666667 0.436664106825904
        41 0.429961787445889
        41.3333333333333 0.423171909402273
        41.6666666666667 0.41639412188139
        42 0.409676936841478
        42.3333333333333 0.403006019385335
        42.6666666666667 0.396320089219049
        43 0.389521464539665
        43.3333333333333 0.382483843423227
        43.6666666666667 0.375082284944546
        44 0.367234827099785
        44.3333333333333 0.358937151027429
        44.6666666666667 0.350261868308956
        45 0.341334490029704
        45.3333333333333 0.33230994560952
        45.6666666666667 0.323354030854667
        46 0.314628721141982
        46.3333333333333 0.306279432881248
        46.6666666666667 0.298420312211993
        47 0.291129455433389
        47.3333333333333 0.284456820352933
        47.6666666666667 0.278421574184204
        48 0.273002132203845
        48.3333333333333 0.268128109666147
        48.6666666666667 0.263688999878841
        49 0.259564408122984
        49.3333333333333 0.255653468525759
        49.6666666666667 0.251891904404158
        50 0.24825058465642
        50.3333333333333 0.244722536936045
        50.6666666666667 0.241312785064909
        51 0.23803020439215
        51.3333333333333 0.234883523355901
        51.6666666666667 0.23187938473076
        52 0.229022806001859
        52.3333333333333 0.226317099364238
        52.6666666666667 0.223763371489632
        53 0.221360913459798
        53.3333333333333 0.21910688864321
        53.6666666666667 0.216996714237266
        54 0.215024364510199
        54.3333333333333 0.213183343505335
        54.6666666666667 0.211466063671828
        55 0.209863231211833
        55.3333333333333 0.208364014564572
        55.6666666666667 0.206957027108413
        56 0.205631426763256
        56.3333333333333 0.204377751881154
        56.6666666666667 0.20318847956411
        57 0.202057857766474
        57.3333333333333 0.200981753199834
        57.6666666666667 0.199956870609084
        58 0.198980747023257
        58.3333333333333 0.198050913510614
        58.6666666666667 0.197165019015761
        59 0.196320181239759
        59.3333333333333 0.195513999471132
        59.6666666666667 0.194743936517395
        60 0.194007440822798
        60.3333333333333 0.193302070370552
        60.6666666666667 0.192625316154555
        61 0.191975179322645
        61.3333333333333 0.191349936907203
        61.6666666666667 0.190748116405798
        62 0.190168530451386
        62.3333333333333 0.189610341986007
        62.6666666666667 0.189072548868322
        63 0.18855438126264
        63.3333333333333 0.188055151064825
        63.6666666666667 0.187573976580984
        64 0.187110089314962
        64.3333333333333 0.186662804638683
        64.6666666666667 0.186231245022306
        65 0.185814895715722
        65.3333333333333 0.185412957486845
        65.6666666666667 0.185025213295903
        66 0.184650635231089
        66.3333333333333 0.184289120597081
        66.6666666666667 0.183940284047592
        67 0.183603362484957
        67.3333333333333 0.183278305142601
        67.6666666666667 0.182964559649391
        68 0.182661788586298
        68.3333333333333 0.182369213501982
        68.6666666666667 0.182086646820241
        69 0.181813271845961
        69.3333333333333 0.18154851887205
        69.6666666666667 0.181291720946381
        70 0.181042459534943
        70.3333333333333 0.180800565763154
        70.6666666666667 0.180565428580819
        71 0.180336655049676
        71.3333333333333 0.180114197533603
        71.6666666666667 0.179897628928545
        72 0.179686646811048
        72.3333333333333 0.179481168831513
        72.6666666666667 0.179280858936386
        73 0.179085569791736
        73.3333333333333 0.178895216740439
        73.6666666666667 0.178709492698619
        74 0.17852834332622
        74.3333333333333 0.178351491706652
        74.6666666666667 0.178178818837146
        75 0.178010078104672
        75.3333333333333 0.177845530928494
        75.6666666666667 0.177684739160185
        76 0.177527581846732
        76.3333333333333 0.177374128731242
        76.6666666666667 0.177224035265551
        77 0.177077370549116
        77.3333333333333 0.176933980389216
        77.6666666666667 0.176793710162438
        78 0.176656436763341
        78.3333333333333 0.176522132588773
        78.6666666666667 0.176390546157161
        79 0.176261553341265
        79.3333333333333 0.176135221652375
        79.6666666666667 0.176011362615746
        80 0.175889819377301
        80.3333333333333 0.175770530846496
        80.6666666666667 0.175653531904555
        81 0.175538729207361
        81.3333333333333 0.175426157482348
        81.6666666666667 0.175315466482851
        82 0.175206850965414
        82.3333333333333 0.175100184884171
        82.6666666666667 0.174995277728299
        83 0.174892356343119
        83.3333333333333 0.174791037202314
        83.6666666666667 0.174691482772628
        84 0.174593469770457
        84.3333333333333 0.174496903269729
        84.6666666666667 0.174401913476722
        85 0.174308437580777
        85.3333333333333 0.174216058417027
        85.6666666666667 0.174125066985498
        86 0.174035367942513
        86.3333333333333 0.173946801337136
        86.6666666666667 0.17385949720388
        87 0.173773424449507
        87.3333333333333 0.173688293819128
        87.6666666666667 0.173604461160794
        88 0.173521830772738
        88.3333333333333 0.173440145369953
        88.6666666666667 0.173359728769761
        89 0.173280258952284
        89.3333333333333 0.17320202757285
        89.6666666666667 0.173124744709052
        90 0.173048605144536
        90.3333333333333 0.172973448075426
        90.6666666666667 0.172899241926347
        91 0.172826052160228
        91.3333333333333 0.17275368534814
        91.6666666666667 0.172682368752563
        92 0.172611908853626
        92.3333333333333 0.172542468247437
        92.6666666666667 0.17247401527726
        93 0.172406323799973
        93.3333333333333 0.172339491603096
        93.6666666666667 0.172273324754606
        94 0.172208115587231
        94.3333333333333 0.172143605258925
        94.6666666666667 0.172079567132993
        95 0.172016293592561
        95.3333333333333 0.171953493018348
        95.6666666666667 0.171891295586221
        96 0.17182960427305
        96.3333333333333 0.171768354448779
        96.6666666666667 0.171707903748443
        97 0.171647700296375
        97.3333333333333 0.171588426747707
        97.6666666666667 0.171529336031953
        98 0.171471046013556
        98.3333333333333 0.171413069388138
        98.6666666666667 0.17135560150457
        99 0.171298610137777
        99.3333333333333 0.171242128112392
        99.6666666666667 0.171185862823481
        100 0.171129977158728
      };
    \addlegendentry{milt}
    \addplot [ultra thick, forestgreen4416044]
    table {%
        0.333333333333333 0.501358404688611
        0.666666666666667 0.501331761170131
        1 0.501305559229666
        1.33333333333333 0.501279621109527
        1.66666666666667 0.501253751175348
        2 0.501227789293165
        2.33333333333333 0.501201415078468
        2.66666666666667 0.501174432591972
        3 0.501146503382584
        3.33333333333333 0.501117324429927
        3.66666666666667 0.50108675279716
        4 0.501084420137652
        4.33333333333333 0.50108215868133
        4.66666666666667 0.501079754746176
        5 0.501077404207001
        5.33333333333333 0.501074982413715
        5.66666666666667 0.501072418133624
        6 0.501069818208734
        6.33333333333333 0.501067040173639
        6.66666666666667 0.501064030596962
        7 0.501060967554566
        7.33333333333333 0.50102851811789
        7.66666666666667 0.500993872918718
        8 0.500956638976544
        8.33333333333333 0.500916316050907
        8.66666666666667 0.500872474722937
        9 0.500824506816002
        9.33333333333333 0.500771821261779
        9.66666666666667 0.500713701315533
        10 0.500649339928639
        10.3333333333333 0.500577928656177
        10.6666666666667 0.50057462698815
        11 0.500571075410165
        11.3333333333333 0.500567256062843
        11.6666666666667 0.500563204628351
        12 0.500558724763575
        12.3333333333333 0.500553798594334
        12.6666666666667 0.500548461789481
        13 0.500542714319849
        13.3333333333333 0.500536341953922
        13.6666666666667 0.500529166132921
        14 0.500449538458904
        14.3333333333333 0.500360557858933
        14.6666666666667 0.500260944369144
        15 0.500149056768001
        15.3333333333333 0.500023248751691
        15.6666666666667 0.499881366721022
        16 0.499721105216932
        16.3333333333333 0.499539681971992
        16.6666666666667 0.499334067069405
        17 0.499100637615138
        17.3333333333333 0.499092877024157
        17.6666666666667 0.499084289762871
        18 0.499074696076102
        18.3333333333333 0.499064149736276
        18.6666666666667 0.499052309220556
        19 0.499039192294144
        19.3333333333333 0.499024457303059
        19.6666666666667 0.499008085958965
        20 0.498989862231743
        20.3333333333333 0.498969174540808
        20.6666666666667 0.498703750973482
        21 0.498401509832191
        21.3333333333333 0.498056690917124
        21.6666666666667 0.497662862541414
        22 0.497212432634595
        22.3333333333333 0.496696457803
        22.6666666666667 0.496104642633878
        23 0.495424982604006
        23.3333333333333 0.494643461525552
        23.6666666666667 0.493743596961727
        24 0.493720620782854
        24.3333333333333 0.493694827292221
        24.6666666666667 0.493665737101115
        25 0.493633091288427
        25.3333333333333 0.493596133644235
        25.6666666666667 0.493554512268051
        26 0.493507395966415
        26.3333333333333 0.493454265603273
        26.6666666666667 0.493394122104346
        27 0.493325891028702
        27.3333333333333 0.492289104467371
        27.6666666666667 0.49109233850487
        28 0.489709264126622
        28.3333333333333 0.48810899611395
        28.6666666666667 0.486255189916399
        29 0.484105356670519
        29.3333333333333 0.481609499706805
        29.6666666666667 0.478709051979276
        30 0.475335335820519
        30.3333333333333 0.471408309480927
        30.6666666666667 0.471331585221888
        31 0.471243408024359
        31.3333333333333 0.471142302673529
        31.6666666666667 0.471026769042338
        32 0.470895464111098
        32.3333333333333 0.470746062368327
        32.6666666666667 0.470576533741266
        33 0.470383737133982
        33.3333333333333 0.470165004003514
        33.6666666666667 0.469916463556083
        34 0.465353508039626
        34.3333333333333 0.460038876084977
        34.6666666666667 0.453851263076372
        35 0.446655835872685
        35.3333333333333 0.438308144915253
        35.6666666666667 0.428663830998609
        36 0.41759627704516
        36.3333333333333 0.405025172489625
        36.6666666666667 0.390951498656876
        37 0.375488201232022
        37.3333333333333 0.375276335598996
        37.6666666666667 0.375037762627709
        38 0.374769458088418
        38.3333333333333 0.374468070618927
        38.6666666666667 0.37412951977517
        39 0.373749931722927
        39.3333333333333 0.373324931850818
        39.6666666666667 0.372849664183199
        40 0.372319391971969
        40.3333333333333 0.371729550870429
        40.6666666666667 0.355391329896392
        41 0.338379954288733
        41.3333333333333 0.321325750279547
        41.6666666666667 0.304975617136728
        42 0.289971039068272
        42.3333333333333 0.276865221610906
        42.6666666666667 0.266083084167432
        43 0.25739509294906
        43.3333333333333 0.249751019581122
        43.6666666666667 0.241872588197325
        44 0.241905148829171
        44.3333333333333 0.241922502797148
        44.6666666666667 0.241923438767063
        45 0.2419081339924
        45.3333333333333 0.241877066462675
        45.6666666666667 0.241831976853046
        46 0.241774807124206
        46.3333333333333 0.241708005405187
        46.6666666666667 0.241634654087188
        47 0.241557306281528
        47.3333333333333 0.232372882736412
        47.6666666666667 0.221593001564453
        48 0.210187051782591
        48.3333333333333 0.199404636846601
        48.6666666666667 0.190311056976838
        49 0.183488836349541
        49.3333333333333 0.178935578355405
        49.6666666666667 0.176186592588003
        50 0.174555902118069
        50.3333333333333 0.173367609944729
        50.6666666666667 0.172440641383603
        51 0.171446009867704
        51.3333333333333 0.170406293211115
        51.6666666666667 0.169343290521487
        52 0.168278097060155
        52.3333333333333 0.167229678673076
        52.6666666666667 0.16621512293278
        53 0.165248590999504
        53.3333333333333 0.16434071136368
        53.6666666666667 0.163499135432521
        54 0.161608947712445
        54.3333333333333 0.159813649847407
        54.6666666666667 0.157954516337777
        55 0.155990618399292
        55.3333333333333 0.153967725762781
        55.6666666666667 0.151967423322976
        56 0.150062095344858
        56.3333333333333 0.148298971320787
        56.6666666666667 0.146701827016788
        57 0.14527477395119
        57.3333333333333 0.144499600126897
        57.6666666666667 0.14380112563457
        58 0.143177611213038
        58.3333333333333 0.142624692348275
        58.6666666666667 0.142136837335703
        59 0.141707385762691
        59.3333333333333 0.141329563355729
        59.6666666666667 0.140996710921517
        60 0.140702693915201
        60.3333333333333 0.140441697435342
        60.6666666666667 0.139281608603566
        61 0.13805823173551
        61.3333333333333 0.136773582640918
        61.6666666666667 0.135470956877483
        62 0.134213508022627
        62.3333333333333 0.133059444984937
        62.6666666666667 0.132043389183129
        63 0.131170142743163
        63.3333333333333 0.130418158956902
        63.6666666666667 0.129751132131864
        64 0.129423287645078
        64.3333333333333 0.129125636241743
        64.6666666666667 0.128855673787242
        65 0.12861087857377
        65.3333333333333 0.128388638204323
        65.6666666666667 0.128186779186829
        66 0.128003117513724
        66.3333333333333 0.127835724296057
        66.6666666666667 0.127682889938593
        67 0.127543050102708
        67.3333333333333 0.126843694930756
        67.6666666666667 0.126180762895073
        68 0.125536016122743
        68.3333333333333 0.124898140978715
        68.6666666666667 0.124263135968688
        69 0.123633320016033
        69.3333333333333 0.123014675827842
        69.6666666666667 0.122415118286628
        70 0.121841236280171
        70.3333333333333 0.121298467136439
        70.6666666666667 0.1211338608046
        71 0.12098044237436
        71.3333333333333 0.120838267809757
        71.6666666666667 0.120707275911768
        72 0.120587404093892
        72.3333333333333 0.120478162813522
        72.6666666666667 0.120379176736239
        73 0.120289643074973
        73.3333333333333 0.120208834570878
        73.6666666666667 0.120135596281133
        74 0.119603256187992
        74.3333333333333 0.119094338032034
        74.6666666666667 0.118609936941458
        75 0.118151343758501
        75.3333333333333 0.117718717888676
        75.6666666666667 0.117311313127087
        76 0.116926845347421
        76.3333333333333 0.116562542292433
        76.6666666666667 0.116215024763205
        77 0.115881523042459
        77.3333333333333 0.115784579635112
        77.6666666666667 0.115693187536348
        78 0.115607312515311
        78.3333333333333 0.115526565965466
        78.6666666666667 0.115450479888098
        79 0.115378310083099
        79.3333333333333 0.115309193361482
        79.6666666666667 0.115242304996158
        80 0.115176740693458
        80.3333333333333 0.115111634729806
        80.6666666666667 0.114759707439481
        81 0.114420553589174
        81.3333333333333 0.114095640028262
        81.6666666666667 0.113784974028967
        82 0.113488164694996
        82.3333333333333 0.113203707531806
        82.6666666666667 0.11293001122421
        83 0.112665834709219
        83.3333333333333 0.112409891750563
        83.6666666666667 0.112161368279502
        84 0.112072406532329
        84.3333333333333 0.111981109789324
        84.6666666666667 0.111887555562831
        85 0.111791781582062
        85.3333333333333 0.111694223997959
        85.6666666666667 0.111595319492291
        86 0.111495903985735
        86.3333333333333 0.111397013907111
        86.6666666666667 0.111300046098337
        87 0.111206239551423
        87.3333333333333 0.110953282783884
        87.6666666666667 0.110704110285221
        88 0.110459891869033
        88.3333333333333 0.110222361451314
        88.6666666666667 0.109992737137757
        89 0.109771678791695
        89.3333333333333 0.109558924586104
        89.6666666666667 0.109353689220376
        90 0.109154863173922
        90.3333333333333 0.108961052063904
        90.6666666666667 0.108848092087782
        91 0.108740964128227
        91.3333333333333 0.108640881900848
        91.6666666666667 0.108548738198436
        92 0.10846462087056
        92.3333333333333 0.108388335243997
        92.6666666666667 0.108319121736243
        93 0.108256058325272
        93.3333333333333 0.108197899331589
        93.6666666666667 0.108143478456543
        94 0.107937961039157
        94.3333333333333 0.107735976950486
        94.6666666666667 0.107539472448309
        95 0.107349388073623
        95.3333333333333 0.107165816976604
        95.6666666666667 0.10698852833534
        96 0.106816804444302
        96.3333333333333 0.106649723030398
        96.6666666666667 0.106486481129396
        97 0.106326557772627
        97.3333333333333 0.106260520038493
        97.6666666666667 0.106196090913285
        98 0.106132175627451
        98.3333333333333 0.106067678472161
        98.6666666666667 0.106001624606734
        99 0.10593360689014
        99.3333333333333 0.10586321778089
        99.6666666666667 0.105790374359494
        100 0.105715481267774
      };
    \addlegendentry{amsmo}
    \addplot [ultra thick, crimson2143940]
    table {%
        0.333333333333333 0.50136077008232
        0.666666666666667 0.501326602848476
        1 0.50129278623513
        1.33333333333333 0.501258875579849
        1.66666666666667 0.50122440815615
        2 0.501188796362746
        2.33333333333333 0.501151950651254
        2.66666666666667 0.501112802155146
        3 0.501070940097812
        3.33333333333333 0.501025347724722
        3.66666666666667 0.500975149825063
        4 0.500919309781665
        4.33333333333333 0.500856165710794
        4.66666666666667 0.500784088914004
        5 0.500701019580642
        5.33333333333333 0.500603929832362
        5.66666666666667 0.500489641471973
        6 0.500353787322786
        6.33333333333333 0.50019053620162
        6.66666666666667 0.499993261959062
        7 0.499752794057574
        7.33333333333333 0.499457318602275
        7.66666666666667 0.499092158437416
        8 0.498638579340356
        8.33333333333333 0.49807228324224
        8.66666666666667 0.49736324295968
        9 0.496474079326877
        9.33333333333333 0.495360063839587
        9.66666666666667 0.493967460519686
        10 0.492238891310658
        10.3333333333333 0.490113544609965
        10.6666666666667 0.487539692513692
        11 0.484485828796852
        11.3333333333333 0.480957288989523
        11.6666666666667 0.477013477743659
        12 0.472774531073576
        12.3333333333333 0.468410533963556
        12.6666666666667 0.464111176526658
        13 0.460042966466026
        13.3333333333333 0.456312338916207
        13.6666666666667 0.452953047520845
        14 0.449934736851261
        14.3333333333333 0.44718579719501
        14.6666666666667 0.444615115913155
        15 0.442127076506071
        15.3333333333333 0.439629349703749
        15.6666666666667 0.437034792335569
        16 0.434260212268639
        16.3333333333333 0.431223901616416
        16.6666666666667 0.42784197246405
        17 0.42402569061881
        17.3333333333333 0.419677701098889
        17.6666666666667 0.414690403862396
        18 0.408944977468232
        18.3333333333333 0.402312570494962
        18.6666666666667 0.39465791630823
        19 0.385847397302045
        19.3333333333333 0.375761025912503
        19.6666666666667 0.36431054702964
        20 0.351455426730643
        20.3333333333333 0.337204116887412
        20.6666666666667 0.321613622838954
        21 0.304834096321708
        21.3333333333333 0.287202810672763
        21.6666666666667 0.269360210688884
        22 0.25231420346584
        22.3333333333333 0.237280883068012
        22.6666666666667 0.225234594847119
        23 0.216440893271903
        23.3333333333333 0.210203817353954
        23.6666666666667 0.20494753006535
        24 0.199024673028233
        24.3333333333333 0.191683482080459
        24.6666666666667 0.183191989268914
        25 0.174391711147009
        25.3333333333333 0.166228433208306
        25.6666666666667 0.159411494737304
        26 0.154235340713284
        26.3333333333333 0.150582233167863
        26.6666666666667 0.148053633332407
        27 0.146143985907696
        27.3333333333333 0.144392807901527
        27.6666666666667 0.142481405831938
        28 0.140274978220968
        28.3333333333333 0.137811924016158
        28.6666666666667 0.135251783495759
        29 0.132792339336169
        29.3333333333333 0.130585223681777
        29.6666666666667 0.128691847040762
        30 0.127094075313072
        30.3333333333333 0.125728773470899
        30.6666666666667 0.124518407483862
        31 0.123391081664421
        31.3333333333333 0.122294238968525
        31.6666666666667 0.121202840561888
        32 0.120120411901769
        32.3333333333333 0.119069226986257
        32.6666666666667 0.118078769372329
        33 0.117172897477131
        33.3333333333333 0.116362357131697
        33.6666666666667 0.115642900161391
        34 0.114999507456253
        34.3333333333333 0.1144110383319
        34.6666666666667 0.113857093358571
        35 0.113322571237893
        35.3333333333333 0.112799242151416
        35.6666666666667 0.11228521833075
        36 0.111784253766656
        36.3333333333333 0.111300804092342
        36.6666666666667 0.110839670406459
        37 0.110402197440658
        37.3333333333333 0.10998692716663
        37.6666666666667 0.109590301653664
        38 0.109207173186331
        38.3333333333333 0.108832526104292
        38.6666666666667 0.108462647515578
        39 0.108095015442166
        39.3333333333333 0.107728871747005
        39.6666666666667 0.107363656647174
        40 0.107000062147169
        40.3333333333333 0.106639310286094
        40.6666666666667 0.106283034527609
        41 0.105933038319192
        41.3333333333333 0.105591499035119
        41.6666666666667 0.10525877161302
        42 0.104935700687005
        42.3333333333333 0.10462166514938
        42.6666666666667 0.104316571171463
        43 0.104020323673453
        43.3333333333333 0.103733276355755
        43.6666666666667 0.103455865276002
        44 0.103187789439768
        44.3333333333333 0.102928991951152
        44.6666666666667 0.102678552707503
        45 0.102436164039978
        45.3333333333333 0.102201804411631
        45.6666666666667 0.101975616132231
        46 0.101757864780468
        46.3333333333333 0.101548403913813
        46.6666666666667 0.10134720966316
        47 0.101152854548074
        47.3333333333333 0.100964567430718
        47.6666666666667 0.10078120303797
        48 0.100602150380124
        48.3333333333333 0.100426465931449
        48.6666666666667 0.100253865953993
        49 0.100084687044114
        49.3333333333333 0.0999188107196973
        49.6666666666667 0.0997564911785128
        50 0.0995979000914753
        50.3333333333333 0.0994428359039902
        50.6666666666667 0.099291179542392
        51 0.0991431438493239
        51.3333333333333 0.0989980693033271
        51.6666666666667 0.0988559602012411
        52 0.0987166959759255
        52.3333333333333 0.0985803221998481
        52.6666666666667 0.0984466346586582
        53 0.0983159284795827
        53.3333333333333 0.098187874223209
        53.6666666666667 0.0980629754783309
        54 0.0979406106734252
        54.3333333333333 0.097820949768143
        54.6666666666667 0.0977038290576438
        55 0.0975893767528479
        55.3333333333333 0.0974772200224913
        55.6666666666667 0.0973674867697245
        56 0.0972598870877427
        56.3333333333333 0.0971545068808806
        56.6666666666667 0.0970512648336762
        57 0.0969499957988588
        57.3333333333333 0.0968507017665703
        57.6666666666667 0.0967532590988358
        58 0.0966577952222326
        58.3333333333333 0.0965643120163987
        58.6666666666667 0.0964724342027407
        59 0.096382037505689
        59.3333333333333 0.0962933328939492
        59.6666666666667 0.0962061121654077
        60 0.0961201249027323
        60.3333333333333 0.0960356659012262
        60.6666666666667 0.0959524006518709
        61 0.0958705400720142
        61.3333333333333 0.0957897073359943
        61.6666666666667 0.095709987287166
        62 0.0956313808087841
        62.3333333333333 0.0955539728306902
        62.6666666666667 0.095477301837784
        63 0.0954014945453211
        63.3333333333333 0.0953264674844844
        63.6666666666667 0.0952520950261159
        64 0.0951783355753346
        64.3333333333333 0.0951050633099319
        64.6666666666667 0.0950320680802634
        65 0.0949591395332263
        65.3333333333333 0.0948860671133522
        65.6666666666667 0.0948127664581542
        66 0.0947390266970588
        66.3333333333333 0.0946641730763196
        66.6666666666667 0.0945882469411395
        67 0.0945105727129922
        67.3333333333333 0.0944307272087318
        67.6666666666667 0.0943484133492445
        68 0.0942628693893885
        68.3333333333333 0.0941735859627797
        68.6666666666667 0.0940800952137365
        69 0.0939818440565409
        69.3333333333333 0.0938786588403926
        69.6666666666667 0.0937704922775419
        70 0.093658396372481
        70.3333333333333 0.0935437629675356
        70.6666666666667 0.093429763526812
        71 0.0933210984596948
        71.3333333333333 0.093224846452636
        71.6666666666667 0.0931463571438935
        72 0.0930827206185943
        72.3333333333333 0.0930152564526878
        72.6666666666667 0.0929301845152802
        73 0.0928316883871935
        73.3333333333333 0.0927316332087183
        73.6666666666667 0.0926414323559076
        74 0.0925687770493303
        74.3333333333333 0.0925152081171768
        74.6666666666667 0.0924742397747571
        75 0.0924348370375435
        75.3333333333333 0.0923885068213795
        75.6666666666667 0.0923325699330885
        76 0.0922701650260667
        76.3333333333333 0.0922050276777365
        76.6666666666667 0.0921405564491809
        77 0.0920790899496077
        77.3333333333333 0.0920208426043973
        77.6666666666667 0.0919656886799611
        78 0.0919126940807752
        78.3333333333333 0.0918615195956399
        78.6666666666667 0.0918116129998296
        79 0.0917625493541896
        79.3333333333333 0.0917137757457065
        79.6666666666667 0.0916651646050979
        80 0.0916164179736357
        80.3333333333333 0.0915681745428662
        80.6666666666667 0.0915212863583237
        81 0.0914763929950044
        81.3333333333333 0.0914326858884694
        81.6666666666667 0.0913885038136461
        82 0.0913429090334513
        82.3333333333333 0.0912967959692184
        82.6666666666667 0.0912512727156348
        83 0.0912070643196558
        83.3333333333333 0.0911639155139742
        83.6666666666667 0.0911211017658884
        84 0.0910784099570418
        84.3333333333333 0.0910354562165109
        84.6666666666667 0.0909930510534783
        85 0.0909508106681503
        85.3333333333333 0.0909095032953909
        85.6666666666667 0.0908690866341849
        86 0.0908293049178041
        86.3333333333333 0.0907896033925872
        86.6666666666667 0.0907496832035447
        87 0.0907095015617452
        87.3333333333333 0.0906691437835524
        87.6666666666667 0.0906293786716033
        88 0.09058986469428
        88.3333333333333 0.0905511146626869
        88.6666666666667 0.0905124878982518
        89 0.0904741981326635
        89.3333333333333 0.0904359890408579
        89.6666666666667 0.0903983736234973
        90 0.0903609245745791
        90.3333333333333 0.0903239840192132
        90.6666666666667 0.0902874666169921
        91 0.0902516291288326
        91.3333333333333 0.0902159585193887
        91.6666666666667 0.0901805831818097
        92 0.0901458026996523
        92.3333333333333 0.0901111466124785
        92.6666666666667 0.0900772568511482
        93 0.0900439196860281
        93.3333333333333 0.0900111352988925
        93.6666666666667 0.0899791607061536
        94 0.0899474396243897
        94.3333333333333 0.0899166571743386
        94.6666666666667 0.0898864282674978
        95 0.0898566245985359
        95.3333333333333 0.0898276317404955
        95.6666666666667 0.0897990216098343
        96 0.0897712226694029
        96.3333333333333 0.0897436353913779
        96.6666666666667 0.0897166454217833
        97 0.0896897387571486
        97.3333333333333 0.0896631725236678
        97.6666666666667 0.0896369896648728
        98 0.0896108045580975
        98.3333333333333 0.0895849172345278
        98.6666666666667 0.0895591991745309
        99 0.0895339076340309
        99.3333333333333 0.0895087426131772
        99.6666666666667 0.089483747019346
        100 0.0894591781703037
      };
    \addlegendentry{fd}
    \addplot [ultra thick, mediumpurple148103189]
    table {%
        0.333333333333333 0.501304296194231
        0.666666666666667 0.500938643334866
        1 0.497825982814578
        1.33333333333333 0.475367676505364
        1.66666666666667 0.453247148256743
        2 0.449796232746191
        2.33333333333333 0.446487231683759
        2.66666666666667 0.441969510118086
        3 0.43423353399501
        3.33333333333333 0.431288240242329
        3.66666666666667 0.430329667782411
        4 0.430395988748382
        4.33333333333333 0.430012889743723
        4.66666666666667 0.430607758462079
        5 0.427302362542513
        5.33333333333333 0.423726641046094
        5.66666666666667 0.423577634836884
        6 0.421492906291441
        6.33333333333333 0.416484452697627
        6.66666666666667 0.417671145493979
        7 0.418360687328597
        7.33333333333333 0.414766621006795
        7.66666666666667 0.389100714991621
        8 0.406106397639445
        8.33333333333333 0.425486168291175
        8.66666666666667 0.461818492683148
        9 0.457007650113092
        9.33333333333333 0.425774401046278
        9.66666666666667 0.41594016102376
        10 0.434288076209421
        10.3333333333333 0.417338941213906
        10.6666666666667 0.436794225656656
        11 0.425919458181967
        11.3333333333333 0.450064888128622
        11.6666666666667 0.429135779608038
        12 0.433978131493404
        12.3333333333333 0.433864462139534
        12.6666666666667 0.423654908907812
        13 0.42058034966616
        13.3333333333333 0.419819908255764
        13.6666666666667 0.419229429579771
        14 0.435274799127421
        14.3333333333333 0.435524836178986
        14.6666666666667 0.456449178626263
        15 0.465459862625673
        15.3333333333333 0.476448427337486
        15.6666666666667 0.473034129432427
        16 0.462595101960267
        16.3333333333333 0.464139121505941
        16.6666666666667 0.462051463244539
        17 0.45860124157372
        17.3333333333333 0.456070991179894
        17.6666666666667 0.449970996094372
        18 0.449374542268139
        18.3333333333333 0.442849808394828
        18.6666666666667 0.437896560514093
        19 0.431412052715865
        19.3333333333333 0.386486679043305
        19.6666666666667 0.352756869419496
        20 0.343655590913991
        20.3333333333333 0.331564105050457
        20.6666666666667 0.317122425415709
        21 0.303209366470958
        21.3333333333333 0.285451750170242
        21.6666666666667 0.267725265396522
        22 0.31274624250647
        22.3333333333333 0.289298684585433
        22.6666666666667 0.265261408518851
        23 0.245087583776547
        23.3333333333333 0.225915654145134
        23.6666666666667 0.215633791937464
        24 0.210636396292242
        24.3333333333333 0.209301448587808
        24.6666666666667 0.209297919672492
        25 0.208141432359389
        25.3333333333333 0.20456976471922
        25.6666666666667 0.197624510724165
        26 0.188887306743139
        26.3333333333333 0.182121454282632
        26.6666666666667 0.175611007057188
        27 0.16995572975001
        27.3333333333333 0.164976077244383
        27.6666666666667 0.160930942586584
        28 0.157696335657142
        28.3333333333333 0.155040293011581
        28.6666666666667 0.154007372580164
        29 0.151499839811368
        29.3333333333333 0.149836448401497
        29.6666666666667 0.147723243776881
        30 0.145392698091948
        30.3333333333333 0.143017312678337
        30.6666666666667 0.140568084934435
        31 0.138158636466268
        31.3333333333333 0.135854523474212
        31.6666666666667 0.133730836727398
        32 0.131816259751987
        32.3333333333333 0.130112178235966
        32.6666666666667 0.128606436149759
        33 0.127258331936352
        33.3333333333333 0.126020542715049
        33.6666666666667 0.124856815297273
        34 0.12374822336425
        34.3333333333333 0.122691871828409
        34.6666666666667 0.121671226038953
        35 0.120642203089152
        35.3333333333333 0.119643454209599
        35.6666666666667 0.118698691033355
        36 0.117803442745708
        36.3333333333333 0.116962393930699
        36.6666666666667 0.11617275386627
        37 0.115428248404385
        37.3333333333333 0.114719360552065
        37.6666666666667 0.114037019342741
        38 0.113375943514449
        38.3333333333333 0.112734531066395
        38.6666666666667 0.112113906727613
        39 0.133102758749826
        39.3333333333333 0.133913682718824
        39.6666666666667 0.116710056381346
        40 0.115499225985516
        40.3333333333333 0.114149191054437
        40.6666666666667 0.11117511053295
        41 0.109827850626396
        41.3333333333333 0.109167961618915
        41.6666666666667 0.108192860774908
        42 0.113528915190653
        42.3333333333333 0.108217125689074
        42.6666666666667 0.106293905787045
        43 0.104734874651343
        43.3333333333333 0.103526613341336
        43.6666666666667 0.102708724744711
        44 0.102199296249694
        44.3333333333333 0.101891250945126
        44.6666666666667 0.101879561423686
        45 0.101583715546793
        45.3333333333333 0.101171792337953
        45.6666666666667 0.100542332364495
        46 0.100221378684887
        46.3333333333333 0.0999168221376814
        46.6666666666667 0.0994630012274868
        47 0.0991135280287115
        47.3333333333333 0.0986202255762742
        47.6666666666667 0.0982257045969095
        48 0.107995040874511
        48.3333333333333 0.109538138485789
        48.6666666666667 0.10822921710889
        49 0.106368330932699
        49.3333333333333 0.104679009275038
        49.6666666666667 0.102882555516963
        50 0.0982280792536559
        50.3333333333333 0.0971719404057553
        50.6666666666667 0.0962838572396922
        51 0.0955276193597649
        51.3333333333333 0.0949000933266898
        51.6666666666667 0.0943441092949256
        52 0.0938158516790985
        52.3333333333333 0.0933077613498097
        52.6666666666667 0.0927363419263159
        53 0.0921737075006527
        53.3333333333333 0.0915614036705787
        53.6666666666667 0.0908866708879185
        54 0.0901497814797785
        54.3333333333333 0.0894328062611729
        54.6666666666667 0.0888095946436385
        55 0.0882507220799813
        55.3333333333333 0.0877530094207285
        55.6666666666667 0.0873195216573644
        56 0.0869382986544453
        56.3333333333333 0.0865927002161368
        56.6666666666667 0.0862672495892143
        57 0.085949172957595
        57.3333333333333 0.0856315900820131
        57.6666666666667 0.0853135901511813
        58 0.0849995668050742
        58.3333333333333 0.0846982869272506
        58.6666666666667 0.0844158916351836
        59 0.0841437509845014
        59.3333333333333 0.0838673504970062
        59.6666666666667 0.0835875968261439
        60 0.0833158562095547
        60.3333333333333 0.0830607324849382
        60.6666666666667 0.0828234943992024
        61 0.0825982637038442
        61.3333333333333 0.0823789233846376
        61.6666666666667 0.0821622365597304
        62 0.0819493955185826
        62.3333333333333 0.081743398705884
        62.6666666666667 0.0815468122276878
        63 0.0813571445822723
        63.3333333333333 0.0811694302825533
        63.6666666666667 0.0809842020090172
        64 0.0808037580648661
        64.3333333333333 0.0806277097586701
        64.6666666666667 0.0804534592970431
        65 0.0802790656702014
        65.3333333333333 0.0801036887048335
        65.6666666666667 0.0812399577358665
        66 0.0811052322403876
        66.3333333333333 0.0809829676602223
        66.6666666666667 0.0807316743023619
        67 0.0804768191037044
        67.3333333333333 0.0802582095466244
        67.6666666666667 0.0800630123957112
        68 0.0798836628921933
        68.3333333333333 0.0797158065694593
        68.6666666666667 0.0795573364777472
        69 0.079408134277313
        69.3333333333333 0.0792672382457852
        69.6666666666667 0.0791309344200045
        70 0.0789942595001229
        70.3333333333333 0.0788542832539399
        70.6666666666667 0.0787121114837507
        71 0.0785703626578591
        71.3333333333333 0.078431171093074
        71.6666666666667 0.078294273471162
        72 0.0781592279808087
        72.3333333333333 0.0780262151378822
        72.6666666666667 0.077895504788724
        73 0.0777683026923287
        73.3333333333333 0.0776442121402034
        73.6666666666667 0.0775227910927685
        74 0.0774022587092281
        74.3333333333333 0.077281679074496
        74.6666666666667 0.0771608736122013
        75 0.0770410923711613
        75.3333333333333 0.0769236766809639
        75.6666666666667 0.0768088080199379
        76 0.0766958634155452
        76.3333333333333 0.0765846214085748
        76.6666666666667 0.0764745023030035
        77 0.0763652835650778
        77.3333333333333 0.0762570109375933
        77.6666666666667 0.0761491928252326
        78 0.0760423225041539
        78.3333333333333 0.0759364009775374
        78.6666666666667 0.0758319671884566
        79 0.0757296056369827
        79.3333333333333 0.075629138970439
        79.6666666666667 0.0755308382943616
        80 0.0754343466010572
        80.3333333333333 0.0753392165958205
        80.6666666666667 0.075245000407352
        81 0.0751518336694947
        81.3333333333333 0.0750597173451973
        81.6666666666667 0.0749686074323198
        82 0.0748785947696695
        82.3333333333333 0.0747895903668034
        82.6666666666667 0.0747016401005964
        83 0.0746142048047559
        83.3333333333333 0.0745272849263401
        83.6666666666667 0.0744407908463
        84 0.0743547229315382
        84.3333333333333 0.074268946376441
        84.6666666666667 0.0741836417102624
        85 0.0740986290053768
        85.3333333333333 0.0740143594536516
        85.6666666666667 0.0739303826078099
        86 0.0738473303763055
        86.3333333333333 0.0737649778605309
        86.6666666666667 0.0736837770545779
        87 0.073603232177786
        87.3333333333333 0.0735237954113278
        87.6666666666667 0.0734453772632313
        88 0.0733682948385366
        88.3333333333333 0.0732922779455231
        88.6666666666667 0.0732177794865509
        89 0.0731445744597032
        89.3333333333333 0.0730728899515772
        89.6666666666667 0.0730026817848173
        90 0.0729339509720831
        90.3333333333333 0.0728668342920752
        90.6666666666667 0.0728012875304358
        91 0.0727373569728524
        91.3333333333333 0.0726746360133338
        91.6666666666667 0.0726133065908467
        92 0.0725524180625718
        92.3333333333333 0.0724923332306838
        92.6666666666667 0.0724325993075476
        93 0.0723736698468364
        93.3333333333333 0.0723155453120676
        93.6666666666667 0.0722583168638668
        94 0.072202121082846
        94.3333333333333 0.0721471853752707
        94.6666666666667 0.0720935557919964
        95 0.0720409607145667
        95.3333333333333 0.0719890375442816
        95.6666666666667 0.0719373326342923
        96 0.0718858915024149
        96.3333333333333 0.0718343055569171
        96.6666666666667 0.0717826655700639
        97 0.0717309260873278
        97.3333333333333 0.0716788144395806
        97.6666666666667 0.0716260577727179
        98 0.0715731557345196
        98.3333333333333 0.0715197445704312
        98.6666666666667 0.0714659149545137
        99 0.0714118485744482
        99.3333333333333 0.0713575907919911
        99.6666666666667 0.0713034144609563
        100 0.0712492286261028
      };
    \addlegendentry{cg}
    \addplot [ultra thick, darkorange25512714]
    table {%
        0.333333333333333 0.501304296194231
        0.666666666666667 0.500938643334866
        1 0.497825982814578
        1.33333333333333 0.475367895816297
        1.66666666666667 0.45324363878792
        2 0.449789933136045
        2.33333333333333 0.446479510592163
        2.66666666666667 0.44195862450953
        3 0.434219575449284
        3.33333333333333 0.431264861715491
        3.66666666666667 0.430296717949686
        4 0.430352800044343
        4.33333333333333 0.429958640095769
        4.66666666666667 0.430541085954373
        5 0.427209777907008
        5.33333333333333 0.423625126043022
        5.66666666666667 0.423451849463102
        6 0.421385495184688
        6.33333333333333 0.416317111503904
        6.66666666666667 0.417643617418786
        7 0.418255575734326
        7.33333333333333 0.414598777184666
        7.66666666666667 0.388853164874811
        8 0.405997972950873
        8.33333333333333 0.425163426040859
        8.66666666666667 0.4614387095702
        9 0.457014448804965
        9.33333333333333 0.425276808285608
        9.66666666666667 0.392709913123373
        10 0.433649427195725
        10.3333333333333 0.416628486506764
        10.6666666666667 0.436887993920088
        11 0.423881440504423
        11.3333333333333 0.44902933127446
        11.6666666666667 0.428029349285299
        12 0.43075542909619
        12.3333333333333 0.432258380636835
        12.6666666666667 0.424951359786861
        13 0.418278762707263
        13.3333333333333 0.417382300488808
        13.6666666666667 0.416312036409709
        14 0.431040831372709
        14.3333333333333 0.439770902366699
        14.6666666666667 0.453836254706682
        15 0.457095176204623
        15.3333333333333 0.470565724126313
        15.6666666666667 0.46668818816553
        16 0.46564067192894
        16.3333333333333 0.451472572387172
        16.6666666666667 0.452587694099643
        17 0.429985221790054
        17.3333333333333 0.424310806310275
        17.6666666666667 0.418943823613494
        18 0.413114586621028
        18.3333333333333 0.449701164089823
        18.6666666666667 0.44008361128447
        19 0.430747731634348
        19.3333333333333 0.420502227642932
        19.6666666666667 0.407943370348478
        20 0.393116421979052
        20.3333333333333 0.375838064950028
        20.6666666666667 0.356065867137924
        21 0.335928828813977
        21.3333333333333 0.31197778940224
        21.6666666666667 0.280953881433301
        22 0.264432629269993
        22.3333333333333 0.252554218345204
        22.6666666666667 0.243425080943983
        23 0.238297177734954
        23.3333333333333 0.233011739956389
        23.6666666666667 0.21767996514132
        24 0.211934957210669
        24.3333333333333 0.203264206852858
        24.6666666666667 0.203496031317428
        25 0.196519335690185
        25.3333333333333 0.188972587548806
        25.6666666666667 0.181934427939692
        26 0.172885686076095
        26.3333333333333 0.16481548670391
        26.6666666666667 0.159164851920631
        27 0.155254904271353
        27.3333333333333 0.152810311631673
        27.6666666666667 0.151239603993389
        28 0.149811926294537
        28.3333333333333 0.147418266325259
        28.6666666666667 0.144600897292837
        29 0.143389034186077
        29.3333333333333 0.141741994008277
        29.6666666666667 0.139717476835753
        30 0.137559493275261
        30.3333333333333 0.135367315054866
        30.6666666666667 0.133284436876945
        31 0.131971669206606
        31.3333333333333 0.127533377490557
        31.6666666666667 0.126574416132283
        32 0.125613339411621
        32.3333333333333 0.12454459050444
        32.6666666666667 0.123387748316359
        33 0.122179196623035
        33.3333333333333 0.120978549734048
        33.6666666666667 0.119870300858256
        34 0.11892240563543
        34.3333333333333 0.118150914837525
        34.6666666666667 0.117519070580906
        35 0.116982358793919
        35.3333333333333 0.116504245564814
        35.6666666666667 0.116042685349522
        36 0.115566607647726
        36.3333333333333 0.115063731654212
        36.6666666666667 0.114534002720579
        37 0.113988983738035
        37.3333333333333 0.113444635941978
        37.6666666666667 0.112916639279331
        38 0.112416012772408
        38.3333333333333 0.111946995730872
        38.6666666666667 0.111506827747503
        39 0.111089568942884
        39.3333333333333 0.11068844019681
        39.6666666666667 0.110298703822428
        40 0.109915996399642
        40.3333333333333 0.109536894484422
        40.6666666666667 0.109158358826992
        41 0.10877982907265
        41.3333333333333 0.108403601972119
        41.6666666666667 0.10803347794588
        42 0.107676021535823
        42.3333333333333 0.107337625086914
        42.6666666666667 0.107009450748731
        43 0.106714622377805
        43.3333333333333 0.106436088476546
        43.6666666666667 0.106173123551217
        44 0.105920245189432
        44.3333333333333 0.105672316844237
        44.6666666666667 0.105425242221072
        45 0.105177354346886
        45.3333333333333 0.10492889590343
        45.6666666666667 0.104682027085123
        46 0.104440017113818
        46.3333333333333 0.104205818762818
        46.6666666666667 0.103981984708198
        47 0.103769397170239
        47.3333333333333 0.103567261417493
        47.6666666666667 0.103374287912175
        48 0.103187994356272
        48.3333333333333 0.103006055759309
        48.6666666666667 0.102826469496991
        49 0.102647392299319
        49.3333333333333 0.102468989471933
        49.6666666666667 0.102292372120284
        50 0.102117872479157
        50.3333333333333 0.101945823505808
        50.6666666666667 0.105994397183919
        51 0.127706605562432
        51.3333333333333 0.122463433231847
        51.6666666666667 0.148090461237502
        52 0.135958251553121
        52.3333333333333 0.121793012992988
        52.6666666666667 0.106133839625721
        53 0.103345534012218
        53.3333333333333 0.100701834582292
        53.6666666666667 0.0997707084925875
        54 0.0997350188675745
        54.3333333333333 0.100202505498419
        54.6666666666667 0.100385352047412
        55 0.100443546818769
        55.3333333333333 0.100176304585282
        55.6666666666667 0.0994104689980786
        56 0.0983028505964815
        56.3333333333333 0.0969083238784523
        56.6666666666667 0.0953815620329443
        57 0.0938652193678724
        57.3333333333333 0.0924881229292044
        57.6666666666667 0.0913381361011316
        58 0.0904272695164931
        58.3333333333333 0.089820993401425
        58.6666666666667 0.089582688421821
        59 0.0894142802396505
        59.3333333333333 0.0892438051936108
        59.6666666666667 0.0889655384046905
        60 0.0885058986117451
        60.3333333333333 0.0881974222129593
        60.6666666666667 0.0878455302307705
        61 0.0875197722869602
        61.3333333333333 0.0872132781240274
        61.6666666666667 0.0869045736232831
        62 0.0866209632017258
        62.3333333333333 0.0863569725724912
        62.6666666666667 0.0861154273772002
        63 0.0858939082541569
        63.3333333333333 0.0856885518664955
        63.6666666666667 0.0854953076449527
        64 0.0853098955865899
        64.3333333333333 0.0851291551724685
        64.6666666666667 0.0849508754195544
        65 0.0847745817465399
        65.3333333333333 0.0846017153561559
        65.6666666666667 0.0844353770427677
        66 0.0842791537539728
        66.3333333333333 0.0841347190946696
        66.6666666666667 0.0839996016343908
        67 0.083869403030895
        67.3333333333333 0.0837416393278623
        67.6666666666667 0.0836189360042978
        68 0.0835039225576479
        68.3333333333333 0.0833982697248507
        68.6666666666667 0.0833005871526158
        69 0.0832084316438124
        69.3333333333333 0.0831192690927475
        69.6666666666667 0.0830310877676992
        70 0.0829427934497032
        70.3333333333333 0.0828540793396245
        70.6666666666667 0.082765164224261
        71 0.0826763986673824
        71.3333333333333 0.0825891861286789
        71.6666666666667 0.0825030015515229
        72 0.0824183723495763
        72.3333333333333 0.0823356070494589
        72.6666666666667 0.0822539608416596
        73 0.0821732589749409
        73.3333333333333 0.0820932386542117
        73.6666666666667 0.0820136807396547
        74 0.0819353327029962
        74.3333333333333 0.0818582833949847
        74.6666666666667 0.0817835890601719
        75 0.0817116472401138
        75.3333333333333 0.0816426798239075
        75.6666666666667 0.0815768208193462
        76 0.081513896202346
        76.3333333333333 0.0814539517991135
        76.6666666666667 0.0813972094828032
        77 0.0813416895791656
        77.3333333333333 0.0812858513416683
        77.6666666666667 0.0812284171884666
        78 0.0811693862253603
        78.3333333333333 0.0811089778623827
        78.6666666666667 0.0810483372297748
        79 0.0809874641926426
        79.3333333333333 0.0809272845484002
        79.6666666666667 0.08086771050691
        80 0.0808091835135428
        80.3333333333333 0.0807514394667864
        80.6666666666667 0.0806947876891547
        81 0.0806387874539197
        81.3333333333333 0.0805833066958632
        81.6666666666667 0.0805286105948665
        82 0.0804739489019022
        82.3333333333333 0.0804197191223561
        82.6666666666667 0.0803654355871795
        83 0.0803113633533353
        83.3333333333333 0.0802570606511818
        83.6666666666667 0.0802029693223153
        84 0.0801490010726972
        84.3333333333333 0.0800947138521655
        84.6666666666667 0.0800406823478826
        85 0.0799867740150843
        85.3333333333333 0.0799331658607818
        85.6666666666667 0.0798798580442289
        86 0.0798269834748046
        86.3333333333333 0.0797742325730385
        86.6666666666667 0.0797214283425216
        87 0.0796691020349001
        87.3333333333333 0.0796171653352818
        87.6666666666667 0.0795647769702584
        88 0.0795128669193983
        88.3333333333333 0.0794609037904686
        88.6666666666667 0.0794094635955033
        89 0.0793577488766051
        89.3333333333333 0.0793062914020717
        89.6666666666667 0.0792554016323027
        90 0.0792045921107933
        90.3333333333333 0.0791542620053582
        90.6666666666667 0.0791041897805723
        91 0.0790544642876776
        91.3333333333333 0.0790049082210972
        91.6666666666667 0.0789562316801241
        92 0.0789079468727866
        92.3333333333333 0.078860675442162
        92.6666666666667 0.0788142402716996
        93 0.0787693077866387
        93.3333333333333 0.0787248128245595
        93.6666666666667 0.0786790233582568
        94 0.078631361313398
        94.3333333333333 0.0785816036696721
        94.6666666666667 0.0785314380332367
        95 0.0784808642058796
        95.3333333333333 0.078430637670821
        95.6666666666667 0.0783802695494184
        96 0.0783302933710369
        96.3333333333333 0.0782800422240745
        96.6666666666667 0.0782298273420274
        97 0.0781794707914333
        97.3333333333333 0.0781288835132078
        97.6666666666667 0.0780777093716326
        98 0.0780259035648423
        98.3333333333333 0.077973198666818
        98.6666666666667 0.0779192380099454
        99 0.0778644217397293
        99.3333333333333 0.077809239361103
        99.6666666666667 0.077753467929587
        100 0.0776979537291188
      };
    \addlegendentry{nmn}
  \end{axis}

\end{tikzpicture}


==> figs/pgfplot/ICCAD-L_test14/ICCAD-L_test14.tex <==
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
  width=\linewidth,
  height=.8\linewidth
}
\noindent
\begin{tikzpicture}[inner sep=2pt, outer sep=0pt]
  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{mediumpurple148103189}{RGB}{148,103,189}
  \definecolor{sienna1408675}{RGB}{140,86,75}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
      legend cell align={left},
      legend style={
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        draw=lightgray204},
      % title={ICCAD-L : test14},
      xmin=-4.65, xmax=104.983333333333,
      ymin=-0.176116411839951, ymax=0.501524337423085,
      tick align=inside,
      tick pos=left,
      tick style={major tick length=3pt},
      x grid style={darkgray176},
      xtick = {0, 20, 80, 100},
      ytick = {0, 0.4},
      xlabel = {step},
      xlabel near ticks,
      xlabel shift={-8pt},
      ylabel= {$\log(\mathcal{L}_{smo})$},
      ylabel near ticks,
      ylabel shift={-12pt},
    ]
    \addplot [ultra thick, steelblue31119180]
    table {%
        0.333333333333333 0.470722485183856
        0.666666666666667 0.470692150679126
        1 0.47066240230691
        1.33333333333333 0.470632792558802
        1.66666666666667 0.470603158654725
        2 0.47057325630324
        2.33333333333333 0.470542800366421
        2.66666666666667 0.470511505552799
        3 0.470479004947838
        3.33333333333333 0.470444972151113
        3.66666666666667 0.470409121285868
        4 0.470371044010525
        4.33333333333333 0.470330250143473
        4.66666666666667 0.470286249071331
        5 0.470238692391014
        5.33333333333333 0.470186762265435
        5.66666666666667 0.47012990505056
        6 0.470067341847412
        6.33333333333333 0.469998272119154
        6.66666666666667 0.469921750964068
        7 0.469836627346501
        7.33333333333333 0.469741768086574
        7.66666666666667 0.469635709971053
        8 0.469516842458942
        8.33333333333333 0.469383242810844
        8.66666666666667 0.469232940317447
        9 0.469063382080722
        9.33333333333333 0.468871777749506
        9.66666666666667 0.468654849852059
        10 0.468408766784619
        10.3333333333333 0.468129279736122
        10.6666666666667 0.467811261549794
        11 0.467448817306131
        11.3333333333333 0.467035165266004
        11.6666666666667 0.466562326162342
        12 0.466021052297962
        12.3333333333333 0.465400477449368
        12.6666666666667 0.464687980708556
        13 0.463868698801781
        13.3333333333333 0.462925325143093
        13.6666666666667 0.461837413752413
        14 0.460580990782706
        14.3333333333333 0.459127700162594
        14.6666666666667 0.457444219745967
        15 0.45549097904419
        15.3333333333333 0.453221023384427
        15.6666666666667 0.45057895889561
        16 0.447498462380759
        16.3333333333333 0.44390071084883
        16.6666666666667 0.439691701884118
        17 0.434759127606478
        17.3333333333333 0.428969037428483
        17.6666666666667 0.422162004367732
        18 0.414149043084597
        18.3333333333333 0.404708517005529
        18.6666666666667 0.393584674132226
        19 0.380491621660425
        19.3333333333333 0.365125339096333
        19.6666666666667 0.347189070101589
        20 0.326436656895077
        20.3333333333333 0.302763677016581
        20.6666666666667 0.276409712437821
        21 0.248300903906943
        21.3333333333333 0.220369819912418
        21.6666666666667 0.195366888453701
        22 0.176003169588238
        22.3333333333333 0.163521528135469
        22.6666666666667 0.156251447553929
        23 0.150522617998979
        23.3333333333333 0.143098655759481
        23.6666666666667 0.132404033144204
        24 0.118592182959852
        24.3333333333333 0.102992522825072
        24.6666666666667 0.0872966780971902
        25 0.0729555356348309
        25.3333333333333 0.0607624546750392
        25.6666666666667 0.050879618388816
        26 0.0431726073137953
        26.3333333333333 0.0373249274166336
        26.6666666666667 0.0328632264783235
        27 0.0292473253484149
        27.3333333333333 0.025986020550679
        27.6666666666667 0.0227290667625278
        28 0.0193082103449806
        28.3333333333333 0.0157327545227645
        28.6666666666667 0.0121395121679797
        29 0.00871620332713181
        29.3333333333333 0.0056124474145535
        29.6666666666667 0.00288037005559878
        30 0.000466646414517477
        30.3333333333333 -0.00173753444857093
        30.6666666666667 -0.00383001237601906
        31 -0.0058506233277501
        31.3333333333333 -0.00776964090358764
        31.6666666666667 -0.00950946980656785
        32 -0.0109864268686438
        32.3333333333333 -0.0121559475974556
        32.6666666666667 -0.0130380956065007
        33 -0.0137111745479433
        33.3333333333333 -0.0142845545796017
        33.6666666666667 -0.0148623700058891
        34 -0.015515067305561
        34.3333333333333 -0.0162681902486378
        34.6666666666667 -0.0171055226177596
        35 -0.0179859122282334
        35.3333333333333 -0.0188608504010015
        35.6666666666667 -0.0196894559122101
        36 -0.0204483454970587
        36.3333333333333 -0.0211307069190411
        36.6666666666667 -0.0217428500715699
        37 -0.0222965204302556
        37.3333333333333 -0.0228049854700939
        37.6666666666667 -0.0232792014832644
        38 -0.0237274138751206
        38.3333333333333 -0.0241547305606228
        38.6666666666667 -0.0245652159287447
        39 -0.0249607129157269
        39.3333333333333 -0.0253433528165084
        39.6666666666667 -0.0257146005380765
        40 -0.0260756821381227
        40.3333333333333 -0.0264274903734973
        40.6666666666667 -0.026770860886969
        41 -0.0271051787346119
        41.3333333333333 -0.0274291765919259
        41.6666666666667 -0.0277419242710684
        42 -0.0280426444316855
        42.3333333333333 -0.0283313660266026
        42.6666666666667 -0.0286093011014659
        43 -0.0288778225869247
        43.3333333333333 -0.0291389940054629
        43.6666666666667 -0.0293942626604072
        44 -0.0296449247688129
        44.3333333333333 -0.02989143790848
        44.6666666666667 -0.0301336051960862
        45 -0.0303717295332087
        45.3333333333333 -0.0306052702183208
        45.6666666666667 -0.0308340295686146
        46 -0.0310580288553259
        46.3333333333333 -0.0312772896299761
        46.6666666666667 -0.0314920846580009
        47 -0.0317027817771806
        47.3333333333333 -0.0319096557166716
        47.6666666666667 -0.032112479228297
        48 -0.0323116535567364
        48.3333333333333 -0.0325069832487113
        48.6666666666667 -0.0326984614182016
        49 -0.0328864277999673
        49.3333333333333 -0.033071096960292
        49.6666666666667 -0.0332526209862847
        50 -0.0334312155003766
        50.3333333333333 -0.0336072229495899
        50.6666666666667 -0.0337807339050039
        51 -0.0339522183990067
        51.3333333333333 -0.0341212622116893
        51.6666666666667 -0.0342881778836699
        52 -0.0344526140167573
        52.3333333333333 -0.0346148201844253
        52.6666666666667 -0.0347748564259929
        53 -0.0349325927784752
        53.3333333333333 -0.0350880576269187
        53.6666666666667 -0.0352416918687188
        54 -0.0353930485859379
        54.3333333333333 -0.0355421881289026
        54.6666666666667 -0.0356896475030253
        55 -0.0358347888242926
        55.3333333333333 -0.0359782449011008
        55.6666666666667 -0.036119695439114
        56 -0.0362594560546069
        56.3333333333333 -0.036397206240783
        56.6666666666667 -0.0365331663981572
        57 -0.0366674936015727
        57.3333333333333 -0.0367999308601551
        57.6666666666667 -0.0369307628565295
        58 -0.0370599557717429
        58.3333333333333 -0.0371876672203345
        58.6666666666667 -0.0373134804831584
        59 -0.0374378404591875
        59.3333333333333 -0.0375607135499787
        59.6666666666667 -0.0376820341710438
        60 -0.037801768633868
        60.3333333333333 -0.0379201070881303
        60.6666666666667 -0.0380370480249128
        61 -0.0381526539576179
        61.3333333333333 -0.0382670835457258
        61.6666666666667 -0.0383799192378686
        62 -0.0384916078910857
        62.3333333333333 -0.0386020201504352
        62.6666666666667 -0.0387110585605174
        63 -0.0388188500237116
        63.3333333333333 -0.0389255537000705
        63.6666666666667 -0.0390309439182129
        64 -0.0391352761962691
        64.3333333333333 -0.0392383568826053
        64.6666666666667 -0.0393403453879546
        65 -0.0394412085696834
        65.3333333333333 -0.0395412024857263
        65.6666666666667 -0.039640004880729
        66 -0.0397377433051838
        66.3333333333333 -0.0398346741306178
        66.6666666666667 -0.0399306357708943
        67 -0.040025369911877
        67.3333333333333 -0.0401192939970503
        67.6666666666667 -0.0402122463250865
        68 -0.0403042904939523
        68.3333333333333 -0.0403953613040093
        68.6666666666667 -0.0404855224040593
        69 -0.0405746441017495
        69.3333333333333 -0.0406630480043113
        69.6666666666667 -0.0407504432520048
        70 -0.0408368613054717
        70.3333333333333 -0.0409225272875381
        70.6666666666667 -0.0410072792198865
        71 -0.0410912455439162
        71.3333333333333 -0.0411743287759497
        71.6666666666667 -0.0412565605516109
        72 -0.0413381987169407
        72.3333333333333 -0.0414187580576133
        72.6666666666667 -0.0414986903475092
        73 -0.0415778981292745
        73.3333333333333 -0.0416560898107242
        73.6666666666667 -0.0417338145985201
        74 -0.0418106191750229
        74.3333333333333 -0.0418866970802489
        74.6666666666667 -0.0419621125535799
        75 -0.0420368003847092
        75.3333333333333 -0.0421107924653887
        75.6666666666667 -0.0421840559357001
        76 -0.0422566551099547
        76.3333333333333 -0.0423284599245964
        76.6666666666667 -0.0423998588221014
        77 -0.0424703976551223
        77.3333333333333 -0.042540529851654
        77.6666666666667 -0.0426098335128243
        78 -0.04267863252252
        78.3333333333333 -0.0427467643297728
        78.6666666666667 -0.0428142285223644
        79 -0.0428809597717904
        79.3333333333333 -0.042947282300169
        79.6666666666667 -0.0430128711313444
        80 -0.0430779856634431
        80.3333333333333 -0.043142430702659
        80.6666666666667 -0.0432062383499312
        81 -0.0432694732325795
        81.3333333333333 -0.0433321350222799
        81.6666666666667 -0.0433941583735234
        82 -0.0434558030558542
        82.3333333333333 -0.0435167436372111
        82.6666666666667 -0.04357707731298
        83 -0.0436369013526581
        83.3333333333333 -0.0436962480193642
        83.6666666666667 -0.0437551496014158
        84 -0.0438135733101348
        84.3333333333333 -0.0438713561099118
        84.6666666666667 -0.0439288558489331
        85 -0.0439859095404795
        85.3333333333333 -0.0440424843806954
        85.6666666666667 -0.0440986127028867
        86 -0.0441543594481721
        86.3333333333333 -0.044209626655083
        86.6666666666667 -0.044264414083709
        87 -0.044318949697176
        87.3333333333333 -0.0443730051322509
        87.6666666666667 -0.044426645375409
        88 -0.0444798049932211
        88.3333333333333 -0.0445326468596216
        88.6666666666667 -0.0445850729437918
        89 -0.0446371156796208
        89.3333333333333 -0.0446886117051525
        89.6666666666667 -0.0447399198197063
        90 -0.0447909093502626
        90.3333333333333 -0.0448412209866613
        90.6666666666667 -0.0448912789495599
        91 -0.0449413117500121
        91.3333333333333 -0.0449904700651708
        91.6666666666667 -0.0450395049290795
        92 -0.0450881222084651
        92.3333333333333 -0.0451363543998137
        92.6666666666667 -0.0451843320738825
        93 -0.0452317936051454
        93.3333333333333 -0.045278706078633
        93.6666666666667 -0.0453256251360894
        94 -0.0453718640149394
        94.3333333333333 -0.0454181092896337
        94.6666666666667 -0.045463445024953
        95 -0.0455089832068928
        95.3333333333333 -0.0455538731744502
        95.6666666666667 -0.0455987691693726
        96 -0.0456428529536005
        96.3333333333333 -0.0456870080180044
        96.6666666666667 -0.0457306123648276
        97 -0.0457738622318223
        97.3333333333333 -0.0458170521997558
        97.6666666666667 -0.0458598874873121
        98 -0.0459025317321025
        98.3333333333333 -0.0459445917509504
        98.6666666666667 -0.0459864604805764
        99 -0.0460282033828691
        99.3333333333333 -0.0460694271539291
        99.6666666666667 -0.0461103938035226
        100 -0.0461511687950462
      };
    \addlegendentry{moabbe}
    \addplot [ultra thick, sienna1408675]
    table {%
        0.333333333333333 0.470722485183856
        0.666666666666667 0.470722485183856
        1 0.470722485183856
        1.33333333333333 0.470722485183856
        1.66666666666667 0.470722485183856
        2 0.470722485183856
        2.33333333333333 0.470722485183856
        2.66666666666667 0.470722485183856
        3 0.470722485183856
        3.33333333333333 0.470722485183856
        3.66666666666667 0.470722485183856
        4 0.470722485183856
        4.33333333333333 0.470722485183856
        4.66666666666667 0.470722485183856
        5 0.470722485183856
        5.33333333333333 0.470722485183856
        5.66666666666667 0.470722485183856
        6 0.470722485183856
        6.33333333333333 0.470722485183856
        6.66666666666667 0.470722485183856
        7 0.470722485183856
        7.33333333333333 0.470722485183856
        7.66666666666667 0.470722485183856
        8 0.470722485183856
        8.33333333333333 0.470722485183856
        8.66666666666667 0.470722485183856
        9 0.470722485183856
        9.33333333333333 0.470722485183856
        9.66666666666667 0.470722485183856
        10 0.470722485183856
        10.3333333333333 0.470722485183856
        10.6666666666667 0.470722485183856
        11 0.470722485183856
        11.3333333333333 0.470722485183856
        11.6666666666667 0.470722485183856
        12 0.470722485183856
        12.3333333333333 0.470722485183856
        12.6666666666667 0.470722485183856
        13 0.470722485183856
        13.3333333333333 0.470722485183856
        13.6666666666667 0.470722485183856
        14 0.470722485183856
        14.3333333333333 0.470722485183856
        14.6666666666667 0.470722485183856
        15 0.470722485183856
        15.3333333333333 0.470722485183856
        15.6666666666667 0.470722485183856
        16 0.470722485183856
        16.3333333333333 0.470722485183856
        16.6666666666667 0.470722485183856
        17 0.470722485183856
        17.3333333333333 0.470722485183856
        17.6666666666667 0.470722485183856
        18 0.470722485183856
        18.3333333333333 0.470722485183856
        18.6666666666667 0.470722485183856
        19 0.470722485183856
        19.3333333333333 0.470722485183856
        19.6666666666667 0.470722485183856
        20 0.470722485183856
        20.3333333333333 0.470722485183856
        20.6666666666667 0.470722485183856
        21 0.470722485183856
        21.3333333333333 0.470722485183856
        21.6666666666667 0.470722485183856
        22 0.470722485183856
        22.3333333333333 0.470722485183856
        22.6666666666667 0.470722485183856
        23 0.470722485183856
        23.3333333333333 0.470722485183856
        23.6666666666667 0.470722485183856
        24 0.470722485183856
        24.3333333333333 0.470722485183856
        24.6666666666667 0.470722485183856
        25 0.470722485183856
        25.3333333333333 0.470722485183856
        25.6666666666667 0.470722485183856
        26 0.470722485183856
        26.3333333333333 0.470722485183856
        26.6666666666667 0.470722485183856
        27 0.470722485183856
        27.3333333333333 0.470722485183856
        27.6666666666667 0.470722485183856
        28 0.470722485183856
        28.3333333333333 0.470722485183856
        28.6666666666667 0.470628559377032
        29 0.470497882736355
        29.3333333333333 0.470342374948245
        29.6666666666667 0.470156826281799
        30 0.469934917920793
        30.3333333333333 0.469669024416797
        30.6666666666667 0.469350009884692
        31 0.468966708077022
        31.3333333333333 0.468505818318635
        31.6666666666667 0.467951311822428
        32 0.467283953235938
        32.3333333333333 0.466480908048297
        32.6666666666667 0.465514967104412
        33 0.464354341911927
        33.3333333333333 0.462961702435098
        33.6666666666667 0.461294305714234
        34 0.459303655792219
        34.3333333333333 0.456936219487597
        34.6666666666667 0.454134643953085
        35 0.450840159160633
        35.3333333333333 0.446996668970944
        35.6666666666667 0.442556174563029
        36 0.437486111509008
        36.3333333333333 0.431777217284164
        36.6666666666667 0.425451801717326
        37 0.418568284092447
        37.3333333333333 0.411221403437243
        37.6666666666667 0.403535133253648
        38 0.395647091906344
        38.3333333333333 0.387688112246424
        38.6666666666667 0.37975890217297
        39 0.371911362132217
        39.3333333333333 0.364143369292999
        39.6666666666667 0.356422325148463
        40 0.348721621880323
        40.3333333333333 0.341040393934987
        40.6666666666667 0.333403578058024
        41 0.325856532434229
        41.3333333333333 0.31845823798251
        41.6666666666667 0.311266873588977
        42 0.30430627600494
        42.3333333333333 0.297525066302593
        42.6666666666667 0.290787559639981
        43 0.283924857732486
        43.3333333333333 0.276800463261851
        43.6666666666667 0.269327586792906
        44 0.261447980070129
        44.3333333333333 0.253113308094712
        44.6666666666667 0.24429719754092
        45 0.235026024970188
        45.3333333333333 0.225394467075279
        45.6666666666667 0.215555296435587
        46 0.205700849209881
        46.3333333333333 0.196046230308735
        46.6666666666667 0.18681560371799
        47 0.178224108696411
        47.3333333333333 0.17044975772024
        47.6666666666667 0.163588194661655
        48 0.157616159274741
        48.3333333333333 0.152399085681839
        48.6666666666667 0.147738591925661
        49 0.14343748026776
        49.3333333333333 0.139345657646205
        49.6666666666667 0.13537662480592
        50 0.131496882026229
        50.3333333333333 0.127704717445209
        50.6666666666667 0.124014565807333
        51 0.120446744674925
        51.3333333333333 0.117020679769404
        51.6666666666667 0.113752053682437
        52 0.110650740693133
        52.3333333333333 0.107720837820691
        52.6666666666667 0.10496275531453
        53 0.102373502349383
        53.3333333333333 0.0999479336643276
        53.6666666666667 0.0976777868147721
        54 0.0955527539805529
        54.3333333333333 0.0935603472991561
        54.6666666666667 0.0916865340306952
        55 0.089917727548116
        55.3333333333333 0.0882406052924863
        55.6666666666667 0.086643640950998
        56 0.0851171947993942
        56.3333333333333 0.0836533748056107
        56.6666666666667 0.0822456194133804
        57 0.0808885693517712
        57.3333333333333 0.0795779302570949
        57.6666666666667 0.0783101049593801
        58 0.0770822152289088
        58.3333333333333 0.0758914046663608
        58.6666666666667 0.0747349336910422
        59 0.0736100504122811
        59.3333333333333 0.0725140394328354
        59.6666666666667 0.0714445441776638
        60 0.070399667273142
        60.3333333333333 0.0693780263785812
        60.6666666666667 0.0683786266126639
        61 0.067400821931603
        61.3333333333333 0.066444090400738
        61.6666666666667 0.0655078976383816
        62 0.0645919295812208
        62.3333333333333 0.0636953968129779
        62.6666666666667 0.0628181502890243
        63 0.0619597062572356
        63.3333333333333 0.0611194299551773
        63.6666666666667 0.0602968639624388
        64 0.05949163646218
        64.3333333333333 0.058702941520802
        64.6666666666667 0.0579303414113067
        65 0.0571733431186915
        65.3333333333333 0.0564312070830436
        65.6666666666667 0.0557031359823492
        66 0.05498880189869
        66.3333333333333 0.0542871987545392
        66.6666666666667 0.0535979353194711
        67 0.0529203736183929
        67.3333333333333 0.0522539166981589
        67.6666666666667 0.0515980093463988
        68 0.0509522844831322
        68.3333333333333 0.0503164193001571
        68.6666666666667 0.0496901846182737
        69 0.0490733970784964
        69.3333333333333 0.0484658707245199
        69.6666666666667 0.0478672699085123
        70 0.047277550220882
        70.3333333333333 0.0466965182241108
        70.6666666666667 0.0461237807971664
        71 0.045559089279633
        71.3333333333333 0.0450020933908766
        71.6666666666667 0.0444523900057847
        72 0.0439099201593019
        72.3333333333333 0.0433740765155083
        72.6666666666667 0.0428446955358272
        73 0.0423216120323112
        73.3333333333333 0.0418045091896669
        73.6666666666667 0.0412930175449382
        74 0.0407872162800462
        74.3333333333333 0.0402869334493532
        74.6666666666667 0.0397920459326721
        75 0.0393024798523083
        75.3333333333333 0.0388180595441438
        75.6666666666667 0.038338658466688
        76 0.0378643514982923
        76.3333333333333 0.0373951122239565
        76.6666666666667 0.0369308121798071
        77 0.0364714235360185
        77.3333333333333 0.0360170198457984
        77.6666666666667 0.0355673177757368
        78 0.0351223385149365
        78.3333333333333 0.0346820519469334
        78.6666666666667 0.0342463762951171
        79 0.033815177778264
        79.3333333333333 0.0333884756826709
        79.6666666666667 0.0329660320446229
        80 0.0325476588804127
        80.3333333333333 0.0321332185508959
        80.6666666666667 0.0317226241164671
        81 0.0313156846182933
        81.3333333333333 0.0309125184626794
        81.6666666666667 0.0305130372040571
        82 0.0301174111940343
        82.3333333333333 0.0297256036621423
        82.6666666666667 0.029337525461866
        83 0.0289536596483779
        83.3333333333333 0.028573970051864
        83.6666666666667 0.0281984723160233
        84 0.0278272864659441
        84.3333333333333 0.0274602712763947
        84.6666666666667 0.0270973370376286
        85 0.0267383409922423
        85.3333333333333 0.0263831920457573
        85.6666666666667 0.026031745964058
        86 0.0256838050965229
        86.3333333333333 0.02533948678606
        86.6666666666667 0.0249988032810662
        87 0.0246616083850635
        87.3333333333333 0.024328019313228
        87.6666666666667 0.0239981536223796
        88 0.0236721291985424
        88.3333333333333 0.0233504352294055
        88.6666666666667 0.0230332974290905
        89 0.0227208359824165
        89.3333333333333 0.0224131181557423
        89.6666666666667 0.0221104240485155
        90 0.0218123422633389
        90.3333333333333 0.0215191525563362
        90.6666666666667 0.0212303885544108
        91 0.0209464897411965
        91.3333333333333 0.0206670418090412
        91.6666666666667 0.0203922706656231
        92 0.020122028019472
        92.3333333333333 0.019856539919169
        92.6666666666667 0.0195953358206424
        93 0.0193384801066276
        93.3333333333333 0.0190858760411976
        93.6666666666667 0.0188373188877109
        94 0.0185927644725556
        94.3333333333333 0.0183522221507588
        94.6666666666667 0.0181156472651125
        95 0.0178829409495176
        95.3333333333333 0.017654111792568
        95.6666666666667 0.0174289522992514
        96 0.0172071461947585
        96.3333333333333 0.0169888627644902
        96.6666666666667 0.0167738388421454
        97 0.0165621352444513
        97.3333333333333 0.0163539753445354
        97.6666666666667 0.0161493119520596
        98 0.0159479891537198
        98.3333333333333 0.0157502846989727
        98.6666666666667 0.0155556623304118
        99 0.0153642907588467
        99.3333333333333 0.0151757409380114
        99.6666666666667 0.0149900179243424
        100 0.0148071267042193
      };
    \addlegendentry{milt}
    \addplot [ultra thick, forestgreen4416044]
    table {%
        0.333333333333333 0.470716443015211
        0.666666666666667 0.470688956270381
        1 0.470661893580446
        1.33333333333333 0.47063497017493
        1.66666666666667 0.470608063980097
        2 0.470580951084054
        2.33333333333333 0.470553346393275
        2.66666666666667 0.470524883230817
        3 0.470495459460505
        3.33333333333333 0.47046462665285
        3.66666666666667 0.470432200919251
        4 0.470429797322874
        4.33333333333333 0.470427414071232
        4.66666666666667 0.470424969684995
        5 0.470422525272856
        5.33333333333333 0.47042006046439
        5.66666666666667 0.470417473405688
        6 0.470414662238145
        6.33333333333333 0.470411749180562
        6.66666666666667 0.47040865274336
        7 0.47040547477775
        7.33333333333333 0.47037100326101
        7.66666666666667 0.470334101621108
        8 0.470294361062499
        8.33333333333333 0.470251290871595
        8.66666666666667 0.470204461006327
        9 0.470153053419711
        9.33333333333333 0.470096595877185
        9.66666666666667 0.470034207281596
        10 0.469965148043948
        10.3333333333333 0.469888411728465
        10.6666666666667 0.469884899905817
        11 0.469881388029727
        11.3333333333333 0.46987744731444
        11.6666666666667 0.469873159413073
        12 0.469868565144627
        12.3333333333333 0.469863521553509
        12.6666666666667 0.469857967349933
        13 0.469851963758974
        13.3333333333333 0.469845265690865
        13.6666666666667 0.469837893507032
        14 0.469752309929864
        14.3333333333333 0.469656639362277
        14.6666666666667 0.469549437957141
        15 0.469429073481306
        15.3333333333333 0.469293580715829
        15.6666666666667 0.469140782283045
        16 0.468968122510394
        16.3333333333333 0.468772643609833
        16.6666666666667 0.468550960917171
        17 0.468299236959959
        17.3333333333333 0.468291362953125
        17.6666666666667 0.468282399005165
        18 0.468272550597214
        18.3333333333333 0.468261735369204
        18.6666666666667 0.468249665306022
        19 0.468236299083021
        19.3333333333333 0.46822141025668
        19.6666666666667 0.468204690030509
        20 0.468186158575495
        20.3333333333333 0.4681651983465
        20.6666666666667 0.467878743421643
        21 0.467552377764382
        21.3333333333333 0.467179838638373
        21.6666666666667 0.466754135870337
        22 0.46626680540342
        22.3333333333333 0.465708207743942
        22.6666666666667 0.465066988315856
        23 0.464329748235837
        23.3333333333333 0.463481050044481
        23.6666666666667 0.462502518099442
        24 0.462479350551043
        24.3333333333333 0.462453271117079
        24.6666666666667 0.462423899256605
        25 0.462391022823612
        25.3333333333333 0.462353796609672
        25.6666666666667 0.462311923167047
        26 0.462264513735238
        26.3333333333333 0.462210762895735
        26.6666666666667 0.462150011788077
        27 0.462081072324031
        27.3333333333333 0.460950845806866
        27.6666666666667 0.459643922173191
        28 0.458130388932235
        28.3333333333333 0.456374871403964
        28.6666666666667 0.454335541790315
        29 0.451962834572971
        29.3333333333333 0.449197637424497
        29.6666666666667 0.445969741451405
        30 0.442195347873126
        30.3333333333333 0.437774449330131
        30.6666666666667 0.437700200959186
        31 0.437617396733125
        31.3333333333333 0.437524010920173
        31.6666666666667 0.437417591038027
        32 0.437296781538826
        32.3333333333333 0.43715888290392
        32.6666666666667 0.437001350521549
        33 0.43682139334732
        33.3333333333333 0.436615711670723
        33.6666666666667 0.436380986685037
        34 0.431192062966711
        34.3333333333333 0.425095039737863
        34.6666666666667 0.417920945940607
        35 0.409470416296969
        35.3333333333333 0.399510884734764
        35.6666666666667 0.387776795086941
        36 0.373976059398824
        36.3333333333333 0.357805891990063
        36.6666666666667 0.338981996308576
        37 0.317293824737114
        37.3333333333333 0.317056428361804
        37.6666666666667 0.316790438625478
        38 0.316490911611449
        38.3333333333333 0.316151835164816
        38.6666666666667 0.315767149558032
        39 0.315330967922446
        39.3333333333333 0.314836335476046
        39.6666666666667 0.314276594472508
        40 0.313644444134061
        40.3333333333333 0.312932923129972
        40.6666666666667 0.288532009094365
        41 0.261746760362397
        41.3333333333333 0.233835173533279
        41.6666666666667 0.207034184623651
        42 0.184090784363612
        42.3333333333333 0.167246967443442
        42.6666666666667 0.156695122007398
        43 0.149900056165839
        43.3333333333333 0.143378326989334
        43.6666666666667 0.134626931977372
        44 0.134443087122028
        44.3333333333333 0.134253476540063
        44.6666666666667 0.134058458833386
        45 0.133857986406863
        45.3333333333333 0.133651826192094
        45.6666666666667 0.133440003440604
        46 0.133222431972118
        46.3333333333333 0.132999433075547
        46.6666666666667 0.132771328720375
        47 0.132538961740031
        47.3333333333333 0.120743653285146
        47.6666666666667 0.10602773121346
        48 0.0898780355749094
        48.3333333333333 0.0739767485924411
        48.6666666666667 0.0596447149222283
        49 0.0474934477996983
        49.3333333333333 0.0376471216803781
        49.6666666666667 0.0299987310713278
        50 0.0242258185623273
        50.3333333333333 0.0198268013890091
        50.6666666666667 0.0187698000979067
        51 0.0176727780330291
        51.3333333333333 0.0165535277706648
        51.6666666666667 0.0154298142823972
        52 0.0143187796867272
        52.3333333333333 0.0132357790188045
        52.6666666666667 0.0121938985307717
        53 0.0112034614975844
        53.3333333333333 0.0102719124626259
        53.6666666666667 0.00940348300009979
        54 0.00444482411016463
        54.3333333333333 0.000341715584922284
        54.6666666666667 -0.00325055268450625
        55 -0.00661558913823734
        55.3333333333333 -0.00992279018076002
        55.6666666666667 -0.013217184897075
        56 -0.0164453988081795
        56.3333333333333 -0.0195039845423659
        56.6666666666667 -0.0222934088623529
        57 -0.0247599238562544
        57.3333333333333 -0.0259189634294116
        57.6666666666667 -0.0270207474708123
        58 -0.0280627290801334
        58.3333333333333 -0.0290451054576203
        58.6666666666667 -0.0299697364524786
        59 -0.0308398210150953
        59.3333333333333 -0.0316591252474815
        59.6666666666667 -0.0324314169527915
        60 -0.0331603963814335
        60.3333333333333 -0.0338489000665665
        60.6666666666667 -0.0356246912517773
        61 -0.0372541744401935
        61.3333333333333 -0.0388379945135651
        61.6666666666667 -0.040398454347232
        62 -0.0418898687180573
        62.3333333333333 -0.0432367169780174
        62.6666666666667 -0.0443809283464547
        63 -0.0453112381048947
        63.3333333333333 -0.0460678541346137
        63.6666666666667 -0.0467244455715699
        64 -0.0472633163064443
        64.3333333333333 -0.0477597076744525
        64.6666666666667 -0.0482164303511683
        65 -0.0486359955768997
        65.3333333333333 -0.0490206761594477
        65.6666666666667 -0.0493728333441766
        66 -0.0496943516577896
        66.3333333333333 -0.0499874302851537
        66.6666666666667 -0.0502539520954482
        67 -0.0504958459254303
        67.3333333333333 -0.0512348225561384
        67.6666666666667 -0.0520359059248083
        68 -0.0529016102892413
        68.3333333333333 -0.0538125758081017
        68.6666666666667 -0.0547354658947355
        69 -0.055631423337663
        69.3333333333333 -0.0564664203345217
        69.6666666666667 -0.0572178047071998
        70 -0.0578773391187804
        70.3333333333333 -0.0584497499890682
        70.6666666666667 -0.0587723776894352
        71 -0.0590755559941649
        71.3333333333333 -0.0593598798760633
        71.6666666666667 -0.059626052018256
        72 -0.0598741316560448
        72.3333333333333 -0.0601044545485878
        72.6666666666667 -0.0603173944706395
        73 -0.0605131236614614
        73.3333333333333 -0.0606924335720268
        73.6666666666667 -0.0608561198497487
        74 -0.0614150514761552
        74.3333333333333 -0.0619283906787282
        74.6666666666667 -0.0624117528560986
        75 -0.0628746883284763
        75.3333333333333 -0.0633207340056313
        75.6666666666667 -0.0637499946934416
        76 -0.0641611951926813
        76.3333333333333 -0.0645533686579759
        76.6666666666667 -0.0649266908303001
        77 -0.0652826600331129
        77.3333333333333 -0.0654966642618774
        77.6666666666667 -0.0656942678816642
        78 -0.0658757201483745
        78.3333333333333 -0.0660417252870451
        78.6666666666667 -0.0661933390090996
        79 -0.0663322821394797
        79.3333333333333 -0.0664600013680977
        79.6666666666667 -0.066578260258658
        80 -0.0666886515444702
        80.3333333333333 -0.0667927706705482
        80.6666666666667 -0.06715695111061
        81 -0.0675031174380182
        81.3333333333333 -0.0678314936448377
        81.6666666666667 -0.0681427974102359
        82 -0.068437891901256
        82.3333333333333 -0.0687180663914947
        82.6666666666667 -0.0689846516628832
        83 -0.0692393706301699
        83.3333333333333 -0.0694842338403082
        83.6666666666667 -0.069721153214604
        84 -0.0698235695413807
        84.3333333333333 -0.0699205647782269
        84.6666666666667 -0.0700128027524392
        85 -0.0701008778502254
        85.3333333333333 -0.0701850332340651
        85.6666666666667 -0.070265230775455
        86 -0.0703413620144636
        86.3333333333333 -0.0704131776400425
        86.6666666666667 -0.0704800759734023
        87 -0.0705418779170356
        87.3333333333333 -0.0707897975840298
        87.6666666666667 -0.0710361336829774
        88 -0.0712778455570158
        88.3333333333333 -0.0715124494629465
        88.6666666666667 -0.0717389050329865
        89 -0.0719570543160948
        89.3333333333333 -0.0721676247544312
        89.6666666666667 -0.0723716650093231
        90 -0.0725705811860621
        90.3333333333333 -0.0727654282825778
        90.6666666666667 -0.0728474073097554
        91 -0.0729235154196374
        91.3333333333333 -0.0729934647260236
        91.6666666666667 -0.0730569319327777
        92 -0.0731140554335057
        92.3333333333333 -0.0731651871407569
        92.6666666666667 -0.0732109636331906
        93 -0.0732520576264218
        93.3333333333333 -0.0732890002795751
        93.6666666666667 -0.0733225718387045
        94 -0.0735221511146731
        94.3333333333333 -0.0737172590423297
        94.6666666666667 -0.0739076743238933
        95 -0.0740936738732188
        95.3333333333333 -0.0742750366249809
        95.6666666666667 -0.0744519689780879
        96 -0.0746244639686789
        96.3333333333333 -0.0747928002472437
        96.6666666666667 -0.074957292880389
        97 -0.0751184362623058
        97.3333333333333 -0.0751552246216942
        97.6666666666667 -0.0751887304839179
        98 -0.0752198102928723
        98.3333333333333 -0.0752487134847336
        98.6666666666667 -0.0752759397453364
        99 -0.0753018460139981
        99.3333333333333 -0.0753269680408663
        99.6666666666667 -0.0753514843491097
        100 -0.0753758237103849
      };
    \addlegendentry{amsmo}
    \addplot [ultra thick, crimson2143940]
    table {%
        0.333333333333333 0.470717684012261
        0.666666666666667 0.470682485931114
        1 0.470647608083185
        1.33333333333333 0.470612358598404
        1.66666666666667 0.470576452314799
        2 0.470539502089158
        2.33333333333333 0.4705008965229
        2.66666666666667 0.470459860844572
        3 0.470415843747518
        3.33333333333333 0.470368008151983
        3.66666666666667 0.47031525118394
        4 0.470256448303532
        4.33333333333333 0.470189841291411
        4.66666666666667 0.470113873188886
        5 0.47002626978574
        5.33333333333333 0.469924037373244
        5.66666666666667 0.469803500485024
        6 0.469660338598328
        6.33333333333333 0.469488639754032
        6.66666666666667 0.469280888905088
        7 0.469027643852827
        7.33333333333333 0.46871650411238
        7.66666666666667 0.468331696416036
        8 0.467853367935006
        8.33333333333333 0.467255249467435
        8.66666666666667 0.466504818526913
        9 0.465560801209668
        9.33333333333333 0.464372095418318
        9.66666666666667 0.462876693955175
        10 0.461002937120676
        10.3333333333333 0.458669934793366
        10.6666666666667 0.455796504842796
        11 0.452310644821155
        11.3333333333333 0.448168209788116
        11.6666666666667 0.443375914402084
        12 0.438012196518938
        12.3333333333333 0.432236176459654
        12.6666666666667 0.42627435183663
        13 0.420380259036949
        13.3333333333333 0.414777636180915
        13.6666666666667 0.409613641962154
        14 0.40493743620619
        14.3333333333333 0.400710237024963
        14.6666666666667 0.39683436592359
        15 0.393182326759211
        15.3333333333333 0.389618471421364
        15.6666666666667 0.38600983414646
        16 0.382229041549821
        16.3333333333333 0.378152913942629
        16.6666666666667 0.37365853784322
        17 0.368618914724527
        17.3333333333333 0.362898167702755
        17.6666666666667 0.356347560899159
        18 0.348801747494938
        18.3333333333333 0.340076227868193
        18.6666666666667 0.329967881419353
        19 0.318257342328179
        19.3333333333333 0.304720944488651
        19.6666666666667 0.28915355816427
        20 0.271405989787067
        20.3333333333333 0.251438657523069
        20.6666666666667 0.229369041320036
        21 0.205539230997761
        21.3333333333333 0.180689286971922
        21.6666666666667 0.156127507425404
        22 0.133537399284671
        22.3333333333333 0.114334549960716
        22.6666666666667 0.0989693535915239
        23 0.0868687691322703
        23.3333333333333 0.0771476611234811
        23.6666666666667 0.0689204738962494
        24 0.0608961861102936
        24.3333333333333 0.0518884397916579
        24.6666666666667 0.0416802781686677
        25 0.0306507425321689
        25.3333333333333 0.0191741624789139
        25.6666666666667 0.00780702100625102
        26 -0.00259737979479828
        26.3333333333333 -0.0113367081640279
        26.6666666666667 -0.0181883928660007
        27 -0.0233845939766826
        27.3333333333333 -0.027410679536428
        27.6666666666667 -0.030791019508886
        28 -0.0339416007201572
        28.3333333333333 -0.0371099433940453
        28.6666666666667 -0.040377995688183
        29 -0.0436959551645243
        29.3333333333333 -0.0469285806833629
        29.6666666666667 -0.0499046476478153
        30 -0.0524710011545996
        30.3333333333333 -0.0545413819216875
        30.6666666666667 -0.0561353878234647
        31 -0.057387710863966
        31.3333333333333 -0.0585144957048267
        31.6666666666667 -0.0597297604412882
        32 -0.0611487341645886
        32.3333333333333 -0.0627404967954621
        32.6666666666667 -0.0643678133675577
        33 -0.0658726267929327
        33.3333333333333 -0.0671500083599913
        33.6666666666667 -0.0681771593944093
        34 -0.0689999806294561
        34.3333333333333 -0.0696935591751266
        34.6666666666667 -0.0703296348615781
        35 -0.0709595291907658
        35.3333333333333 -0.0716090794057571
        35.6666666666667 -0.0722822915850626
        36 -0.0729677333509965
        36.3333333333333 -0.073645454010406
        36.6666666666667 -0.0742928504272307
        37 -0.0748908652773991
        37.3333333333333 -0.0754285113317696
        37.6666666666667 -0.0759043552251812
        38 -0.0763263801291308
        38.3333333333333 -0.076708881138467
        38.6666666666667 -0.0770685345355848
        39 -0.0774197217531394
        39.3333333333333 -0.0777720623514306
        39.6666666666667 -0.078128730185984
        40 -0.0784881873741528
        40.3333333333333 -0.0788448456307891
        40.6666666666667 -0.0791930933853405
        41 -0.0795286352829961
        41.3333333333333 -0.0798507454154393
        41.6666666666667 -0.0801612702233661
        42 -0.0804654744052429
        42.3333333333333 -0.0807695135379217
        42.6666666666667 -0.0810802194178838
        43 -0.0814029574189763
        43.3333333333333 -0.0817400189083405
        43.6666666666667 -0.082090826176534
        44 -0.0824512977460904
        44.3333333333333 -0.082814011878964
        44.6666666666667 -0.083171223100344
        45 -0.0835165813265003
        45.3333333333333 -0.083845726925046
        45.6666666666667 -0.0841579526841593
        46 -0.0844529550949401
        46.3333333333333 -0.0847319383169916
        46.6666666666667 -0.0849964437315121
        47 -0.0852482034605223
        47.3333333333333 -0.0854889563291985
        47.6666666666667 -0.0857213314041723
        48 -0.085948223715141
        48.3333333333333 -0.0861725363522636
        48.6666666666667 -0.0863968479319736
        49 -0.086623374476777
        49.3333333333333 -0.086853229065922
        49.6666666666667 -0.087086233330877
        50 -0.0873212462135867
        50.3333333333333 -0.0875561606337412
        50.6666666666667 -0.0877889378779013
        51 -0.0880179787689723
        51.3333333333333 -0.0882428303855792
        51.6666666666667 -0.0884626303028364
        52 -0.0886769228315423
        52.3333333333333 -0.0888843962828722
        52.6666666666667 -0.0890841081886081
        53 -0.0892754493916429
        53.3333333333333 -0.0894576982568882
        53.6666666666667 -0.0896314364314799
        54 -0.0897977693124538
        54.3333333333333 -0.0899570217707833
        54.6666666666667 -0.0901103779203868
        55 -0.0902589870151964
        55.3333333333333 -0.0904033283423932
        55.6666666666667 -0.0905438821704087
        56 -0.0906809054491627
        56.3333333333333 -0.0908143939364661
        56.6666666666667 -0.0909447549253384
        57 -0.0910720222573125
        57.3333333333333 -0.0911961924812009
        57.6666666666667 -0.091318273192824
        58 -0.09143829960786
        58.3333333333333 -0.0915567566594837
        58.6666666666667 -0.0916739050846409
        59 -0.0917909433569463
        59.3333333333333 -0.0919076838110569
        59.6666666666667 -0.0920249515681506
        60 -0.0921431600118167
        60.3333333333333 -0.0922628357359078
        60.6666666666667 -0.09238424316532
        61 -0.0925081731366749
        61.3333333333333 -0.0926346659375726
        61.6666666666667 -0.0927647771844368
        62 -0.0928984357210458
        62.3333333333333 -0.0930359466897872
        62.6666666666667 -0.0931773146730972
        63 -0.0933225443856635
        63.3333333333333 -0.0934710001538833
        63.6666666666667 -0.0936222714737654
        64 -0.0937752306854718
        64.3333333333333 -0.0939292008979335
        64.6666666666667 -0.0940828623666806
        65 -0.0942352706110346
        65.3333333333333 -0.0943852150491878
        65.6666666666667 -0.0945320877358273
        66 -0.0946750151017952
        66.3333333333333 -0.0948134248487523
        66.6666666666667 -0.09494704664169
        67 -0.0950756477775816
        67.3333333333333 -0.0951989575577294
        67.6666666666667 -0.0953173490907064
        68 -0.0954307415170755
        68.3333333333333 -0.0955394710340624
        68.6666666666667 -0.095643684886843
        69 -0.0957441754319606
        69.3333333333333 -0.0958405979762403
        69.6666666666667 -0.0959337459965409
        70 -0.0960238825364339
        70.3333333333333 -0.0961108913315813
        70.6666666666667 -0.096195491556391
        71 -0.096277605465759
        71.3333333333333 -0.0963573832570852
        71.6666666666667 -0.0964352413333129
        72 -0.0965109883389077
        72.3333333333333 -0.0965851931638872
        72.6666666666667 -0.0966575886232426
        73 -0.0967285158876995
        73.3333333333333 -0.0967978218810793
        73.6666666666667 -0.0968657339231496
        74 -0.0969324034174628
        74.3333333333333 -0.0969979057707588
        74.6666666666667 -0.0970622022456143
        75 -0.0971254825580586
        75.3333333333333 -0.0971875938072025
        75.6666666666667 -0.0972489162792199
        76 -0.0973093352566257
        76.3333333333333 -0.097368735948498
        76.6666666666667 -0.0974274608316889
        77 -0.0974852808524723
        77.3333333333333 -0.0975423099276723
        77.6666666666667 -0.0975986620553812
        78 -0.0976542224934165
        78.3333333333333 -0.0977092578565485
        78.6666666666667 -0.0977637678925045
        79 -0.0978172563427216
        79.3333333333333 -0.0978703714570051
        79.6666666666667 -0.0979227695666943
        80 -0.0979747175474088
        80.3333333333333 -0.0980257952425018
        80.6666666666667 -0.0980765368278758
        81 -0.0981264838910536
        81.3333333333333 -0.098175979832992
        81.6666666666667 -0.0982250244589069
        82 -0.0982733119373351
        82.3333333333333 -0.0983211858406699
        82.6666666666667 -0.0983684931350006
        83 -0.098415080705179
        83.3333333333333 -0.0984614451913601
        83.6666666666667 -0.0985070512743005
        84 -0.0985521663021499
        84.3333333333333 -0.0985967900819914
        84.6666666666667 -0.0986409606683292
        85 -0.0986846013864354
        85.3333333333333 -0.0987276737801458
        85.6666666666667 -0.0987704837138328
        86 -0.0988124953884547
        86.3333333333333 -0.098854320815209
        86.6666666666667 -0.0988954240966829
        87 -0.0989361877546773
        87.3333333333333 -0.098976343691479
        87.6666666666667 -0.0990162362763621
        88 -0.0990556356704502
        88.3333333333333 -0.0990946565912863
        88.6666666666667 -0.0991331074115055
        89 -0.0991711794604193
        89.3333333333333 -0.0992087959962973
        89.6666666666667 -0.0992460334946578
        90 -0.0992828918327228
        90.3333333333333 -0.0993192176075581
        90.6666666666667 -0.0993553555699589
        91 -0.0993908840494942
        91.3333333333333 -0.0994260328510148
        91.6666666666667 -0.0994609552025386
        92 -0.0994954209960844
        92.3333333333333 -0.0995295451257675
        92.6666666666667 -0.0995634041849189
        93 -0.0995968830422264
        93.3333333333333 -0.0996300199418109
        93.6666666666667 -0.099662738068476
        94 -0.0996951523890169
        94.3333333333333 -0.0997273779143125
        94.6666666666667 -0.0997591460080872
        95 -0.099790725151718
        95.3333333333333 -0.099821846661367
        95.6666666666667 -0.0998527406896559
        96 -0.0998834071754388
        96.3333333333333 -0.0999137308995702
        96.6666666666667 -0.0999437501612461
        97 -0.0999733497028156
        97.3333333333333 -0.100002836584411
        97.6666666666667 -0.100031941982265
        98 -0.100060973019484
        98.3333333333333 -0.100089391998314
        98.6666666666667 -0.100117813307395
        99 -0.100145968063878
        99.3333333333333 -0.100173740957718
        99.6666666666667 -0.100201362404867
        100 -0.10022856342164
      };
    \addlegendentry{fd}
    \addplot [ultra thick, mediumpurple148103189]
    table {%
        0.333333333333333 0.470659370280599
        0.666666666666667 0.470280358527127
        1 0.467020343585736
        1.33333333333333 0.440764722252095
        1.66666666666667 0.406734033673936
        2 0.401621685737227
        2.33333333333333 0.400626753448972
        2.66666666666667 0.398767428143562
        3 0.385950337727112
        3.33333333333333 0.367019603736865
        3.66666666666667 0.365229641784123
        4 0.366062090287859
        4.33333333333333 0.364569366361814
        4.66666666666667 0.363262050399699
        5 0.363613965556197
        5.33333333333333 0.36659023217585
        5.66666666666667 0.367161059828851
        6 0.371568752553271
        6.33333333333333 0.371763690975451
        6.66666666666667 0.35935207943235
        7 0.374166712622017
        7.33333333333333 0.363029681253426
        7.66666666666667 0.359969432456124
        8 0.338212575117057
        8.33333333333333 0.352019533967351
        8.66666666666667 0.342615674374926
        9 0.362394636742378
        9.33333333333333 0.329554864938137
        9.66666666666667 0.305558043345293
        10 0.315765845867539
        10.3333333333333 0.314437359468727
        10.6666666666667 0.308148057928873
        11 0.310132021269519
        11.3333333333333 0.310211867028562
        11.6666666666667 0.337661432674565
        12 0.297523750478579
        12.3333333333333 0.293443759125483
        12.6666666666667 0.314154778570269
        13 0.312277243426871
        13.3333333333333 0.309705462283308
        13.6666666666667 0.309773549945839
        14 0.326834693552101
        14.3333333333333 0.33893522373362
        14.6666666666667 0.302031296947264
        15 0.299678885565618
        15.3333333333333 0.294280343337822
        15.6666666666667 0.293819266313553
        16 0.298690924310071
        16.3333333333333 0.279254675085662
        16.6666666666667 0.284037047835344
        17 0.284167335717454
        17.3333333333333 0.246564820910327
        17.6666666666667 0.283512112273654
        18 0.248021064422328
        18.3333333333333 0.249246021935321
        18.6666666666667 0.24827628916761
        19 0.248049338343547
        19.3333333333333 0.246157364058839
        19.6666666666667 0.244035686469558
        20 0.241842528791064
        20.3333333333333 0.242652723765149
        20.6666666666667 0.238860021828158
        21 0.234973957647824
        21.3333333333333 0.231106865099133
        21.6666666666667 0.228365440647172
        22 0.223391136379069
        22.3333333333333 0.217447379549951
        22.6666666666667 0.210781063671413
        23 0.203546172820507
        23.3333333333333 0.195884979762491
        23.6666666666667 0.224460881403435
        24 0.217477423796995
        24.3333333333333 0.207452399886672
        24.6666666666667 0.204513784166752
        25 0.19346771801637
        25.3333333333333 0.182033346530285
        25.6666666666667 0.168222269547895
        26 0.156008316094838
        26.3333333333333 0.143088762431793
        26.6666666666667 0.130922208710268
        27 0.119317989756571
        27.3333333333333 0.108735371347362
        27.6666666666667 0.0985515252591421
        28 0.0850224956318296
        28.3333333333333 0.0802095986740984
        28.6666666666667 0.0741105754723751
        29 0.0673944642446912
        29.3333333333333 0.0612291355310388
        29.6666666666667 0.0549274259285702
        30 0.0483176009515899
        30.3333333333333 0.0414241598039023
        30.6666666666667 0.0343878971178169
        31 0.0273934529364737
        31.3333333333333 0.020628666096142
        31.6666666666667 0.0142634431538663
        32 0.0084378937368771
        32.3333333333333 0.00324284244509698
        32.6666666666667 -0.00130955120874705
        33 -0.0053114616668949
        33.3333333333333 -0.00892612305504148
        33.6666666666667 -0.0122972688094923
        34 -0.0155012918297729
        34.3333333333333 -0.0185681811398383
        34.6666666666667 -0.0215129080310811
        35 -0.0243468939251603
        35.3333333333333 -0.027076764338106
        35.6666666666667 -0.0297045079484092
        36 -0.0322297185624872
        36.3333333333333 -0.0346475306014653
        36.6666666666667 -0.036954964767534
        37 -0.039165866417731
        37.3333333333333 -0.0413119960828336
        37.6666666666667 -0.0434200698624445
        38 -0.0454910223642737
        38.3333333333333 -0.0475011842622838
        38.6666666666667 -0.0494177148075093
        39 -0.0512156535709379
        39.3333333333333 -0.0528870281367234
        39.6666666666667 -0.0544433907173938
        40 -0.0559118091707224
        40.3333333333333 -0.0573247061471041
        40.6666666666667 -0.0587078206509289
        41 -0.0600700822976941
        41.3333333333333 -0.0614055500036195
        41.6666666666667 -0.0626963864132015
        42 -0.0639216303782028
        42.3333333333333 -0.0650677853520702
        42.6666666666667 -0.0661402543177216
        43 -0.0671618006538823
        43.3333333333333 -0.0681574935561352
        43.6666666666667 -0.0691397271155365
        44 -0.0701048194189409
        44.3333333333333 -0.0710384627862973
        44.6666666666667 -0.0719264122950693
        45 -0.0727623070134932
        45.3333333333333 -0.0735511950966272
        45.6666666666667 -0.0743044298980389
        46 -0.0750345522174991
        46.3333333333333 -0.0757484577318311
        46.6666666666667 -0.0764455026275578
        47 -0.0771192568282929
        47.3333333333333 -0.0777622362099599
        47.6666666666667 -0.0783709464136898
        48 -0.0789469350554401
        48.3333333333333 -0.0794953520603844
        48.6666666666667 -0.0800224031497685
        49 -0.0805320880205771
        49.3333333333333 -0.081027089176554
        49.6666666666667 -0.0815089062284519
        50 -0.0819778830543723
        50.3333333333333 -0.0824339292299544
        50.6666666666667 -0.0828762613255648
        51 -0.0833031791141328
        51.3333333333333 -0.0837133056155863
        51.6666666666667 -0.0841059197600748
        52 -0.0844832364536253
        52.3333333333333 -0.0848483646647224
        52.6666666666667 -0.0852037661801859
        53 -0.0855506621686621
        53.3333333333333 -0.0858885840891819
        53.6666666666667 -0.0862170254078224
        54 -0.0865358846650614
        54.3333333333333 -0.0868467979930693
        54.6666666666667 -0.0871511122024706
        55 -0.0874496610141707
        55.3333333333333 -0.0877426885034254
        55.6666666666667 -0.0880299948365141
        56 -0.0883116025263591
        56.3333333333333 -0.0885875716207066
        56.6666666666667 -0.0888585574945683
        57 -0.0891245109473606
        57.3333333333333 -0.0893861647766636
        57.6666666666667 -0.0896438443339685
        58 -0.0898985473143319
        58.3333333333333 -0.090150080350742
        58.6666666666667 -0.0903989591319887
        59 -0.0906451777380694
        59.3333333333333 -0.0908885807176866
        59.6666666666667 -0.09113702079934
        60 -0.0916160379306686
        60.3333333333333 -0.0925720525915761
        60.6666666666667 -0.0929489942586173
        61 -0.0933088358840005
        61.3333333333333 -0.0936699202175049
        61.6666666666667 -0.0940342508523628
        62 -0.0944276796613431
        62.3333333333333 -0.0949095123109886
        62.6666666666667 -0.0951530661854374
        63 -0.0955938296686893
        63.3333333333333 -0.0959516955258757
        63.6666666666667 -0.0962851645717673
        64 -0.0966118834235282
        64.3333333333333 -0.096913413479857
        64.6666666666667 -0.0972068654129145
        65 -0.0975008333045226
        65.3333333333333 -0.0977941736509041
        65.6666666666667 -0.0980821116014806
        66 -0.0983593598016524
        66.3333333333333 -0.0986245155492743
        66.6666666666667 -0.0988797705959372
        67 -0.0991297370494322
        67.3333333333333 -0.0993787342026566
        67.6666666666667 -0.0996281022107703
        68 -0.0998782639208512
        68.3333333333333 -0.100127300398247
        68.6666666666667 -0.100373556257938
        69 -0.100629141817324
        69.3333333333333 -0.100868363961825
        69.6666666666667 -0.101105286059142
        70 -0.10134040433197
        70.3333333333333 -0.101573406413384
        70.6666666666667 -0.101803091433034
        71 -0.102029105084513
        71.3333333333333 -0.102251324132698
        71.6666666666667 -0.102470437231831
        72 -0.102687057495255
        72.3333333333333 -0.102901954512363
        72.6666666666667 -0.103114970011709
        73 -0.103326100429425
        73.3333333333333 -0.103534605240868
        73.6666666666667 -0.103740285562722
        74 -0.103943213954453
        74.3333333333333 -0.104143774073762
        74.6666666666667 -0.104342000613718
        75 -0.104538161805703
        75.3333333333333 -0.1047319037693
        75.6666666666667 -0.104923962321086
        76 -0.105114256666148
        76.3333333333333 -0.105302861809052
        76.6666666666667 -0.105489930961589
        77 -0.105675266434994
        77.3333333333333 -0.105858631097559
        77.6666666666667 -0.106040295253507
        78 -0.106220138907737
        78.3333333333333 -0.106398315614768
        78.6666666666667 -0.106575174919929
        79 -0.106750558160723
        79.3333333333333 -0.106924815568543
        79.6666666666667 -0.107098023774493
        80 -0.107270534027895
        80.3333333333333 -0.107442227557645
        80.6666666666667 -0.0593990899040313
        81 -0.0682851668524429
        81.3333333333333 -0.0729736247769509
        81.6666666666667 -0.0791632399996309
        82 -0.0851732740569458
        82.3333333333333 -0.0903071438477409
        82.6666666666667 -0.094552534706459
        83 -0.0977099444236258
        83.3333333333333 -0.0998826779033532
        83.6666666666667 -0.101240164812999
        84 -0.102001028761841
        84.3333333333333 -0.102378569173027
        84.6666666666667 -0.102552775690302
        85 -0.102657728485093
        85.3333333333333 -0.102784348493898
        85.6666666666667 -0.102987648494048
        86 -0.103295321963441
        86.3333333333333 -0.103712536252203
        86.6666666666667 -0.104225383075114
        87 -0.10480687690871
        87.3333333333333 -0.105422025355396
        87.6666666666667 -0.106034200486931
        88 -0.106611371543331
        88.3333333333333 -0.107130159629942
        88.6666666666667 -0.107577900986289
        89 -0.107951923814593
        89.3333333333333 -0.108259421009717
        89.6666666666667 -0.108512885671386
        90 -0.108727633098452
        90.3333333333333 -0.108918797159046
        90.6666666666667 -0.109099424157623
        91 -0.109279237789445
        91.3333333333333 -0.109463602600922
        91.6666666666667 -0.109655486508119
        92 -0.109855336355184
        92.3333333333333 -0.110062296259285
        92.6666666666667 -0.110274717816996
        93 -0.110490553191997
        93.3333333333333 -0.110708105983425
        93.6666666666667 -0.110925635979728
        94 -0.111141517570346
        94.3333333333333 -0.111354398825501
        94.6666666666667 -0.111563202434676
        95 -0.111766888355969
        95.3333333333333 -0.11196556675935
        95.6666666666667 -0.112159308535817
        96 -0.11234866234823
        96.3333333333333 -0.112534854904889
        96.6666666666667 -0.112718757227639
        97 -0.112901282082931
        97.3333333333333 -0.113083184709417
        97.6666666666667 -0.113264743283629
        98 -0.113445837485785
        98.3333333333333 -0.113626226964142
        98.6666666666667 -0.113805311336321
        99 -0.113982449033554
        99.3333333333333 -0.114157117183124
        99.6666666666667 -0.114328911942995
        100 -0.114497028468408
      };
    \addlegendentry{cg}
    \addplot [ultra thick, darkorange25512714]
    table {%
        0.333333333333333 0.470659370280599
        0.666666666666667 0.470280358527127
        1 0.467020260895874
        1.33333333333333 0.440764837908491
        1.66666666666667 0.406718858003326
        2 0.401589951621694
        2.33333333333333 0.400577929764932
        2.66666666666667 0.398700284881595
        3 0.385860877280159
        3.33333333333333 0.366902216417691
        3.66666666666667 0.365087718817015
        4 0.365895608265942
        4.33333333333333 0.364375086906143
        4.66666666666667 0.363035095785725
        5 0.36335151498913
        5.33333333333333 0.366291784771491
        5.66666666666667 0.366801778845983
        6 0.371178755820087
        6.33333333333333 0.371332659020313
        6.66666666666667 0.358850015332461
        7 0.373627221217235
        7.33333333333333 0.361811209112735
        7.66666666666667 0.359226641348487
        8 0.337351252289924
        8.33333333333333 0.350934809806352
        8.66666666666667 0.341883221677846
        9 0.361223019008131
        9.33333333333333 0.328098202696172
        9.66666666666667 0.303853622529503
        10 0.313861499410939
        10.3333333333333 0.312270209183937
        10.6666666666667 0.305631886628642
        11 0.307261043008671
        11.3333333333333 0.306789513254435
        11.6666666666667 0.335703950265435
        12 0.293399780029434
        12.3333333333333 0.289770981705523
        12.6666666666667 0.308630776699791
        13 0.320693593574692
        13.3333333333333 0.301466720788361
        13.6666666666667 0.299398839105154
        14 0.317176888929942
        14.3333333333333 0.296252429185193
        14.6666666666667 0.29428296599307
        15 0.289399504786336
        15.3333333333333 0.283056639805481
        15.6666666666667 0.279971373139893
        16 0.26696779273745
        16.3333333333333 0.260800083528755
        16.6666666666667 0.256975516542532
        17 0.252531226410359
        17.3333333333333 0.246588993832014
        17.6666666666667 0.240160940585139
        18 0.232495667695417
        18.3333333333333 0.223551966898632
        18.6666666666667 0.213271178655498
        19 0.201368137290191
        19.3333333333333 0.186148938127492
        19.6666666666667 0.161467549621173
        20 0.144134533421894
        20.3333333333333 0.126784419222308
        20.6666666666667 0.109972622138559
        21 0.0946191930307361
        21.3333333333333 0.0814000270370947
        21.6666666666667 0.0689151559332811
        22 0.0584237608992046
        22.3333333333333 0.0495262461179043
        22.6666666666667 0.0414906865086796
        23 0.0325318516601922
        23.3333333333333 0.0113406039853165
        23.6666666666667 0.00108382062613763
        24 -0.00494976763174369
        24.3333333333333 -0.00943126234373179
        24.6666666666667 -0.0144115198218617
        25 -0.0199030137492003
        25.3333333333333 -0.0256678134468484
        25.6666666666667 -0.0319854800888251
        26 -0.0387566781109362
        26.3333333333333 -0.0448494818299293
        26.6666666666667 -0.0499403839008025
        27 -0.0541572088591433
        27.3333333333333 -0.0577072878028666
        27.6666666666667 -0.0608010239362452
        28 -0.0635766508707922
        28.3333333333333 -0.0660752838479084
        28.6666666666667 -0.0682667198530257
        29 -0.0701066846414997
        29.3333333333333 -0.0716023278485512
        29.6666666666667 -0.0728515227444586
        30 -0.0739859775486253
        30.3333333333333 -0.0747568001882823
        30.6666666666667 -0.0760012007161159
        31 -0.0778024783904549
        31.3333333333333 -0.0792058162014319
        31.6666666666667 -0.0805091563799953
        32 -0.0817250167859463
        32.3333333333333 -0.0828075099481126
        32.6666666666667 -0.0837849130035856
        33 -0.0846885227612056
        33.3333333333333 -0.0855544915361009
        33.6666666666667 -0.0864103208832059
        34 -0.0872708780673208
        34.3333333333333 -0.0881398277983206
        34.6666666666667 -0.0890130242419393
        35 -0.0898834082252697
        35.3333333333333 -0.0907425033421509
        35.6666666666667 -0.0915829111089406
        36 -0.0923985159459226
        36.3333333333333 -0.0931848438791673
        36.6666666666667 -0.0939392743462185
        37 -0.0946625760678111
        37.3333333333333 -0.095355079292207
        37.6666666666667 -0.0960186065292787
        38 -0.0966532535946043
        38.3333333333333 -0.0972597345387813
        38.6666666666667 -0.0978383564143938
        39 -0.0983914612848629
        39.3333333333333 -0.0989217955303265
        39.6666666666667 -0.0994333543696386
        40 -0.0999297766776123
        40.3333333333333 -0.100413379376109
        40.6666666666667 -0.100885377836978
        41 -0.101345530776008
        41.3333333333333 -0.101793172443069
        41.6666666666667 -0.102226900894932
        42 -0.102646856486744
        42.3333333333333 -0.103054537794782
        42.6666666666667 -0.103825216104391
        43 -0.104517311504937
        43.3333333333333 -0.104948264334258
        43.6666666666667 -0.105420036361723
        44 -0.105893386412846
        44.3333333333333 -0.106362336667396
        44.6666666666667 -0.106826006785338
        45 -0.107274023528708
        45.3333333333333 -0.107706011393234
        45.6666666666667 -0.108204339254649
        46 -0.108642127618038
        46.3333333333333 -0.109078023010047
        46.6666666666667 -0.109489604539971
        47 -0.109867897431077
        47.3333333333333 -0.110218684164115
        47.6666666666667 -0.110547422079526
        48 -0.110868111223584
        48.3333333333333 -0.111194884322462
        48.6666666666667 -0.111535735763993
        49 -0.11189158051081
        49.3333333333333 -0.112258446976378
        49.6666666666667 -0.112629680518796
        50 -0.112999993562961
        50.3333333333333 -0.113366470053319
        50.6666666666667 -0.113728897709953
        51 -0.114088942650064
        51.3333333333333 -0.114448998366786
        51.6666666666667 -0.114811307990108
        52 -0.115176680166549
        52.3333333333333 -0.11554448164742
        52.6666666666667 -0.115913795227389
        53 -0.116282090539785
        53.3333333333333 -0.116648034805771
        53.6666666666667 -0.117010209087613
        54 -0.10443777286962
        54.3333333333333 -0.106953135740709
        54.6666666666667 -0.109392866620861
        55 -0.112001890126507
        55.3333333333333 -0.114241464067792
        55.6666666666667 -0.115763034177542
        56 -0.116493575888158
        56.3333333333333 -0.116636315123238
        56.6666666666667 -0.116551912768645
        57 -0.116582554593243
        57.3333333333333 -0.11692011408784
        57.6666666666667 -0.117575211192548
        58 -0.118428290976236
        58.3333333333333 -0.119311897002639
        58.6666666666667 -0.12008444613582
        59 -0.12066978259722
        59.3333333333333 -0.121063621890236
        59.6666666666667 -0.121314454668892
        60 -0.0670455702562133
        60.3333333333333 -0.0733746942444741
        60.6666666666667 -0.0822420219620059
        61 -0.095590000782021
        61.3333333333333 -0.107312410345534
        61.6666666666667 -0.111850541191894
        62 -0.112896779559517
        62.3333333333333 -0.113357413175924
        62.6666666666667 -0.113156785716253
        63 -0.113008164312888
        63.3333333333333 -0.113189245255106
        63.6666666666667 -0.113861044294971
        64 -0.115027118071718
        64.3333333333333 -0.116577642057278
        64.6666666666667 -0.118336697753513
        65 -0.120101975773574
        65.3333333333333 -0.121688016388074
        65.6666666666667 -0.122959290869977
        66 -0.123854296431186
        66.3333333333333 -0.124390854314838
        66.6666666666667 -0.124654742996623
        67 -0.124771902587841
        67.3333333333333 -0.12488019550482
        67.6666666666667 -0.125120479767735
        68 -0.125708105052246
        68.3333333333333 -0.126493477684135
        68.6666666666667 -0.126964389342376
        69 -0.127606657452269
        69.3333333333333 -0.128207433371024
        69.6666666666667 -0.128781093007293
        70 -0.129287755910402
        70.3333333333333 -0.129724832902682
        70.6666666666667 -0.130099387028938
        71 -0.130428432054235
        71.3333333333333 -0.13073175117622
        71.6666666666667 -0.131028156541357
        72 -0.131330689049461
        72.3333333333333 -0.131643566833973
        72.6666666666667 -0.131964545561302
        73 -0.132287626140142
        73.3333333333333 -0.13260505993576
        73.6666666666667 -0.132910336018298
        74 -0.133199074760624
        74.3333333333333 -0.133469461164682
        74.6666666666667 -0.133722298444722
        75 -0.133960552312636
        75.3333333333333 -0.134188087522537
        75.6666666666667 -0.134408737697339
        76 -0.134625753280586
        76.3333333333333 -0.134840781398147
        76.6666666666667 -0.135054454835688
        77 -0.135266219080107
        77.3333333333333 -0.135474838580049
        77.6666666666667 -0.135679202472767
        78 -0.135879133183307
        78.3333333333333 -0.136074240129909
        78.6666666666667 -0.136264813325417
        79 -0.136451441804853
        79.3333333333333 -0.136634375013955
        79.6666666666667 -0.136813863041676
        80 -0.13699049792124
        80.3333333333333 -0.13716295205383
        80.6666666666667 -0.137330963052719
        81 -0.137495806352895
        81.3333333333333 -0.137661068174666
        81.6666666666667 -0.137827604386314
        82 -0.137994304285681
        82.3333333333333 -0.138159455798029
        82.6666666666667 -0.138322028893293
        83 -0.138482019987878
        83.3333333333333 -0.138639854194825
        83.6666666666667 -0.13879625761343
        84 -0.138951399923871
        84.3333333333333 -0.139105579880881
        84.6666666666667 -0.139258967951907
        85 -0.139411434203836
        85.3333333333333 -0.139563020391336
        85.6666666666667 -0.139713897330283
        86 -0.139863978059685
        86.3333333333333 -0.140013261538093
        86.6666666666667 -0.140162220258905
        87 -0.140310681516954
        87.3333333333333 -0.140459678677365
        87.6666666666667 -0.140608781358516
        88 -0.140758679587461
        88.3333333333333 -0.140909331198716
        88.6666666666667 -0.141060650802289
        89 -0.141212768743502
        89.3333333333333 -0.141364908520342
        89.6666666666667 -0.141517156551485
        90 -0.141668907709298
        90.3333333333333 -0.141820031576596
        90.6666666666667 -0.141969791774457
        91 -0.14211844626153
        91.3333333333333 -0.142265214160667
        91.6666666666667 -0.142410136428729
        92 -0.142552560708426
        92.3333333333333 -0.142692570684732
        92.6666666666667 -0.142829643019678
        93 -0.142963340413952
        93.3333333333333 -0.14309387606433
        93.6666666666667 -0.143220638599163
        94 -0.143344058316543
        94.3333333333333 -0.143464044825863
        94.6666666666667 -0.14358155083838
        95 -0.143697356481306
        95.3333333333333 -0.143813156256928
        95.6666666666667 -0.143928776120971
        96 -0.144043911243827
        96.3333333333333 -0.144158212869882
        96.6666666666667 -0.144271201158319
        97 -0.144382787723891
        97.3333333333333 -0.14449266621397
        97.6666666666667 -0.144601183740201
        98 -0.14470820824458
        98.3333333333333 -0.144813607529254
        98.6666666666667 -0.144917685528401
        99 -0.145019786486895
        99.3333333333333 -0.145120039650886
        99.6666666666667 -0.14521831246247
        100 -0.145314559600722
      };
    \addlegendentry{nmn}
  \end{axis}

\end{tikzpicture}


==> figs/pgfplot/ICCAD-L_test17/ICCAD-L_test17.tex <==
\pgfplotsset{
  width=\linewidth,
  height=.75\linewidth
}
\noindent
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[inner sep=2pt, outer sep=0pt]
  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{mediumpurple148103189}{RGB}{148,103,189}
  \definecolor{sienna1408675}{RGB}{140,86,75}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
      legend cell align={left},
      legend style={
        fill opacity=0,
        draw opacity=1,
        text opacity=1,
        draw=none,
        font=\huge,
        at={(1.02,0.99)},
      },
      % title={ICCAD-L : test17},
      xmin=-0.1, xmax=101,
      ymin=-0.191650568776949, ymax=0.514308849587568,
      tick align=inside,
      tick pos=left,
      tick style={major tick length=3pt},
      xtick = {0, 20, 80, 100},
      ytick = {-0.1, 0.4},
      yticklabels = {0.1, 0.5},
      xlabel = {step},
      xlabel near ticks,
      xlabel shift={-8pt},
      ylabel= {$\log(\mathcal{L}_{smo})$},
      ylabel near ticks,
      ylabel shift={-12pt},
    ]
    \addplot [dashed, ultra thick, steelblue31119180]
    table {%
        0.333333333333333 0.482219785116454
        0.666666666666667 0.482185861789551
        1 0.482152552815594
        1.33333333333333 0.482119645519224
        1.66666666666667 0.482086752846829
        2 0.4820537198919
        2.33333333333333 0.482020178620764
        2.66666666666667 0.481985780151404
        3 0.481950233503289
        3.33333333333333 0.481913092491379
        3.66666666666667 0.481874046268973
        4 0.481832706202723
        4.33333333333333 0.481788489449949
        4.66666666666667 0.481740890185166
        5 0.481689479606542
        5.33333333333333 0.481633440354247
        5.66666666666667 0.481572186878187
        6 0.481504802688955
        6.33333333333333 0.48143056394263
        6.66666666666667 0.481348337379756
        7 0.481256909625788
        7.33333333333333 0.481155064354255
        7.66666666666667 0.481041270562258
        8 0.480913758961257
        8.33333333333333 0.480770500919274
        8.66666666666667 0.480609342842711
        9 0.480427594667828
        9.33333333333333 0.480222298984887
        9.66666666666667 0.479989894978231
        10 0.479726348732773
        10.3333333333333 0.479426969466902
        10.6666666666667 0.479086379351897
        11 0.478698382210556
        11.3333333333333 0.478255551898776
        11.6666666666667 0.477749600240706
        12 0.477170438018845
        12.3333333333333 0.476506562269424
        12.6666666666667 0.475744582209981
        13 0.474868681102747
        13.3333333333333 0.473860385730472
        13.6666666666667 0.472698099151911
        14 0.471356337773141
        14.3333333333333 0.469805114048979
        14.6666666666667 0.468009099014615
        15 0.465926690824719
        15.3333333333333 0.46350839944345
        15.6666666666667 0.460695864947413
        16 0.45741970244626
        16.3333333333333 0.453597281762942
        16.6666666666667 0.449130700023962
        17 0.443902993394732
        17.3333333333333 0.437775339513156
        17.6666666666667 0.430582598487296
        18 0.422129633338028
        18.3333333333333 0.412187897062327
        18.6666666666667 0.400493962941603
        19 0.386753297301608
        19.3333333333333 0.370655068212236
        19.6666666666667 0.35190906384574
        20 0.330322474992567
        20.3333333333333 0.305951022633849
        20.6666666666667 0.279377242474367
        21 0.252107607754421
        21.3333333333333 0.226743946896674
        21.6666666666667 0.206135301056086
        22 0.191667607862358
        22.3333333333333 0.182585294994675
        22.6666666666667 0.176804880687914
        23 0.171780144266626
        23.3333333333333 0.165042243346945
        23.6666666666667 0.154882062598872
        24 0.140942805720936
        24.3333333333333 0.124327155794171
        24.6666666666667 0.107034175364413
        25 0.0911228502539134
        25.3333333333333 0.0780701437758069
        25.6666666666667 0.0684550813901135
        26 0.0619965085510103
        26.3333333333333 0.0578598501909832
        26.6666666666667 0.0550407223071185
        27 0.0526587239779795
        27.3333333333333 0.0501095665540793
        27.6666666666667 0.0471053152335536
        28 0.0436473568934818
        28.3333333333333 0.0399602298013056
        28.6666666666667 0.0363962520328874
        29 0.0333145719704676
        29.3333333333333 0.0309447078009993
        29.6666666666667 0.0292850418884452
        30 0.0281058600250657
        30.3333333333333 0.0270780087290282
        30.6666666666667 0.0259402885747258
        31 0.0245928279226778
        31.3333333333333 0.0230806680600473
        31.6666666666667 0.0215176067770675
        32 0.0200139741156109
        32.3333333333333 0.018633321371328
        32.6666666666667 0.0173858668513818
        33 0.0162465392821719
        33.3333333333333 0.0151774263649867
        33.6666666666667 0.0141485962422089
        34 0.0131491802367408
        34.3333333333333 0.0121855573244453
        34.6666666666667 0.0112750118199211
        35 0.0104340619345521
        35.3333333333333 0.00966989914484546
        35.6666666666667 0.00897803333684448
        36 0.00834394124640464
        36.3333333333333 0.00775110993082403
        36.6666666666667 0.00718578070416001
        37 0.00664117784095963
        37.3333333333333 0.00611668144147655
        37.6666666666667 0.00561563982742465
        38 0.00514253883726033
        38.3333333333333 0.00469913151821277
        38.6666666666667 0.00428407914782311
        39 0.00389326903015511
        39.3333333333333 0.00352013817360786
        39.6666666666667 0.00315893580280616
        40 0.00280580429897315
        40.3333333333333 0.002458508389547
        40.6666666666667 0.00211769014924434
        41 0.00178444733649781
        41.3333333333333 0.00146129996392537
        41.6666666666667 0.00114861939311625
        42 0.000846720516505195
        42.3333333333333 0.00055460981293734
        42.6666666666667 0.000270093430703888
        43 -7.72015736016929e-06
        43.3333333333333 -0.00027972603215963
        43.6666666666667 -0.000546308911904603
        44 -0.000806084095453824
        44.3333333333333 -0.00105903500844613
        44.6666666666667 -0.00130423001951889
        45 -0.0015422812044957
        45.3333333333333 -0.00177288617738733
        45.6666666666667 -0.001997118349492
        46 -0.00221576765847523
        46.3333333333333 -0.00242956909367492
        46.6666666666667 -0.00263914493451274
        47 -0.00284451563299612
        47.3333333333333 -0.00304598949088
        47.6666666666667 -0.00324292600749036
        48 -0.00343620953508564
        48.3333333333333 -0.00362479618360632
        48.6666666666667 -0.00380991737400796
        49 -0.00399133634116745
        49.3333333333333 -0.00416973949514507
        49.6666666666667 -0.00434581485899989
        50 -0.00451915408733226
        50.3333333333333 -0.00468998400578398
        50.6666666666667 -0.00485815598633402
        51 -0.00502372372461832
        51.3333333333333 -0.00518624890893456
        51.6666666666667 -0.00534645108477107
        52 -0.00550371818492375
        52.3333333333333 -0.00565842283006626
        52.6666666666667 -0.00581122849792519
        53 -0.00596172617598183
        53.3333333333333 -0.0061099997253808
        53.6666666666667 -0.00625636558929446
        54 -0.00640055961554915
        54.3333333333333 -0.0065430440500541
        54.6666666666667 -0.00668306039203635
        55 -0.00682118738057029
        55.3333333333333 -0.00695733525088096
        55.6666666666667 -0.0070915306133589
        56 -0.00722380016019651
        56.3333333333333 -0.00735402493678533
        56.6666666666667 -0.00748281475991835
        57 -0.00760990538833133
        57.3333333333333 -0.00773564496411858
        57.6666666666667 -0.00785933132469203
        58 -0.00798172135019391
        58.3333333333333 -0.00810255064724817
        58.6666666666667 -0.00822196357507822
        59 -0.00833984162267513
        59.3333333333333 -0.00845632932649319
        59.6666666666667 -0.00857113263378004
        60 -0.00868477650992588
        60.3333333333333 -0.00879720117632535
        60.6666666666667 -0.00890828821693157
        61 -0.00901824131053822
        61.3333333333333 -0.00912653181814986
        61.6666666666667 -0.00923409611263842
        62 -0.00934014172768736
        62.3333333333333 -0.00944498982965691
        62.6666666666667 -0.00954878596154514
        63 -0.00965144105221603
        63.3333333333333 -0.00975310081496429
        63.6666666666667 -0.00985329439405344
        64 -0.00995275488941127
        64.3333333333333 -0.0100509526467473
        64.6666666666667 -0.0101482098723851
        65 -0.0102444669054508
        65.3333333333333 -0.0103394287175017
        65.6666666666667 -0.0104337414477109
        66 -0.0105268453495114
        66.3333333333333 -0.0106191809570716
        66.6666666666667 -0.0107101292277362
        67 -0.0108005431838942
        67.3333333333333 -0.0108897741883243
        67.6666666666667 -0.010977762321467
        68 -0.0110655678052852
        68.3333333333333 -0.011151686667229
        68.6666666666667 -0.0112375627833827
        69 -0.0113225174090674
        69.3333333333333 -0.0114061366848042
        69.6666666666667 -0.0114895117074177
        70 -0.0115716384499329
        70.3333333333333 -0.0116531361324756
        70.6666666666667 -0.0117338861216305
        71 -0.0118137401253271
        71.3333333333333 -0.0118927861413401
        71.6666666666667 -0.0119714669863943
        72 -0.0120491910381094
        72.3333333333333 -0.0121264308019749
        72.6666666666667 -0.0122031859293949
        73 -0.0122793081315521
        73.3333333333333 -0.0123550929141124
        73.6666666666667 -0.0124306584459759
        74 -0.0125057676985861
        74.3333333333333 -0.0125805980468712
        74.6666666666667 -0.0126556232543338
        75 -0.012730695303721
        75.3333333333333 -0.0128059327669398
        75.6666666666667 -0.0128819582559524
        76 -0.0129579421171841
        76.3333333333333 -0.0130348629918245
        76.6666666666667 -0.0131123655689004
        77 -0.0131902425598726
        77.3333333333333 -0.0132690284321759
        77.6666666666667 -0.0133485754103697
        78 -0.0134279635746024
        78.3333333333333 -0.013507964996859
        78.6666666666667 -0.0135877780306479
        79 -0.0136670756757247
        79.3333333333333 -0.0137465114225145
        79.6666666666667 -0.0138255205218838
        80 -0.0139037160947292
        80.3333333333333 -0.0139814842082343
        80.6666666666667 -0.0140578725600882
        81 -0.0141334753102153
        81.3333333333333 -0.0142082323825255
        81.6666666666667 -0.0142817859518334
        82 -0.0143538672126181
        82.3333333333333 -0.0144247432354907
        82.6666666666667 -0.014494383444182
        83 -0.0145625784769277
        83.3333333333333 -0.0146293870304171
        83.6666666666667 -0.014694867867809
        84 -0.0147586326143694
        84.3333333333333 -0.0148211275512839
        84.6666666666667 -0.0148822028252794
        85 -0.0149417979792246
        85.3333333333333 -0.0150002702278082
        85.6666666666667 -0.0150577980113669
        86 -0.0151153657441377
        86.3333333333333 -0.0151730928497326
        86.6666666666667 -0.0152312779749543
        87 -0.0152898019143376
        87.3333333333333 -0.0153483661754932
        87.6666666666667 -0.0154068214153018
        88 -0.0154652870843736
        88.3333333333333 -0.0155231655236217
        88.6666666666667 -0.0155810840748846
        89 -0.0156382954165694
        89.3333333333333 -0.0156953672527642
        89.6666666666667 -0.0157518808528426
        90 -0.0158081051075661
        90.3333333333333 -0.0158634714969073
        90.6666666666667 -0.0159186378052195
        91 -0.0159729755222151
        91.3333333333333 -0.01602687331136
        91.6666666666667 -0.0160803010199078
        92 -0.0161331685999635
        92.3333333333333 -0.0161851164566171
        92.6666666666667 -0.0162364735809277
        93 -0.0162873295521958
        93.3333333333333 -0.0163370550301269
        93.6666666666667 -0.0163864884308816
        94 -0.0164345807991445
        94.3333333333333 -0.0164826202802009
        94.6666666666667 -0.0165295577239187
        95 -0.0165756624683698
        95.3333333333333 -0.0166212939612444
        95.6666666666667 -0.0166660321793668
        96 -0.0167103566197245
        96.3333333333333 -0.0167546570554565
        96.6666666666667 -0.0167983334844053
        97 -0.0168420457335752
        97.3333333333333 -0.0168854337260026
        97.6666666666667 -0.0169284373091662
        98 -0.0169714165152909
        98.3333333333333 -0.0170137409290115
        98.6666666666667 -0.0170555904344119
        99 -0.0170977755753023
        99.3333333333333 -0.0171390652184576
        99.6666666666667 -0.0171802699552154
        100 -0.0172211194085793
      };
    %\addlegendentry{moabbe}
    \addplot [dashed, ultra thick, sienna1408675]
    table {%
        0.333333333333333 0.482219785116454
        0.666666666666667 0.482219785116454
        1 0.482219785116454
        1.33333333333333 0.482219785116454
        1.66666666666667 0.482219785116454
        2 0.482219785116454
        2.33333333333333 0.482219785116454
        2.66666666666667 0.482219785116454
        3 0.482219785116454
        3.33333333333333 0.482219785116454
        3.66666666666667 0.482219785116454
        4 0.482219785116454
        4.33333333333333 0.482219785116454
        4.66666666666667 0.482219785116454
        5 0.482219785116454
        5.33333333333333 0.482219785116454
        5.66666666666667 0.482219785116454
        6 0.482219785116454
        6.33333333333333 0.482219785116454
        6.66666666666667 0.482219785116454
        7 0.482219785116454
        7.33333333333333 0.482219785116454
        7.66666666666667 0.482219785116454
        8 0.482219785116454
        8.33333333333333 0.482219785116454
        8.66666666666667 0.482219785116454
        9 0.482219785116454
        9.33333333333333 0.482219785116454
        9.66666666666667 0.482219785116454
        10 0.482219785116454
        10.3333333333333 0.482219785116454
        10.6666666666667 0.482219785116454
        11 0.482219785116454
        11.3333333333333 0.482219785116454
        11.6666666666667 0.482219785116454
        12 0.482219785116454
        12.3333333333333 0.482219785116454
        12.6666666666667 0.482219785116454
        13 0.482219785116454
        13.3333333333333 0.482219785116454
        13.6666666666667 0.482219785116454
        14 0.482219785116454
        14.3333333333333 0.482219785116454
        14.6666666666667 0.482219785116454
        15 0.482219785116454
        15.3333333333333 0.482219785116454
        15.6666666666667 0.482219785116454
        16 0.482219785116454
        16.3333333333333 0.482219785116454
        16.6666666666667 0.482219785116454
        17 0.482219785116454
        17.3333333333333 0.482219785116454
        17.6666666666667 0.482219785116454
        18 0.482219785116454
        18.3333333333333 0.482219785116454
        18.6666666666667 0.482219785116454
        19 0.482219785116454
        19.3333333333333 0.482219785116454
        19.6666666666667 0.482219785116454
        20 0.482219785116454
        20.3333333333333 0.482219785116454
        20.6666666666667 0.482219785116454
        21 0.482219785116454
        21.3333333333333 0.482219785116454
        21.6666666666667 0.482219785116454
        22 0.482219785116454
        22.3333333333333 0.482219785116454
        22.6666666666667 0.482219785116454
        23 0.482219785116454
        23.3333333333333 0.482219785116454
        23.6666666666667 0.482219785116454
        24 0.482219785116454
        24.3333333333333 0.482219785116454
        24.6666666666667 0.482219785116454
        25 0.482219785116454
        25.3333333333333 0.482219785116454
        25.6666666666667 0.482219785116454
        26 0.482219785116454
        26.3333333333333 0.482219785116454
        26.6666666666667 0.482219785116454
        27 0.482219785116454
        27.3333333333333 0.482219785116454
        27.6666666666667 0.482219785116454
        28 0.482219785116454
        28.3333333333333 0.482219785116454
        28.6666666666667 0.482219785116454
        29 0.482159965982133
        29.3333333333333 0.482021301906938
        29.6666666666667 0.48185644906717
        30 0.481659861401104
        30.3333333333333 0.48142493292911
        30.6666666666667 0.481143730292709
        31 0.480806698637391
        31.3333333333333 0.480402357244267
        31.6666666666667 0.479916961343169
        32 0.479334261498328
        32.3333333333333 0.478634962489574
        32.6666666666667 0.477796319906998
        33 0.476792003413438
        33.3333333333333 0.475591683230071
        33.6666666666667 0.474160995816416
        34 0.472462089160346
        34.3333333333333 0.470454178406015
        34.6666666666667 0.468095413206773
        35 0.465345574765447
        35.3333333333333 0.462169771363262
        35.6666666666667 0.458543656537926
        36 0.454459471446734
        36.3333333333333 0.449931933755903
        36.6666666666667 0.44500249744726
        37 0.439740145345439
        37.3333333333333 0.434236268537204
        37.6666666666667 0.428593421835464
        38 0.422908773375009
        38.3333333333333 0.417255824695224
        38.6666666666667 0.411668867112856
        39 0.406133188766539
        39.3333333333333 0.400580856726811
        39.6666666666667 0.394895975139512
        40 0.388936149231386
        40.3333333333333 0.382569121295019
        40.6666666666667 0.375706908771288
        41 0.368321077361038
        41.3333333333333 0.360439980536649
        41.6666666666667 0.352136142467594
        42 0.343511333048969
        42.3333333333333 0.334683804330729
        42.6666666666667 0.325775800715079
        43 0.316902700670159
        43.3333333333333 0.30815816564215
        43.6666666666667 0.299594613351116
        44 0.291201445838011
        44.3333333333333 0.282905033024935
        44.6666666666667 0.274602125436498
        45 0.266206074192909
        45.3333333333333 0.257675468228466
        45.6666666666667 0.249018867520569
        46 0.240286250337551
        46.3333333333333 0.231555358680416
        46.6666666666667 0.222925159307113
        47 0.214520829558339
        47.3333333333333 0.206490991582787
        47.6666666666667 0.198986562888235
        48 0.192121883464585
        48.3333333333333 0.185929790152204
        48.6666666666667 0.180348413300398
        49 0.175253222142764
        49.3333333333333 0.170506003853202
        49.6666666666667 0.165989019505256
        50 0.161625465456501
        50.3333333333333 0.157381778364311
        50.6666666666667 0.153252501796736
        51 0.149247805827573
        51.3333333333333 0.145383379719255
        51.6666666666667 0.141675042638178
        52 0.138136108532791
        52.3333333333333 0.134775820777886
        52.6666666666667 0.131599354430667
        53 0.128608544427072
        53.3333333333333 0.125802360206554
        53.6666666666667 0.123177173716283
        54 0.120727185438007
        54.3333333333333 0.11844477640608
        54.6666666666667 0.116319832408851
        55 0.114339920973889
        55.3333333333333 0.112491283186133
        55.6666666666667 0.110761187270239
        56 0.109138509406889
        56.3333333333333 0.107613873327365
        56.6666666666667 0.10617868294953
        57 0.104824767651928
        57.3333333333333 0.103544502443582
        57.6666666666667 0.102332323464779
        58 0.10118363301168
        58.3333333333333 0.100095079763383
        58.6666666666667 0.0990637187390993
        59 0.0980865255573298
        59.3333333333333 0.0971604853967585
        59.6666666666667 0.0962824316731911
        60 0.0954492179256128
        60.3333333333333 0.0946575972152129
        60.6666666666667 0.0939039724601658
        61 0.0931846512737537
        61.3333333333333 0.0924964864811331
        61.6666666666667 0.0918364609547999
        62 0.0912020760843769
        62.3333333333333 0.0905912744702442
        62.6666666666667 0.0900024036144049
        63 0.0894341356314873
        63.3333333333333 0.0888855573728471
        63.6666666666667 0.0883557876959064
        64 0.0878439352818537
        64.3333333333333 0.0873494877452189
        64.6666666666667 0.0868716665115853
        65 0.0864095983791339
        65.3333333333333 0.0859629225133732
        65.6666666666667 0.0855307521328897
        66 0.0851121930501842
        66.3333333333333 0.0847064747253285
        66.6666666666667 0.084312559014782
        67 0.0839296191255512
        67.3333333333333 0.0835568227413899
        67.6666666666667 0.0831934198351649
        68 0.0828390501586874
        68.3333333333333 0.0824933508789584
        68.6666666666667 0.0821560884268843
        69 0.0818266757116979
        69.3333333333333 0.0815053585813978
        69.6666666666667 0.0811914580866353
        70 0.0808847769399898
        70.3333333333333 0.0805852047713345
        70.6666666666667 0.0802921000279081
        71 0.080005437363928
        71.3333333333333 0.0797246597088052
        71.6666666666667 0.0794497392088302
        72 0.0791799823845971
        72.3333333333333 0.0789155806377408
        72.6666666666667 0.0786560150181113
        73 0.0784012091089061
        73.3333333333333 0.0781509970063052
        73.6666666666667 0.0779053901428676
        74 0.0776641769445825
        74.3333333333333 0.0774277693176104
        74.6666666666667 0.0771956875878323
        75 0.0769682097009923
        75.3333333333333 0.0767451225507625
        75.6666666666667 0.0765264805678492
        76 0.0763120248159987
        76.3333333333333 0.0761015850221383
        76.6666666666667 0.0758953936488142
        77 0.0756931005590991
        77.3333333333333 0.075494578915181
        77.6666666666667 0.075299836117621
        78 0.0751088345009799
        78.3333333333333 0.0749212663879581
        78.6666666666667 0.0747371831282351
        79 0.0745562759480489
        79.3333333333333 0.0743783253165037
        79.6666666666667 0.0742032913645191
        80 0.0740308183992459
        80.3333333333333 0.0738608656714764
        80.6666666666667 0.0736932568502496
        81 0.0735278151593182
        81.3333333333333 0.0733642278215924
        81.6666666666667 0.0732022265673215
        82 0.0730420401347773
        82.3333333333333 0.0728830377674519
        82.6666666666667 0.0727252666317364
        83 0.0725687739738066
        83.3333333333333 0.0724134258024844
        83.6666666666667 0.0722591785435816
        84 0.0721063061394756
        84.3333333333333 0.0719547198872759
        84.6666666666667 0.0718043763088952
        85 0.0716553681447775
        85.3333333333333 0.0715078337576709
        85.6666666666667 0.0713614569175097
        86 0.071216330321029
        86.3333333333333 0.0710723647183467
        86.6666666666667 0.0709296528660825
        87 0.0707876041549683
        87.3333333333333 0.0706463563035609
        87.6666666666667 0.0705055455691106
        88 0.0703646706497736
        88.3333333333333 0.0702240967036515
        88.6666666666667 0.0700834131287733
        89 0.069942756889283
        89.3333333333333 0.0698018537760155
        89.6666666666667 0.0696610693628264
        90 0.0695208156447144
        90.3333333333333 0.0693807271718216
        90.6666666666667 0.0692415369495861
        91 0.0691028796891722
        91.3333333333333 0.0689650311667682
        91.6666666666667 0.0688279466395796
        92 0.0686916271564655
        92.3333333333333 0.0685560737613518
        92.6666666666667 0.0684209660661478
        93 0.0682862587480638
        93.3333333333333 0.068151584696165
        93.6666666666667 0.0680168520285514
        94 0.0678817387121869
        94.3333333333333 0.0677457380772216
        94.6666666666667 0.0676086187915071
        95 0.067470010925441
        95.3333333333333 0.0673296360309196
        95.6666666666667 0.0671873995357631
        96 0.0670426993114676
        96.3333333333333 0.0668960856801555
        96.6666666666667 0.0667474636293375
        97 0.0665970150660195
        97.3333333333333 0.0664448297951497
        97.6666666666667 0.0662916450608377
        98 0.0661375981993167
        98.3333333333333 0.0659827805325695
        98.6666666666667 0.0658276076898941
        99 0.0656718938750354
        99.3333333333333 0.06551582372326
        99.6666666666667 0.065358979376404
        100 0.0652012669121101
      };
    %\addlegendentry{milt}
    \addplot [ultra thick, forestgreen4416044]
    table {%
    0.333333333333333 0.482211986873678
    0.666666666666667 0.482181158957318
    1.33333333333333 0.482150984987174
    1.66666666666667 0.482121019977566
    2 0.482091167206113
    2.66666666666667 0.482061233081742
    3 0.482030733419693
    3.33333333333333 0.481999609887855
    4 0.48196735857297
    4.33333333333333 0.481933688382955
    4.66666666666667 0.481898424295466
    5.33333333333333 0.481896699703347
    5.66666666666667 0.481894975098221
    6 0.481893250480086
    6.66666666666667 0.481891487093039
    7 0.481889723692392
    7.33333333333333 0.481887708360714
    8 0.48188578990348
    8.33333333333333 0.481883580750968
    8.66666666666667 0.481881371577112
    9.33333333333333 0.481879143002913
    9.66666666666667 0.481841699708369
    10 0.481801691401196
    10.6666666666667 0.481758748341503
    11 0.481712248297295
    11.3333333333333 0.481661665370074
    12 0.481606356583191
    12.3333333333333 0.481545658663879
    12.6666666666667 0.481478635504122
    13.3333333333333 0.481404465939999
    13.6666666666667 0.481322074583487
    14 0.481319607435125
    14.6666666666667 0.481316848859779
    15 0.481314109678104
    15.3333333333333 0.481310923638299
    16 0.48130771812664
    16.3333333333333 0.481303929736768
    16.6666666666667 0.481299947002845
    17.3333333333333 0.481295731057728
    17.6666666666667 0.481290835023955
    18 0.481285375434152
    18.6666666666667 0.481193611513794
    19 0.481091038003084
    19.3333333333333 0.480976161752283
    20 0.480847134394984
    20.3333333333333 0.480702101005068
    20.6666666666667 0.480538458141739
    21.3333333333333 0.480353571307529
    21.6666666666667 0.480144303940059
    22 0.479907129550917
    22.6666666666667 0.479637734561991
    23 0.479632039699289
    23.3333333333333 0.479625620577773
    24 0.479618379279649
    24.3333333333333 0.479610374443161
    24.6666666666667 0.479601527696978
    25.3333333333333 0.479591545338574
    25.6666666666667 0.479580603391081
    26 0.479568251477061
    26.6666666666667 0.479554332753633
    27 0.479538827357036
    27.3333333333333 0.47923236093243
    28 0.478883333133388
    28.3333333333333 0.478484961149921
    28.6666666666667 0.478029775600115
    29.3333333333333 0.477508847111346
    29.6666666666667 0.476911847498445
    30 0.476226704929361
    30.6666666666667 0.475439240508812
    31 0.474532900180338
    31.3333333333333 0.473488296223173
    32 0.473470868025831
    32.3333333333333 0.473451307473596
    32.6666666666667 0.473429191794543
    33.3333333333333 0.473404278952678
    33.6666666666667 0.473376346821758
    34 0.473344670217434
    34.6666666666667 0.473308825144873
    35 0.473268387133705
    35.3333333333333 0.473222548797919
    36 0.473170401120571
    36.3333333333333 0.471964597106825
    36.6666666666667 0.470570935604674
    37.3333333333333 0.468957729297932
    37.6666666666667 0.46708766399567
    38 0.46491666962399
    38.6666666666667 0.462392583452327
    39 0.459453380497739
    39.3333333333333 0.456025500689693
    40 0.452021426849508
    40.3333333333333 0.44733700817788
    40.6666666666667 0.447278312976734
    41.3333333333333 0.44721138839787
    41.6666666666667 0.447135349375159
    42 0.447048835743066
    42.6666666666667 0.446950281267097
    43 0.446838047765019
    43.3333333333333 0.446710085746492
    44 0.446564225531106
    44.3333333333333 0.446397701104693
    44.6666666666667 0.4462077336598
    45.3333333333333 0.440720028377567
    45.6666666666667 0.434280706372869
    46 0.426714877966939
    46.6666666666667 0.417816558614419
    47 0.407345283277511
    47.3333333333333 0.395026671584377
    48 0.380558683468345
    48.3333333333333 0.363633125902651
    48.6666666666667 0.343983573053996
    49.3333333333333 0.321483622957293
    49.6666666666667 0.321299591419965
    50 0.321091614912848
    50.6666666666667 0.320855199237647
    51 0.320585787725008
    51.3333333333333 0.320277813585056
    52 0.31992593213211
    52.3333333333333 0.319524220194298
    52.6666666666667 0.319066010221421
    53.3333333333333 0.318545198829136
    53.6666666666667 0.317954337368601
    54 0.292999119759762
    54.6666666666667 0.266328429989958
    55 0.239841743963364
    55.3333333333333 0.216352246369704
    56 0.198249740646283
    56.3333333333333 0.18593739455409
    56.6666666666667 0.177986082227481
    57.3333333333333 0.172248390721424
    57.6666666666667 0.166408392838943
    58 0.158339979990802
    58.6666666666667 0.158122423707715
    59 0.157847965776376
    59.3333333333333 0.15752115353313
    60 0.157145500258166
    60.3333333333333 0.156723998857319
    60.6666666666667 0.156257924168154
    61.3333333333333 0.155749465862212
    61.6666666666667 0.155200019565939
    62 0.154611215911146
    62.6666666666667 0.15398540863319
    63 0.142546880995766
    63.3333333333333 0.127526085039537
    64 0.110299384291263
    64.3333333333333 0.0929230199230057
    64.6666666666667 0.0773132225969245
    65.3333333333333 0.0647185863308365
    65.6666666666667 0.0555135054292388
    66 0.0492995371534432
    66.6666666666667 0.0452239615436164
    67 0.0423305976229868
    67.3333333333333 0.0410767315229395
    68 0.0397813270221069
    68.3333333333333 0.03846704155495
    68.6666666666667 0.037153507558006
    69.3333333333333 0.0358571695287322
    69.6666666666667 0.0345917725505113
    70 0.033367985691435
    70.6666666666667 0.0321935325616739
    71 0.0310733290800528
    71.3333333333333 0.0300102533407716
    72 0.0265678727473238
    72.3333333333333 0.0233994545054
    72.6666666666667 0.0202419797158767
    73.3333333333333 0.0170158387334881
    73.6666666666667 0.013796656064673
    74 0.0107558561653014
    74.6666666666667 0.00807703797243094
    75 0.0058723857281818
    75.3333333333333 0.00413349451701329
    76 0.00273500742471258
    76.3333333333333 0.00159651787007607
    76.6666666666667 0.000528155026141286
    77.3333333333333 -0.000469769447384388
    77.6666666666667 -0.00139813607406637
    78 -0.00225854538114892
    78.6666666666667 -0.00305338144535361
    79 -0.00378558592055968
    79.3333333333333 -0.00445802276282235
    80 -0.00507419480732449
    80.3333333333333 -0.0056374027999138
    80.6666666666667 -0.00672119364718811
    81.3333333333333 -0.00797465464581572
    81.6666666666667 -0.00945962725089401
    82 -0.0111102312081838
    82.6666666666667 -0.0127981978302909
    83 -0.0143992201439093
    83.3333333333333 -0.0158377164377503
    84 -0.0170970549294903
    84.3333333333333 -0.0182058367996487
    84.6666666666667 -0.0192114370629455
    85.3333333333333 -0.0197946734783234
    85.6666666666667 -0.0203315771357565
    86 -0.020824469743801
    86.6666666666667 -0.021275827786764
    87 -0.0216882497880088
    87.3333333333333 -0.0220642708742723
    88 -0.0224063593136113
    88.3333333333333 -0.0227172188124903
    88.6666666666667 -0.0229993895491746
    89.3333333333333 -0.0232551226227759
    89.6666666666667 -0.0242907861109301
    90 -0.0252619565936531
    90.6666666666667 -0.0261717554086133
    91 -0.0270165388523746
    91.3333333333333 -0.0277906501570095
    92 -0.0284928706421006
    92.3333333333333 -0.029128809779683
    92.6666666666667 -0.0297112780251593
    93.3333333333333 -0.0302569897156635
    93.6666666666667 -0.0307798453203947
    94 -0.0310342532548376
    94.6666666666667 -0.0312658796011157
    95 -0.0314766837661867
    95.3333333333333 -0.0316685088759545
    96 -0.0318433000715354
    96.3333333333333 -0.0320027267445842
    96.6666666666667 -0.0321482438297412
    97.3333333333333 -0.0322815622586548
    97.6666666666667 -0.0324038625069019
    98 -0.0325162650599689
    98.6666666666667 -0.0330230056472945
    99 -0.0335207697506829
    99.3333333333333 -0.0340024673808468
    100 -0.0344600198312772
    };
    %\addlegendentry{amsmo}
    \addplot [ultra thick, crimson2143940]
    table {%
        0.333333333333333 0.482216340764108
        0.666666666666667 0.48217891394979
        1 0.482141868142207
        1.33333333333333 0.482104816330461
        1.66666666666667 0.482067409978141
        2 0.482029339052172
        2.33333333333333 0.481989925286253
        2.66666666666667 0.481948373690003
        3 0.481904469953876
        3.33333333333333 0.481857437492155
        3.66666666666667 0.481806169422998
        4 0.481749693402861
        4.33333333333333 0.481686958232207
        4.66666666666667 0.481616193252035
        5 0.481535760736503
        5.33333333333333 0.481443340004058
        5.66666666666667 0.481335963937927
        6 0.481210326871156
        6.33333333333333 0.481061478343195
        6.66666666666667 0.480884040144595
        7 0.480670387047497
        7.33333333333333 0.480411387646712
        7.66666666666667 0.480094584096443
        8 0.479704594575723
        8.33333333333333 0.479220892076586
        8.66666666666667 0.478618451223809
        9 0.477864093857153
        9.33333333333333 0.476916798387405
        9.66666666666667 0.475725253943052
        10 0.474227827114997
        10.3333333333333 0.472352245418695
        10.6666666666667 0.470019597180818
        11 0.467150667405648
        11.3333333333333 0.463679370257327
        11.6666666666667 0.459571780212724
        12 0.454848555688202
        12.3333333333333 0.44960463106813
        12.6666666666667 0.444012004840762
        13 0.438299403212569
        13.3333333333333 0.432704661384303
        13.6666666666667 0.427420581569494
        14 0.422555110357556
        14.3333333333333 0.418121062375894
        14.6666666666667 0.41405563184517
        15 0.410248342931554
        15.3333333333333 0.406568249946388
        15.6666666666667 0.402880240114462
        16 0.399052498168132
        16.3333333333333 0.394958014980274
        16.6666666666667 0.390470766858764
        17 0.385462237901978
        17.3333333333333 0.379797522135206
        17.6666666666667 0.373329974551343
        18 0.365898095768091
        18.3333333333333 0.35732291495634
        18.6666666666667 0.347406192942701
        19 0.335934253247934
        19.3333333333333 0.322687186428987
        19.6666666666667 0.307460248149737
        20 0.290108696879981
        20.3333333333333 0.270626180723339
        20.6666666666667 0.249271484921095
        21 0.2267202622898
        21.3333333333333 0.204160044424582
        21.6666666666667 0.182940288546013
        22 0.16377912016577
        22.3333333333333 0.146613720469433
        22.6666666666667 0.131527377702145
        23 0.119133438647546
        23.3333333333333 0.109559566604943
        23.6666666666667 0.101578359321616
        24 0.0931768996432025
        24.3333333333333 0.0828759426336169
        24.6666666666667 0.0705038123948561
        25 0.0569584487631256
        25.3333333333333 0.0435388688554935
        25.6666666666667 0.0314805274939362
        26 0.0216447621086079
        26.3333333333333 0.0143139278991536
        26.6666666666667 0.00921400819791442
        27 0.00572763434680132
        27.3333333333333 0.00314753591188657
        27.6666666666667 0.000864510463428406
        28 -0.00153993361067867
        28.3333333333333 -0.00427377381910039
        28.6666666666667 -0.00735329630257615
        29 -0.0106399063377194
        29.3333333333333 -0.01389039476846
        29.6666666666667 -0.016829354480465
        30 -0.019237790730911
        30.3333333333333 -0.0210370037429885
        30.6666666666667 -0.0223269360299239
        31 -0.023346582692076
        31.3333333333333 -0.0243652200448834
        31.6666666666667 -0.025565077727552
        32 -0.0269838310504329
        32.3333333333333 -0.0285350855468302
        32.6666666666667 -0.0300760997939994
        33 -0.0314776561027416
        33.3333333333333 -0.0326692478682664
        33.6666666666667 -0.0336466535945485
        34 -0.0344555573335107
        34.3333333333333 -0.0351644852660854
        34.6666666666667 -0.0358383482522159
        35 -0.0365215423369808
        35.3333333333333 -0.0372320889937224
        35.6666666666667 -0.0379637312302214
        36 -0.0386943575339216
        36.3333333333333 -0.0393973903643721
        36.6666666666667 -0.0400524693460345
        37 -0.0406506984206834
        37.3333333333333 -0.0411964189023714
        37.6666666666667 -0.0417025672506461
        38 -0.0421827602438683
        38.3333333333333 -0.042647880434241
        38.6666666666667 -0.0431023135032499
        39 -0.0435460797287282
        39.3333333333333 -0.0439763999151016
        39.6666666666667 -0.0443909712089562
        40 -0.0447888852897626
        40.3333333333333 -0.0451711604054363
        40.6666666666667 -0.0455400652686055
        41 -0.0458979460685262
        41.3333333333333 -0.0462455865666979
        41.6666666666667 -0.0465822322492149
        42 -0.0469058453994586
        42.3333333333333 -0.0472123759789132
        42.6666666666667 -0.0474983538574856
        43 -0.0477618156646819
        43.3333333333333 -0.0480060700439648
        43.6666666666667 -0.0482396176339109
        44 -0.0484736582466659
        44.3333333333333 -0.0487167808532264
        44.6666666666667 -0.048970360402626
        45 -0.0492307814229892
        45.3333333333333 -0.0494917360100703
        45.6666666666667 -0.0497493485878277
        46 -0.0500003948956149
        46.3333333333333 -0.0502447604501343
        46.6666666666667 -0.0504820320033139
        47 -0.0507127259991851
        47.3333333333333 -0.050938092258296
        47.6666666666667 -0.0511582862746748
        48 -0.0513743298622354
        48.3333333333333 -0.0515856818448978
        48.6666666666667 -0.0517933333243909
        49 -0.0519968437018281
        49.3333333333333 -0.0521963054770677
        49.6666666666667 -0.0523915443672441
        50 -0.0525827868211472
        50.3333333333333 -0.0527694575720052
        50.6666666666667 -0.0529525859049737
        51 -0.0531317977979964
        51.3333333333333 -0.053306852512943
        51.6666666666667 -0.0534788156015642
        52 -0.0536475816989189
        52.3333333333333 -0.053813179471078
        52.6666666666667 -0.053976006820631
        53 -0.0541359253967037
        53.3333333333333 -0.054292931002092
        53.6666666666667 -0.0544474227140659
        54 -0.054598892796189
        54.3333333333333 -0.0547471353453362
        54.6666666666667 -0.0548930208179709
        55 -0.0550362095218373
        55.3333333333333 -0.055176933691762
        55.6666666666667 -0.0553148870213156
        56 -0.0554507737826924
        56.3333333333333 -0.0555843891606823
        56.6666666666667 -0.0557163037833966
        57 -0.0558461782239514
        57.3333333333333 -0.055974381378687
        57.6666666666667 -0.0561007087206283
        58 -0.0562252256717669
        58.3333333333333 -0.0563483018969131
        58.6666666666667 -0.0564696315714376
        59 -0.0565893480461193
        59.3333333333333 -0.0567070774897594
        59.6666666666667 -0.0568234945632321
        60 -0.0569380562926987
        60.3333333333333 -0.0570510993786042
        60.6666666666667 -0.0571629609987956
        61 -0.0572729622931494
        61.3333333333333 -0.0573817793098299
        61.6666666666667 -0.0574891396463032
        62 -0.0575949740649712
        62.3333333333333 -0.0576993489674293
        62.6666666666667 -0.0578026362878435
        63 -0.0579043597574139
        63.3333333333333 -0.0580051970886434
        63.6666666666667 -0.0581047059028741
        64 -0.0582030548975135
        64.3333333333333 -0.0583000391264442
        64.6666666666667 -0.0583962013443731
        65 -0.0584907927058961
        65.3333333333333 -0.0585845942336883
        65.6666666666667 -0.0586774351355386
        66 -0.058768701996555
        66.3333333333333 -0.058859516953157
        66.6666666666667 -0.0589489261693374
        67 -0.059037405374703
        67.3333333333333 -0.0591250901096922
        67.6666666666667 -0.0592116730387252
        68 -0.0592972214810138
        68.3333333333333 -0.059381700546803
        68.6666666666667 -0.0594656209914805
        69 -0.0595485389256081
        69.3333333333333 -0.0596301806356363
        69.6666666666667 -0.0597114666772329
        70 -0.059791850589352
        70.3333333333333 -0.0598713658670666
        70.6666666666667 -0.05995001189091
        71 -0.0600280613378425
        71.3333333333333 -0.0601053429434117
        71.6666666666667 -0.0601819587056628
        72 -0.0602581816425941
        72.3333333333333 -0.0603337379456276
        72.6666666666667 -0.0604084219638494
        73 -0.0604829514665649
        73.3333333333333 -0.0605570526283503
        73.6666666666667 -0.0606305882736885
        74 -0.0607038318661928
        74.3333333333333 -0.060776612026208
        74.6666666666667 -0.060849133916363
        75 -0.0609213973661574
        75.3333333333333 -0.0609934707237246
        75.6666666666667 -0.0610652167979936
        76 -0.0611363611879357
        76.3333333333333 -0.0612070063515753
        76.6666666666667 -0.0612776320018462
        77 -0.0613476894024504
        77.3333333333333 -0.0614173840084516
        77.6666666666667 -0.0614863381917491
        78 -0.0615548946555051
        78.3333333333333 -0.0616228815394476
        78.6666666666667 -0.0616903328261284
        79 -0.0617567674797328
        79.3333333333333 -0.0618227687319247
        79.6666666666667 -0.0618879928268581
        80 -0.061952404955127
        80.3333333333333 -0.0620162108268636
        80.6666666666667 -0.0620794444652098
        81 -0.0621411086526241
        81.3333333333333 -0.0622027153258428
        81.6666666666667 -0.062263026480999
        82 -0.0623229356672522
        82.3333333333333 -0.0623813762659857
        82.6666666666667 -0.0624394140956506
        83 -0.0624964983583715
        83.3333333333333 -0.0625529039088594
        83.6666666666667 -0.0626081829047553
        84 -0.0626627823640463
        84.3333333333333 -0.062716770824101
        84.6666666666667 -0.0627695625178727
        85 -0.0628218802246777
        85.3333333333333 -0.0628730002706559
        85.6666666666667 -0.0629238524017754
        86 -0.0629735060660749
        86.3333333333333 -0.0630228223666465
        86.6666666666667 -0.0630715943327247
        87 -0.0631195114507372
        87.3333333333333 -0.0631670215962696
        87.6666666666667 -0.063214262536028
        88 -0.0632609927287378
        88.3333333333333 -0.0633070739843681
        88.6666666666667 -0.0633532650141683
        89 -0.0633991173137607
        89.3333333333333 -0.0634438715618915
        89.6666666666667 -0.0634885972174588
        90 -0.0635328800598983
        90.3333333333333 -0.0635767199143984
        90.6666666666667 -0.0636201166078522
        91 -0.063662966377025
        91.3333333333333 -0.0637054762228797
        91.6666666666667 -0.0637472315457603
        92 -0.0637889574775169
        92.3333333333333 -0.0638297903146114
        92.6666666666667 -0.0638709735967996
        93 -0.0639112634348473
        93.3333333333333 -0.0639513507090659
        93.6666666666667 -0.0639907168854673
        94 -0.0640298802322708
        94.3333333333333 -0.0640688752504617
        94.6666666666667 -0.0641070449376988
        95 -0.0641450806099767
        95.3333333333333 -0.0641825326337469
        95.6666666666667 -0.0642198504514493
        96 -0.0642567226969071
        96.3333333333333 -0.0642933567937621
        96.6666666666667 -0.0643295796707386
        97 -0.0643653219906505
        97.3333333333333 -0.0644005143889297
        97.6666666666667 -0.0644357796645911
        98 -0.0644705294170137
        98.3333333333333 -0.0645049019533605
        98.6666666666667 -0.0645387240579825
        99 -0.0645725149177534
        99.3333333333333 -0.0646057897457831
        99.6666666666667 -0.0646389293226333
        100 -0.0646716911725503
      };
    %\addlegendentry{fd}
    \addplot [ultra thick, mediumpurple148103189]
    table {%
        0.333333333333333 0.482174152912596
        0.666666666666667 0.481887572712752
        1 0.479481103599655
        1.33333333333333 0.458078251866723
        1.66666666666667 0.423890381079607
        2 0.418343074496301
        2.33333333333333 0.416811444990178
        2.66666666666667 0.408294571773268
        3 0.396883501105199
        3.33333333333333 0.396243636633079
        3.66666666666667 0.400710619785737
        4 0.397868391859495
        4.33333333333333 0.39902761258978
        4.66666666666667 0.407838924587425
        5 0.408034905792669
        5.33333333333333 0.407967570911568
        5.66666666666667 0.418745051928504
        6 0.392589674409784
        6.33333333333333 0.368457777067491
        6.66666666666667 0.375131077323387
        7 0.355398093747175
        7.33333333333333 0.361559868795225
        7.66666666666667 0.394054251229669
        8 0.316812513033006
        8.33333333333333 0.31666998922475
        8.66666666666667 0.29187280331544
        9 0.240893938721379
        9.33333333333333 0.232706466241158
        9.66666666666667 0.232369084931238
        10 0.232188458519366
        10.3333333333333 0.282252303898701
        10.6666666666667 0.28206026155349
        11 0.266243057368704
        11.3333333333333 0.26598184588684
        11.6666666666667 0.311022882739938
        12 0.251638146087259
        12.3333333333333 0.251282241487314
        12.6666666666667 0.264443292896776
        13 0.263983115775929
        13.3333333333333 0.263387807522542
        13.6666666666667 0.25828439861067
        14 0.257249225008872
        14.3333333333333 0.256425733066746
        14.6666666666667 0.255506587031938
        15 0.254483115035274
        15.3333333333333 0.253382428951694
        15.6666666666667 0.251907732046475
        16 0.254157552338411
        16.3333333333333 0.26214751612453
        16.6666666666667 0.260044154608876
        17 0.256183840128867
        17.3333333333333 0.252759259226085
        17.6666666666667 0.248175335589158
        18 0.242789355715087
        18.3333333333333 0.270190861918585
        18.6666666666667 0.264613969848107
        19 0.258459633722726
        19.3333333333333 0.251159631096097
        19.6666666666667 0.242579171027355
        20 0.232458280244298
        20.3333333333333 0.220603474819673
        20.6666666666667 0.223258176592329
        21 0.147535260731974
        21.3333333333333 0.124807361805466
        21.6666666666667 0.110412320773147
        22 0.0968752249322857
        22.3333333333333 0.0840095541792381
        22.6666666666667 0.0727465036577469
        23 0.0634352686853334
        23.3333333333333 0.0515210813044753
        23.6666666666667 0.0487753074379438
        24 0.047030375326742
        24.3333333333333 0.0445257657481407
        24.6666666666667 0.0399942782634715
        25 0.0324214366014759
        25.3333333333333 0.0236768941673066
        25.6666666666667 0.0143882775875969
        26 0.00508487417354482
        26.3333333333333 -0.00243631545580698
        26.6666666666667 -0.00822514890810809
        27 -0.012383150462576
        27.3333333333333 -0.0152965806174716
        27.6666666666667 -0.0174566135277819
        28 -0.0193178318007891
        28.3333333333333 -0.021259010797151
        28.6666666666667 -0.0235195664045088
        29 -0.0261785769642132
        29.3333333333333 -0.0292187345637142
        29.6666666666667 -0.0325375355466705
        30 -0.0359968132105469
        30.3333333333333 -0.0394543808581996
        30.6666666666667 -0.0427893050966179
        31 -0.0459155029495313
        31.3333333333333 -0.0487917046402158
        31.6666666666667 -0.0514170824322159
        32 -0.0538162984137225
        32.3333333333333 -0.0560250821699669
        32.6666666666667 -0.0580828318226859
        33 -0.0600301451808869
        33.3333333333333 -0.0618956872835627
        33.6666666666667 -0.063711243607642
        34 -0.0655040245798774
        34.3333333333333 -0.0673119614673401
        34.6666666666667 -0.0690393760904623
        35 -0.0707214280126124
        35.3333333333333 -0.0724011779169141
        35.6666666666667 -0.0740111095797628
        36 -0.0755204303240347
        36.3333333333333 -0.0769246348864149
        36.6666666666667 -0.0782312546399176
        37 -0.0794617103557059
        37.3333333333333 -0.0806373320283355
        37.6666666666667 -0.0817756333743048
        38 -0.0828887198789716
        38.3333333333333 -0.0839783459949264
        38.6666666666667 -0.0850358908039191
        39 -0.0860437129129758
        39.3333333333333 -0.0869833917570035
        39.6666666666667 -0.0878503539137504
        40 -0.0886538118943399
        40.3333333333333 -0.0894205332503434
        40.6666666666667 -0.0901726575523403
        41 -0.090916816275137
        41.3333333333333 -0.0916489055821149
        41.6666666666667 -0.0923968632779308
        42 -0.0939118088569863
        42.3333333333333 -0.0946271518511718
        42.6666666666667 -0.0953421990414013
        43 -0.0960446077755881
        43.3333333333333 -0.0967392037767736
        43.6666666666667 -0.0974259744852328
        44 -0.0981006311857003
        44.3333333333333 -0.0825037735274105
        44.6666666666667 -0.0846506947333608
        45 -0.0877150826672109
        45.3333333333333 -0.0909338709247631
        45.6666666666667 -0.0937409531824617
        46 -0.0959085119765619
        46.3333333333333 -0.0974329489354516
        46.6666666666667 -0.0984465375482945
        47 -0.0991389673236363
        47.3333333333333 -0.0996900886503531
        47.6666666666667 -0.100227795002039
        48 -0.100819059232884
        48.3333333333333 -0.101482353876932
        48.6666666666667 -0.102200972407695
        49 -0.102940791053333
        49.3333333333333 -0.103664882467898
        49.6666666666667 -0.104338734790132
        50 -0.104948030652967
        50.3333333333333 -0.105492466464956
        50.6666666666667 -0.105985563386695
        51 -0.106446423714098
        51.3333333333333 -0.10689320780627
        51.6666666666667 -0.107337781687827
        52 -0.107784062516689
        52.3333333333333 -0.108229185906335
        52.6666666666667 -0.108667635345039
        53 -0.109093827413914
        53.3333333333333 -0.109504441112853
        53.6666666666667 -0.109899104577315
        54 -0.110280135803218
        54.3333333333333 -0.1106508150119
        54.6666666666667 -0.111015428407684
        55 -0.111453626477404
        55.3333333333333 -0.111933618035702
        55.6666666666667 -0.112287084253323
        56 -0.112644332614738
        56.3333333333333 -0.112995888331428
        56.6666666666667 -0.113339778871927
        57 -0.11367697952413
        57.3333333333333 -0.1140079501829
        57.6666666666667 -0.114333472953434
        58 -0.114654333175004
        58.3333333333333 -0.114970878409548
        58.6666666666667 -0.115283056496067
        59 -0.115590373592011
        59.3333333333333 -0.115892093209734
        59.6666666666667 -0.116188079921316
        60 -0.11647827865894
        60.3333333333333 -0.116763198515622
        60.6666666666667 -0.117044156924943
        61 -0.11732203186881
        61.3333333333333 -0.117598027302328
        61.6666666666667 -0.117872825633155
        62 -0.118146464282879
        62.3333333333333 -0.118418333152584
        62.6666666666667 -0.118688022826031
        63 -0.118954879429714
        63.3333333333333 -0.119218734019086
        63.6666666666667 -0.119479214223112
        64 -0.11973659675942
        64.3333333333333 -0.119990427375551
        64.6666666666667 -0.120240820263954
        65 -0.120487482882672
        65.3333333333333 -0.12073073318173
        65.6666666666667 -0.120970278505639
        66 -0.121206641545749
        66.3333333333333 -0.121440673135865
        66.6666666666667 -0.121673430723736
        67 -0.121906424297568
        67.3333333333333 -0.122140922400175
        67.6666666666667 -0.122377664786709
        68 -0.122616860688113
        68.3333333333333 -0.122859457825862
        68.6666666666667 -0.123106078433848
        69 -0.123357839221617
        69.3333333333333 -0.123615901358639
        69.6666666666667 -0.123881964166566
        70 -0.124157197674702
        70.3333333333333 -0.124443064445564
        70.6666666666667 -0.124740332010319
        71 -0.125050266490743
        71.3333333333333 -0.12537269463625
        71.6666666666667 -0.125707195873401
        72 -0.126052852822528
        72.3333333333333 -0.126408124415822
        72.6666666666667 -0.126771629975341
        73 -0.127141527261585
        73.3333333333333 -0.127516548208208
        73.6666666666667 -0.127897332413349
        74 -0.128278611143005
        74.3333333333333 -0.128660968886673
        74.6666666666667 -0.129045743614445
        75 -0.129435949763893
        75.3333333333333 -0.129836371385389
        75.6666666666667 -0.130247963584163
        76 -0.130643607196792
        76.3333333333333 -0.131069399553811
        76.6666666666667 -0.131505577483679
        77 -0.132006907570684
        77.3333333333333 -0.132530309320566
        77.6666666666667 -0.132687497741233
        78 -0.132737661014203
        78.3333333333333 -0.132237358205825
        78.6666666666667 -0.131444205484539
        79 -0.130755939077186
        79.3333333333333 -0.130297195957945
        79.6666666666667 -0.130151277094652
        80 -0.130324494412634
        80.3333333333333 -0.130768431916642
        80.6666666666667 -0.131408126575273
        81 -0.132162558927613
        81.3333333333333 -0.132962555690326
        81.6666666666667 -0.13375755702002
        82 -0.134518669439709
        82.3333333333333 -0.135236159447963
        82.6666666666667 -0.135911586842591
        83 -0.136549096719805
        83.3333333333333 -0.137152792819521
        83.6666666666667 -0.137725621084279
        84 -0.138267429947939
        84.3333333333333 -0.138778075610672
        84.6666666666667 -0.139257379211241
        85 -0.139707620261339
        85.3333333333333 -0.140133594339987
        85.6666666666667 -0.140540169127784
        86 -0.140933705402234
        86.3333333333333 -0.141319471383419
        86.6666666666667 -0.141702802305179
        87 -0.142087368666035
        87.3333333333333 -0.142475816975105
        87.6666666666667 -0.142868896786936
        88 -0.143263148870764
        88.3333333333333 -0.143654707460436
        88.6666666666667 -0.144038688891581
        89 -0.144412933409216
        89.3333333333333 -0.144777671465855
        89.6666666666667 -0.145134575860359
        90 -0.145484627619896
        90.3333333333333 -0.145828549685715
        90.6666666666667 -0.146167768650997
        91 -0.146503672981842
        91.3333333333333 -0.146837524938643
        91.6666666666667 -0.147169713523914
        92 -0.147499662476445
        92.3333333333333 -0.147826529552882
        92.6666666666667 -0.148148765140709
        93 -0.148464417648204
        93.3333333333333 -0.148771661221648
        93.6666666666667 -0.149068796696548
        94 -0.149354340935416
        94.3333333333333 -0.149626851359018
        94.6666666666667 -0.14988598830435
        95 -0.150133227633119
        95.3333333333333 -0.15037474615852
        95.6666666666667 -0.150615009206043
        96 -0.150854280255681
        96.3333333333333 -0.151090471020503
        96.6666666666667 -0.151321709839385
        97 -0.151547009249954
        97.3333333333333 -0.151766580279958
        97.6666666666667 -0.151979922825818
        98 -0.152188138724398
        98.3333333333333 -0.152391263496223
        98.6666666666667 -0.152589199255926
        99 -0.152782650870919
        99.3333333333333 -0.152971566389528
        99.6666666666667 -0.153156251073922
        100 -0.153337144977654
      };
    %\addlegendentry{cg}
    \addplot [ultra thick,  darkorange25512714]
    table {%
        0.333333333333333 0.482174152912596
        0.666666666666667 0.481887572712752
        1 0.479481123182772
        1.33333333333333 0.458078359289241
        1.66666666666667 0.423890579755257
        2 0.418341498682091
        2.33333333333333 0.416807045385618
        2.66666666666667 0.408285986095045
        3 0.396866503507181
        3.33333333333333 0.396216095585956
        3.66666666666667 0.400671848528726
        4 0.397818320375632
        4.33333333333333 0.398962661367342
        4.66666666666667 0.407769304433785
        5 0.407953135779274
        5.33333333333333 0.407872161013564
        5.66666666666667 0.418636021561458
        6 0.392436146464297
        6.33333333333333 0.368310630857164
        6.66666666666667 0.374960322712474
        7 0.355219513125721
        7.33333333333333 0.361350861719618
        7.66666666666667 0.393815089656978
        8 0.31656003456453
        8.33333333333333 0.316385777264174
        8.66666666666667 0.292000529516056
        9 0.240746296772643
        9.33333333333333 0.232477890961472
        9.66666666666667 0.232104760121931
        10 0.23188242838145
        10.3333333333333 0.231657133688007
        10.6666666666667 0.281447798462897
        11 0.35101624160117
        11.3333333333333 0.310442138511302
        11.6666666666667 0.310105178505479
        12 0.250777876972278
        12.3333333333333 0.250305718879954
        12.6666666666667 0.263252157531731
        13 0.262631440212399
        13.3333333333333 0.261858864637085
        13.6666666666667 0.256560011418514
        14 0.255242722244541
        14.3333333333333 0.254134695821796
        14.6666666666667 0.252884697758995
        15 0.295610666542156
        15.3333333333333 0.250045490643316
        15.6666666666667 0.247933676245651
        16 0.248864752903395
        16.3333333333333 0.256658112406441
        16.6666666666667 0.253748335034112
        17 0.249098565606577
        17.3333333333333 0.244706511640178
        17.6666666666667 0.239288166750797
        18 0.232497631181859
        18.3333333333333 0.258775669807904
        18.6666666666667 0.249830356178596
        19 0.242034619335762
        19.3333333333333 0.231783413787637
        19.6666666666667 0.220129781556442
        20 0.206480326844576
        20.3333333333333 0.190790238587112
        20.6666666666667 0.173004722787417
        21 0.153451825925029
        21.3333333333333 0.13509053795455
        21.6666666666667 0.11206818854994
        22 0.0935717696547304
        22.3333333333333 0.0779585963873636
        22.6666666666667 0.066391773768354
        23 0.0621829378087722
        23.3333333333333 0.0635765307886836
        23.6666666666667 0.057813148105573
        24 0.0488630821714848
        24.3333333333333 0.0353204338139376
        24.6666666666667 0.0203175887956726
        25 0.00552590420625027
        25.3333333333333 -0.00714538152053081
        25.6666666666667 -0.0166105600955198
        26 -0.0228949759233873
        26.3333333333333 -0.0267271393482059
        26.6666666666667 -0.0290653133781428
        27 -0.030871096576663
        27.3333333333333 -0.033095050674971
        27.6666666666667 -0.0359864796911005
        28 -0.0394084728701059
        28.3333333333333 -0.0431893430811068
        28.6666666666667 -0.0471693671997997
        29 -0.051381188552703
        29.3333333333333 -0.0552411881191022
        29.6666666666667 -0.0583201258923975
        30 -0.0610875249148184
        30.3333333333333 -0.0634332431859708
        30.6666666666667 -0.0654630240891106
        31 -0.0672749996179549
        31.3333333333333 -0.0689549077245324
        31.6666666666667 -0.0681888824557088
        32 -0.0704875451667216
        32.3333333333333 -0.0734228799232293
        32.6666666666667 -0.0762524110384451
        33 -0.0786786138252104
        33.3333333333333 -0.0806025616345951
        33.6666666666667 -0.0820536481428838
        34 -0.0831603996948395
        34.3333333333333 -0.0840784214026844
        34.6666666666667 -0.0849410857758498
        35 -0.0858292127725618
        35.3333333333333 -0.0503696489944998
        35.6666666666667 -0.0562915048901453
        36 -0.0624276474709301
        36.3333333333333 -0.0687723973213927
        36.6666666666667 -0.0747369999924477
        37 -0.079656805941208
        37.3333333333333 -0.0833246889549219
        37.6666666666667 -0.0859415883868529
        38 -0.0877790426568814
        38.3333333333333 -0.0891645463519715
        38.6666666666667 -0.0903610576240355
        39 -0.0915352125793619
        39.3333333333333 -0.0927596635363546
        39.6666666666667 -0.0940368926066118
        40 -0.0953293571516693
        40.3333333333333 -0.0965896794167843
        40.6666666666667 -0.0977836820271564
        41 -0.0988873867585402
        41.3333333333333 -0.0998876676903989
        41.6666666666667 -0.100785423651137
        42 -0.101616453541875
        42.3333333333333 -0.102722038868263
        42.6666666666667 -0.103580766984198
        43 -0.104277389663422
        43.3333333333333 -0.104920223700578
        43.6666666666667 -0.105546379541619
        44 -0.106164987915399
        44.3333333333333 -0.106775771138817
        44.6666666666667 -0.107374685192864
        45 -0.107956677265609
        45.3333333333333 -0.108518276353837
        45.6666666666667 -0.109057726634435
        46 -0.109575397068459
        46.3333333333333 -0.110078975350336
        46.6666666666667 -0.11073376525186
        47 -0.111177398477669
        47.3333333333333 -0.111635332575817
        47.6666666666667 -0.11207295813995
        48 -0.112505640106893
        48.3333333333333 -0.112931406652087
        48.6666666666667 -0.113348476222921
        49 -0.113757575827843
        49.3333333333333 -0.114158796723477
        49.6666666666667 -0.114552151134952
        50 -0.114937932498847
        50.3333333333333 -0.115316235516543
        50.6666666666667 -0.115687356671798
        51 -0.116051192165656
        51.3333333333333 -0.116407678525109
        51.6666666666667 -0.1167569942592
        52 -0.117099278766964
        52.3333333333333 -0.1174349953942
        52.6666666666667 -0.117764326878439
        53 -0.118087497484663
        53.3333333333333 -0.118405461262837
        53.6666666666667 -0.11871792012089
        54 -0.119025386155135
        54.3333333333333 -0.119327764766173
        54.6666666666667 -0.119626057958128
        55 -0.119923344602187
        55.3333333333333 -0.120278866644876
        55.6666666666667 -0.120817165875474
        56 -0.121114402296408
        56.3333333333333 -0.121435692117364
        56.6666666666667 -0.121753843258967
        57 -0.122074409491732
        57.3333333333333 -0.122393712561717
        57.6666666666667 -0.12270826574234
        58 -0.123017563821333
        58.3333333333333 -0.123324301755037
        58.6666666666667 -0.123622926382274
        59 -0.123917734001265
        59.3333333333333 -0.124209702376724
        59.6666666666667 -0.124499771439862
        60 -0.124788224779335
        60.3333333333333 -0.125075635713561
        60.6666666666667 -0.125361671166452
        61 -0.125646244913862
        61.3333333333333 -0.12592902236378
        61.6666666666667 -0.126209833422733
        62 -0.126488756002826
        62.3333333333333 -0.126766034105592
        62.6666666666667 -0.127041414738979
        63 -0.127315142337744
        63.3333333333333 -0.127587420582718
        63.6666666666667 -0.127858661706359
        64 -0.128128738284567
        64.3333333333333 -0.128398272087089
        64.6666666666667 -0.128667345025008
        65 -0.128936039263725
        65.3333333333333 -0.129205105029501
        65.6666666666667 -0.129474417670867
        66 -0.129744061163985
        66.3333333333333 -0.130014454410813
        66.6666666666667 -0.130285557073818
        67 -0.130557705775276
        67.3333333333333 -0.130831447831403
        67.6666666666667 -0.131106996561238
        68 -0.131385027925238
        68.3333333333333 -0.131666051927667
        68.6666666666667 -0.131950454060582
        69 -0.132239210498823
        69.3333333333333 -0.132533090064162
        69.6666666666667 -0.132832653471321
        70 -0.133138927816541
        70.3333333333333 -0.133452817339558
        70.6666666666667 -0.133774722536489
        71 -0.134105342082635
        71.3333333333333 -0.134445589626804
        71.6666666666667 -0.134795662164276
        72 -0.135155673318323
        72.3333333333333 -0.135525015603818
        72.6666666666667 -0.135903675191972
        73 -0.136290361403439
        73.3333333333333 -0.136684290007778
        73.6666666666667 -0.137083820158893
        74 -0.137487047528326
        74.3333333333333 -0.137891246540102
        74.6666666666667 -0.138293079701687
        75 -0.138690051848918
        75.3333333333333 -0.139079656837358
        75.6666666666667 -0.139461998716868
        76 -0.139837268518312
        76.3333333333333 -0.140204797502777
        76.6666666666667 -0.140561932253244
        77 -0.140906699747372
        77.3333333333333 -0.141240315775718
        77.6666666666667 -0.141569360988142
        78 -0.141901306087973
        78.3333333333333 -0.142240791944688
        78.6666666666667 -0.142588619937491
        79 -0.142943035308179
        79.3333333333333 -0.143300886955052
        79.6666666666667 -0.143659967665291
        80 -0.144019497403975
        80.3333333333333 -0.144380043373278
        80.6666666666667 -0.144742872756862
        81 -0.145107686520827
        81.3333333333333 -0.145474621375477
        81.6666666666667 -0.145842983556261
        82 -0.146211857517137
        82.3333333333333 -0.146579622640811
        82.6666666666667 -0.146946757644287
        83 -0.147313304024784
        83.3333333333333 -0.147678951736377
        83.6666666666667 -0.148041276997093
        84 -0.148397802214757
        84.3333333333333 -0.14874749535086
        84.6666666666667 -0.149091130430325
        85 -0.149428424495877
        85.3333333333333 -0.149758651675876
        85.6666666666667 -0.150079534705302
        86 -0.15039011781194
        86.3333333333333 -0.150690595554916
        86.6666666666667 -0.150983249599269
        87 -0.15127281223252
        87.3333333333333 -0.151561186834693
        87.6666666666667 -0.151849215431635
        88 -0.152135027285084
        88.3333333333333 -0.152417324881368
        88.6666666666667 -0.152695252567816
        89 -0.152969469260333
        89.3333333333333 -0.153240278813115
        89.6666666666667 -0.153508477671107
        90 -0.15377446226706
        90.3333333333333 -0.1540380484808
        90.6666666666667 -0.154298469497982
        91 -0.154555583801607
        91.3333333333333 -0.154808038650753
        91.6666666666667 -0.155054432784078
        92 -0.155293720652032
        92.3333333333333 -0.155524989138306
        92.6666666666667 -0.155747593094305
        93 -0.155960976379722
        93.3333333333333 -0.156166653095151
        93.6666666666667 -0.156367357581077
        94 -0.156567272810173
        94.3333333333333 -0.156765946449841
        94.6666666666667 -0.156962609350027
        95 -0.157155723280016
        95.3333333333333 -0.157343972622244
        95.6666666666667 -0.15752703334333
        96 -0.157704942669091
        96.3333333333333 -0.157878190465922
        96.6666666666667 -0.15804722249294
        97 -0.158212213860998
        97.3333333333333 -0.158373702515475
        97.6666666666667 -0.158531955592639
        98 -0.158686923449185
        98.3333333333333 -0.158838964639349
        98.6666666666667 -0.158988302285512
        99 -0.159134887598293
        99.3333333333333 -0.159279534562187
        99.6666666666667 -0.159421468537585
        100 -0.159561504305834
      };
    %\addlegendentry{nmn}
  \end{axis}

\end{tikzpicture}


==> figs/pgfplot/ICCAD_mean_std/ICCAD_mean_std.tex <==
\pgfplotsset{
  width=\linewidth,
  height=.5\linewidth
}
\noindent
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[inner sep=2pt, outer sep=0pt]
  \definecolor{darkgray176}{RGB}{176,176,176}

  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
  % For FD
  \definecolor{crimson2143940}{RGB}{214,39,40}
  % For CG
  \definecolor{mediumpurple148103189}{RGB}{148,103,189}
  % For NMN
  \definecolor{darkorange25512714}{RGB}{255,127,14}

  \begin{axis}[
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          draw=none,
          font=\huge
        },
      xmin=57, xmax=182,
      ymin=1.44414607004279, ymax=11.5992530193289,
      tick align=inside,
      tick pos=left,
      tick style={major tick length=3pt},
      xtick = {60, 90, 150, 180},
      xticklabels = {20, 30, 50, 60},
      ytick = {2, 4, 10},
      yticklabels = {1, 2, 5},
      xlabel = {step},
      xlabel near ticks,
      xlabel shift={-8pt},
      ylabel= {$\mathcal{L}_{smo}$},
      ylabel near ticks,
      ylabel shift={-5pt},
    ]
    \path [draw=crimson2143940, fill=crimson2143940, opacity=0.4]
    (axis cs:60,9.59268441634575)
    --(axis cs:60,5.73282284302314)
    --(axis cs:61,5.46622240747491)
    --(axis cs:62,5.19124546959169)
    --(axis cs:63,4.91595182917583)
    --(axis cs:64,4.65024888752238)
    --(axis cs:65,4.40392878024212)
    --(axis cs:66,4.18432616436645)
    --(axis cs:67,3.99437748812955)
    --(axis cs:68,3.83081499172733)
    --(axis cs:69,3.68627088981281)
    --(axis cs:70,3.55777588418497)
    --(axis cs:71,3.44808425292009)
    --(axis cs:72,3.35915630673613)
    --(axis cs:73,3.28748718877635)
    --(axis cs:74,3.22521297444799)
    --(axis cs:75,3.16309568847916)
    --(axis cs:76,3.09457367441412)
    --(axis cs:77,3.02043960977065)
    --(axis cs:78,2.94760480513279)
    --(axis cs:79,2.88320027009382)
    --(axis cs:80,2.83119223304466)
    --(axis cs:81,2.79206171011023)
    --(axis cs:82,2.76381968559328)
    --(axis cs:83,2.74329276770571)
    --(axis cs:84,2.72721981191369)
    --(axis cs:85,2.7129825403483)
    --(axis cs:86,2.69893057310163)
    --(axis cs:87,2.68436007120336)
    --(axis cs:88,2.66924470532819)
    --(axis cs:89,2.65391031198687)
    --(axis cs:90,2.63878604859468)
    --(axis cs:91,2.62428314104667)
    --(axis cs:92,2.6107406309502)
    --(axis cs:93,2.59838480668457)
    --(axis cs:94,2.58729862425099)
    --(axis cs:95,2.57741430116298)
    --(axis cs:96,2.56854798519805)
    --(axis cs:97,2.56046011087278)
    --(axis cs:98,2.55291487961723)
    --(axis cs:99,2.54571610000992)
    --(axis cs:100,2.53872960860905)
    --(axis cs:101,2.53189111549484)
    --(axis cs:102,2.52520181977437)
    --(axis cs:103,2.51870702021839)
    --(axis cs:104,2.51247247090212)
    --(axis cs:105,2.50655676185099)
    --(axis cs:106,2.50099697525849)
    --(axis cs:107,2.4958015638026)
    --(axis cs:108,2.490953091028)
    --(axis cs:109,2.48641250924587)
    --(axis cs:110,2.48212738467051)
    --(axis cs:111,2.47803984566259)
    --(axis cs:112,2.47409524858308)
    --(axis cs:113,2.4702511954345)
    --(axis cs:114,2.46648453981527)
    --(axis cs:115,2.46279357684993)
    --(axis cs:116,2.45919313422173)
    --(axis cs:117,2.45570552962472)
    --(axis cs:118,2.45235274233007)
    --(axis cs:119,2.44914940635306)
    --(axis cs:120,2.44609947846648)
    --(axis cs:121,2.44319678709029)
    --(axis cs:122,2.44042625544832)
    --(axis cs:123,2.4377692426676)
    --(axis cs:124,2.43520700573806)
    --(axis cs:125,2.43272636183809)
    --(axis cs:126,2.43032204181041)
    --(axis cs:127,2.42799535720126)
    --(axis cs:128,2.42575099656704)
    --(axis cs:129,2.42359433491566)
    --(axis cs:130,2.42152965935968)
    --(axis cs:131,2.41955811610011)
    --(axis cs:132,2.41767571003434)
    --(axis cs:133,2.41587474908486)
    --(axis cs:134,2.41414401846268)
    --(axis cs:135,2.4124714111715)
    --(axis cs:136,2.41084470191729)
    --(axis cs:137,2.40925539852852)
    --(axis cs:138,2.40770011343795)
    --(axis cs:139,2.4061824980334)
    --(axis cs:140,2.40471161518176)
    --(axis cs:141,2.40329633228676)
    --(axis cs:142,2.40193919952211)
    --(axis cs:143,2.40063309140621)
    --(axis cs:144,2.39936427351562)
    --(axis cs:145,2.39811379887128)
    --(axis cs:146,2.39686434968852)
    --(axis cs:147,2.39560519832803)
    --(axis cs:148,2.39433630304658)
    --(axis cs:149,2.39306594333739)
    --(axis cs:150,2.39180410447735)
    --(axis cs:151,2.39055914106133)
    --(axis cs:152,2.38933826204416)
    --(axis cs:153,2.38814543260066)
    --(axis cs:154,2.38698274016258)
    --(axis cs:155,2.38585110159992)
    --(axis cs:156,2.38475170268399)
    --(axis cs:157,2.38368518103016)
    --(axis cs:158,2.38265173723634)
    --(axis cs:159,2.38165063837519)
    --(axis cs:160,2.3806812356144)
    --(axis cs:161,2.37974296336693)
    --(axis cs:162,2.37883557074777)
    --(axis cs:163,2.3779588135642)
    --(axis cs:164,2.37711218474856)
    --(axis cs:165,2.37629429618815)
    --(axis cs:166,2.3755022225896)
    --(axis cs:167,2.37473361565038)
    --(axis cs:168,2.37398424834048)
    --(axis cs:169,2.37325107683634)
    --(axis cs:170,2.37253144556347)
    --(axis cs:171,2.37182373166227)
    --(axis cs:172,2.37112777757729)
    --(axis cs:173,2.37044219770736)
    --(axis cs:174,2.3697679809625)
    --(axis cs:175,2.36910539551531)
    --(axis cs:176,2.36845508407149)
    --(axis cs:177,2.36781732414397)
    --(axis cs:178,2.36719150558841)
    --(axis cs:179,2.36657708927904)
    --(axis cs:180,2.36597271440885)
    --(axis cs:180,5.01830071927645)
    --(axis cs:180,5.01830071927645)
    --(axis cs:179,5.01966401293959)
    --(axis cs:178,5.02103219016659)
    --(axis cs:177,5.02240975524751)
    --(axis cs:176,5.02380153347459)
    --(axis cs:175,5.02521349505629)
    --(axis cs:174,5.02664634665896)
    --(axis cs:173,5.02810342511826)
    --(axis cs:172,5.02958423566734)
    --(axis cs:171,5.03108893275118)
    --(axis cs:170,5.03262099450764)
    --(axis cs:169,5.03419008622671)
    --(axis cs:168,5.03580269128049)
    --(axis cs:167,5.03746759818629)
    --(axis cs:166,5.03918820042218)
    --(axis cs:165,5.04096656520864)
    --(axis cs:164,5.04280642391691)
    --(axis cs:163,5.04470487509547)
    --(axis cs:162,5.04665859944113)
    --(axis cs:161,5.04866194004494)
    --(axis cs:160,5.05070819157066)
    --(axis cs:159,5.05279002210149)
    --(axis cs:158,5.0548980922467)
    --(axis cs:157,5.05702629338848)
    --(axis cs:156,5.05917010174411)
    --(axis cs:155,5.06132945565106)
    --(axis cs:154,5.06350844979408)
    --(axis cs:153,5.06571463572057)
    --(axis cs:152,5.06795219663503)
    --(axis cs:151,5.07022574720618)
    --(axis cs:150,5.07254337725025)
    --(axis cs:149,5.07491544284731)
    --(axis cs:148,5.07735416097319)
    --(axis cs:147,5.07987535816001)
    --(axis cs:146,5.0824859310732)
    --(axis cs:145,5.08518984340167)
    --(axis cs:144,5.08797946694764)
    --(axis cs:143,5.09083366922916)
    --(axis cs:142,5.09372439567747)
    --(axis cs:141,5.09662627704246)
    --(axis cs:140,5.09953817214887)
    --(axis cs:139,5.10249658197606)
    --(axis cs:138,5.10557169518632)
    --(axis cs:137,5.10882910369163)
    --(axis cs:136,5.11230133136976)
    --(axis cs:135,5.11597795730537)
    --(axis cs:134,5.11983034295699)
    --(axis cs:133,5.12382354174003)
    --(axis cs:132,5.12792568175796)
    --(axis cs:131,5.13211164841863)
    --(axis cs:130,5.13636795607305)
    --(axis cs:129,5.14069327990672)
    --(axis cs:128,5.14509601404545)
    --(axis cs:127,5.1495832112573)
    --(axis cs:126,5.15414916008626)
    --(axis cs:125,5.15878803482939)
    --(axis cs:124,5.16351042151566)
    --(axis cs:123,5.16835184440668)
    --(axis cs:122,5.17335083367064)
    --(axis cs:121,5.17852591112138)
    --(axis cs:120,5.18387386156801)
    --(axis cs:119,5.18938718994516)
    --(axis cs:118,5.1950591047845)
    --(axis cs:117,5.2008848367388)
    --(axis cs:116,5.20685706147224)
    --(axis cs:115,5.21297563301182)
    --(axis cs:114,5.21925330846659)
    --(axis cs:113,5.22572015046699)
    --(axis cs:112,5.23242435514617)
    --(axis cs:111,5.23942455367518)
    --(axis cs:110,5.24677831696676)
    --(axis cs:109,5.25452815695286)
    --(axis cs:108,5.2626934972975)
    --(axis cs:107,5.27126644080555)
    --(axis cs:106,5.28021735732207)
    --(axis cs:105,5.28950432480367)
    --(axis cs:104,5.29910275111326)
    --(axis cs:103,5.30903150326488)
    --(axis cs:102,5.31937945044353)
    --(axis cs:101,5.3303143660344)
    --(axis cs:100,5.34206107799831)
    --(axis cs:99,5.35484346839523)
    --(axis cs:98,5.36882877558755)
    --(axis cs:97,5.38407061460635)
    --(axis cs:96,5.40048563754365)
    --(axis cs:95,5.41786105322239)
    --(axis cs:94,5.43591297414531)
    --(axis cs:93,5.45435838980285)
    --(axis cs:92,5.47303572383954)
    --(axis cs:91,5.49201562985787)
    --(axis cs:90,5.51162910967711)
    --(axis cs:89,5.53236140317732)
    --(axis cs:88,5.55463985334949)
    --(axis cs:87,5.57862353704249)
    --(axis cs:86,5.60410804784716)
    --(axis cs:85,5.63064064480948)
    --(axis cs:84,5.65781467771797)
    --(axis cs:83,5.68567151337645)
    --(axis cs:82,5.71508480010923)
    --(axis cs:81,5.74801588083215)
    --(axis cs:80,5.78747131637856)
    --(axis cs:79,5.8369853912221)
    --(axis cs:78,5.89960402856166)
    --(axis cs:77,5.97664119314683)
    --(axis cs:76,6.06686703183894)
    --(axis cs:75,6.16704137359359)
    --(axis cs:74,6.2743867207577)
    --(axis cs:73,6.38966940263905)
    --(axis cs:72,6.51594592715059)
    --(axis cs:71,6.65394325867659)
    --(axis cs:70,6.80268201300131)
    --(axis cs:69,6.96419879478802)
    --(axis cs:68,7.14358581469967)
    --(axis cs:67,7.34627454853732)
    --(axis cs:66,7.57810536181763)
    --(axis cs:65,7.8443897488869)
    --(axis cs:64,8.14776532413229)
    --(axis cs:63,8.48462881543172)
    --(axis cs:62,8.8457740692877)
    --(axis cs:61,9.2191098908039)
    --(axis cs:60,9.59268441634575)
    --cycle;

    \path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.4]
    (axis cs:60,11.1376572489068)
    --(axis cs:60,3.97798024422672)
    --(axis cs:61,3.81683053306536)
    --(axis cs:62,3.67625163992746)
    --(axis cs:63,3.48884467088813)
    --(axis cs:64,3.29940508162977)
    --(axis cs:65,3.14357536579188)
    --(axis cs:66,2.99106152082212)
    --(axis cs:67,2.84861284986926)
    --(axis cs:68,2.71791703429961)
    --(axis cs:69,2.64610183823525)
    --(axis cs:70,2.5498048239241)
    --(axis cs:71,2.46053080350704)
    --(axis cs:72,2.38931250819685)
    --(axis cs:73,2.31329913799222)
    --(axis cs:74,2.26018124318193)
    --(axis cs:75,2.21860411467917)
    --(axis cs:76,2.19813493622656)
    --(axis cs:77,2.19288524276483)
    --(axis cs:78,2.1642527027915)
    --(axis cs:79,2.12314126966425)
    --(axis cs:80,2.19781758030651)
    --(axis cs:81,2.21021095980583)
    --(axis cs:82,2.23886286258456)
    --(axis cs:83,2.19861985016293)
    --(axis cs:84,2.16535992776659)
    --(axis cs:85,2.16103415647631)
    --(axis cs:86,2.16424501577714)
    --(axis cs:87,2.13914425778865)
    --(axis cs:88,2.12224179942593)
    --(axis cs:89,2.10230393273131)
    --(axis cs:90,2.05578449652904)
    --(axis cs:91,2.05606271447886)
    --(axis cs:92,1.90574184046488)
    --(axis cs:93,1.9390686010851)
    --(axis cs:94,1.93297301886717)
    --(axis cs:95,1.93472041696717)
    --(axis cs:96,1.93600593358005)
    --(axis cs:97,1.9551232415222)
    --(axis cs:98,1.95642297574667)
    --(axis cs:99,1.95266642925744)
    --(axis cs:100,1.95535367268414)
    --(axis cs:101,1.96108006977115)
    --(axis cs:102,1.96514505228879)
    --(axis cs:103,1.96934551442649)
    --(axis cs:104,1.97349645216253)
    --(axis cs:105,1.99285431829261)
    --(axis cs:106,1.99259437323806)
    --(axis cs:107,1.99722019141956)
    --(axis cs:108,2.00237343713435)
    --(axis cs:109,2.00312915516131)
    --(axis cs:110,2.00461985721196)
    --(axis cs:111,2.00658771728992)
    --(axis cs:112,2.00871643851952)
    --(axis cs:113,2.01040273607064)
    --(axis cs:114,2.00125015829361)
    --(axis cs:115,2.00885828771668)
    --(axis cs:116,2.01127434984982)
    --(axis cs:117,2.01396818885557)
    --(axis cs:118,2.01600631620085)
    --(axis cs:119,2.01770477662715)
    --(axis cs:120,2.01898898306897)
    --(axis cs:121,2.01995810904689)
    --(axis cs:122,2.02068327194843)
    --(axis cs:123,2.02135304178759)
    --(axis cs:124,2.02196403198455)
    --(axis cs:125,2.02252190730897)
    --(axis cs:126,2.02244747732175)
    --(axis cs:127,2.02282429392511)
    --(axis cs:128,2.02290883897114)
    --(axis cs:129,2.02240673258702)
    --(axis cs:130,2.02227807969913)
    --(axis cs:131,2.02199809511794)
    --(axis cs:132,2.02158778517985)
    --(axis cs:133,2.02104066675506)
    --(axis cs:134,2.02034974718471)
    --(axis cs:135,2.01950531188128)
    --(axis cs:136,2.01853863543449)
    --(axis cs:137,2.01811051584982)
    --(axis cs:138,2.01735730392906)
    --(axis cs:139,2.03177081841269)
    --(axis cs:140,2.02264087253694)
    --(axis cs:141,2.01929507449862)
    --(axis cs:142,2.01673826745562)
    --(axis cs:143,2.01362374858443)
    --(axis cs:144,2.01115831284598)
    --(axis cs:145,2.00872267766521)
    --(axis cs:146,2.0068157014939)
    --(axis cs:147,2.00481554508509)
    --(axis cs:148,2.00248772295986)
    --(axis cs:149,2.00094890823481)
    --(axis cs:150,1.99901135954216)
    --(axis cs:151,1.99715836793751)
    --(axis cs:152,1.99529768839057)
    --(axis cs:153,1.9934726244857)
    --(axis cs:154,1.99169057397749)
    --(axis cs:155,1.98996989513403)
    --(axis cs:156,2.02885279918474)
    --(axis cs:157,2.02071338531282)
    --(axis cs:158,2.01326341878074)
    --(axis cs:159,2.00538471549938)
    --(axis cs:160,1.99828704230483)
    --(axis cs:161,1.99251937822482)
    --(axis cs:162,1.9880852641667)
    --(axis cs:163,1.98485751192568)
    --(axis cs:164,1.9825631611638)
    --(axis cs:165,1.98078470044776)
    --(axis cs:166,1.97890081659788)
    --(axis cs:167,1.97727389918852)
    --(axis cs:168,1.97550203308947)
    --(axis cs:169,1.97437833277958)
    --(axis cs:170,1.9718788224006)
    --(axis cs:171,1.96930967732012)
    --(axis cs:172,1.96703391028345)
    --(axis cs:173,1.96504046106606)
    --(axis cs:174,1.9631902826032)
    --(axis cs:175,1.96151297340358)
    --(axis cs:176,1.96021775449259)
    --(axis cs:177,1.95869670269773)
    --(axis cs:178,1.9572173806565)
    --(axis cs:179,1.95574870161165)
    --(axis cs:180,1.96075776744113)
    --(axis cs:180,5.22158240151181)
    --(axis cs:180,5.22158240151181)
    --(axis cs:179,5.21079127736937)
    --(axis cs:178,5.21594043050836)
    --(axis cs:177,5.22111045958712)
    --(axis cs:176,5.2261739329006)
    --(axis cs:175,5.22787856807743)
    --(axis cs:174,5.23200598833949)
    --(axis cs:173,5.23625763272972)
    --(axis cs:172,5.24054598855077)
    --(axis cs:171,5.24676056937635)
    --(axis cs:170,5.2559865159249)
    --(axis cs:169,5.26568292649014)
    --(axis cs:168,5.26204996600263)
    --(axis cs:167,5.26733149898959)
    --(axis cs:166,5.27270436032778)
    --(axis cs:165,5.28103594965295)
    --(axis cs:164,5.28638975688888)
    --(axis cs:163,5.29176435430052)
    --(axis cs:162,5.29726133922686)
    --(axis cs:161,5.30276658578733)
    --(axis cs:160,5.30809806950395)
    --(axis cs:159,5.3133922019582)
    --(axis cs:158,5.31879219759805)
    --(axis cs:157,5.32445716026518)
    --(axis cs:156,5.33033072685438)
    --(axis cs:155,5.3406892797851)
    --(axis cs:154,5.34748202772234)
    --(axis cs:153,5.35443885260323)
    --(axis cs:152,5.36149047002618)
    --(axis cs:151,5.36859733312756)
    --(axis cs:150,5.3756281754081)
    --(axis cs:149,5.38287069568517)
    --(axis cs:148,5.38894854393925)
    --(axis cs:147,5.39737075328527)
    --(axis cs:146,5.40491718672784)
    --(axis cs:145,5.41238013224079)
    --(axis cs:144,5.42166746706887)
    --(axis cs:143,5.43140582008775)
    --(axis cs:142,5.44359615274854)
    --(axis cs:141,5.45468697353605)
    --(axis cs:140,5.4692409510028)
    --(axis cs:139,5.50807510119638)
    --(axis cs:138,5.46492814795997)
    --(axis cs:137,5.47453627370096)
    --(axis cs:136,5.48438969307961)
    --(axis cs:135,5.49665303048017)
    --(axis cs:134,5.50967673635105)
    --(axis cs:133,5.52342418367066)
    --(axis cs:132,5.53795642048574)
    --(axis cs:131,5.55334029237138)
    --(axis cs:130,5.56962842016354)
    --(axis cs:129,5.58687022969326)
    --(axis cs:128,5.60487949015331)
    --(axis cs:127,5.62498061005896)
    --(axis cs:126,5.64464441682803)
    --(axis cs:125,5.67342421390686)
    --(axis cs:124,5.69531969375398)
    --(axis cs:123,5.71830910478071)
    --(axis cs:122,5.74228400462475)
    --(axis cs:121,5.76792960724644)
    --(axis cs:120,5.79419325169513)
    --(axis cs:119,5.82179927458134)
    --(axis cs:118,5.85138727281892)
    --(axis cs:117,5.88238069286592)
    --(axis cs:116,5.91575905068576)
    --(axis cs:115,5.94900611600799)
    --(axis cs:114,5.99622024442398)
    --(axis cs:113,6.0022200494976)
    --(axis cs:112,6.03860266376777)
    --(axis cs:111,6.07818508410931)
    --(axis cs:110,6.11854670391475)
    --(axis cs:109,6.16061212348707)
    --(axis cs:108,6.20574006632176)
    --(axis cs:107,6.24296776348308)
    --(axis cs:106,6.28428333996537)
    --(axis cs:105,6.33955484899712)
    --(axis cs:104,6.35758632104609)
    --(axis cs:103,6.40928123747323)
    --(axis cs:102,6.46370655217288)
    --(axis cs:101,6.5204268977734)
    --(axis cs:100,6.57355121832996)
    --(axis cs:99,6.63299140574927)
    --(axis cs:98,6.69845239809367)
    --(axis cs:97,6.76552011194002)
    --(axis cs:96,6.78755580634151)
    --(axis cs:95,6.84287872701477)
    --(axis cs:94,6.90310459973177)
    --(axis cs:93,6.95242495779857)
    --(axis cs:92,7.10094940079946)
    --(axis cs:91,6.83652745065939)
    --(axis cs:90,6.93042229725605)
    --(axis cs:89,6.93156802790865)
    --(axis cs:88,7.0131883696796)
    --(axis cs:87,7.12937945913793)
    --(axis cs:86,7.27557868322036)
    --(axis cs:85,7.47528488477583)
    --(axis cs:84,7.32959515894147)
    --(axis cs:83,7.49962991904788)
    --(axis cs:82,7.65355714321378)
    --(axis cs:81,7.41622606049599)
    --(axis cs:80,7.70877488414051)
    --(axis cs:79,7.9014058780866)
    --(axis cs:78,7.98602300445337)
    --(axis cs:77,8.09490033500922)
    --(axis cs:76,8.25420857535486)
    --(axis cs:75,8.38484022316568)
    --(axis cs:74,8.47576264643599)
    --(axis cs:73,8.5740960532004)
    --(axis cs:72,8.68698491802691)
    --(axis cs:71,8.81014332979374)
    --(axis cs:70,8.95774279303452)
    --(axis cs:69,9.11155673873008)
    --(axis cs:68,9.19409907135224)
    --(axis cs:67,9.3861942599635)
    --(axis cs:66,9.60185291742556)
    --(axis cs:65,9.83102108692113)
    --(axis cs:64,10.0717855616808)
    --(axis cs:63,10.3882386306561)
    --(axis cs:62,10.7124799350847)
    --(axis cs:61,10.9185503072362)
    --(axis cs:60,11.1376572489068)
    --cycle;

    \path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.4]
    (axis cs:60,9.24199351500348)
    --(axis cs:60,4.18448720742389)
    --(axis cs:61,4.02409284392272)
    --(axis cs:62,3.8614448041941)
    --(axis cs:63,3.76467432857022)
    --(axis cs:64,3.61262187257799)
    --(axis cs:65,3.46267635250778)
    --(axis cs:66,3.33815788375726)
    --(axis cs:67,3.25435027385398)
    --(axis cs:68,3.18123276267392)
    --(axis cs:69,3.09511184498171)
    --(axis cs:70,3.02749954407076)
    --(axis cs:71,3.01786706613868)
    --(axis cs:72,2.97661657463959)
    --(axis cs:73,2.91438942147011)
    --(axis cs:74,2.8719136212433)
    --(axis cs:75,2.81572803780378)
    --(axis cs:76,2.76190264904206)
    --(axis cs:77,2.71365050870286)
    --(axis cs:78,2.69295890737566)
    --(axis cs:79,2.66121981743255)
    --(axis cs:80,2.63319012963141)
    --(axis cs:81,2.60252100965385)
    --(axis cs:82,2.57678373002184)
    --(axis cs:83,2.55382558211706)
    --(axis cs:84,2.53424251562732)
    --(axis cs:85,2.51518588711733)
    --(axis cs:86,2.49813546077626)
    --(axis cs:87,2.48203442676334)
    --(axis cs:88,2.4671767158877)
    --(axis cs:89,2.45362081190393)
    --(axis cs:90,2.44112867567808)
    --(axis cs:91,2.42931815682941)
    --(axis cs:92,2.41771549558877)
    --(axis cs:93,2.40774335881798)
    --(axis cs:94,2.39765433365595)
    --(axis cs:95,2.38799960277249)
    --(axis cs:96,2.37903859803531)
    --(axis cs:97,2.39879523907602)
    --(axis cs:98,2.38874973891895)
    --(axis cs:99,2.37742403250796)
    --(axis cs:100,2.3663485531544)
    --(axis cs:101,2.35597145323997)
    --(axis cs:102,2.34657103997967)
    --(axis cs:103,2.33850702500635)
    --(axis cs:104,2.33417317750632)
    --(axis cs:105,2.32786399515503)
    --(axis cs:106,2.34188491426284)
    --(axis cs:107,2.32191228289037)
    --(axis cs:108,2.318530202537)
    --(axis cs:109,2.31035718982883)
    --(axis cs:110,2.30495052653497)
    --(axis cs:111,2.29941186848211)
    --(axis cs:112,2.29429338784413)
    --(axis cs:113,2.28936487923541)
    --(axis cs:114,2.28442291150592)
    --(axis cs:115,2.27987145203248)
    --(axis cs:116,2.27455657489205)
    --(axis cs:117,2.26860482768917)
    --(axis cs:118,2.26289162528686)
    --(axis cs:119,2.25720171175155)
    --(axis cs:120,2.25191002432329)
    --(axis cs:121,2.26944495212268)
    --(axis cs:122,2.2599752289289)
    --(axis cs:123,2.25241191949921)
    --(axis cs:124,2.2442627726094)
    --(axis cs:125,2.2368505396354)
    --(axis cs:126,2.23051920603691)
    --(axis cs:127,2.22523778675177)
    --(axis cs:128,2.23834170077499)
    --(axis cs:129,2.25570596082187)
    --(axis cs:130,2.24684895337034)
    --(axis cs:131,2.23619049549907)
    --(axis cs:132,2.22499937357966)
    --(axis cs:133,2.21462036508692)
    --(axis cs:134,2.20604047540768)
    --(axis cs:135,2.19966427963475)
    --(axis cs:136,2.19529355459688)
    --(axis cs:137,2.19236476301454)
    --(axis cs:138,2.19874897221909)
    --(axis cs:139,2.19492388813969)
    --(axis cs:140,2.19299240916357)
    --(axis cs:141,2.18865925692894)
    --(axis cs:142,2.18451097370627)
    --(axis cs:143,2.15340767010506)
    --(axis cs:144,2.1524600384437)
    --(axis cs:145,2.14651073952065)
    --(axis cs:146,2.16290990357881)
    --(axis cs:147,2.16101578783582)
    --(axis cs:148,2.15942404783323)
    --(axis cs:149,2.15725962998862)
    --(axis cs:150,2.15508246745016)
    --(axis cs:151,2.15316761924244)
    --(axis cs:152,2.1512636956532)
    --(axis cs:153,2.1493400464033)
    --(axis cs:154,2.14735156433678)
    --(axis cs:155,2.14526848974177)
    --(axis cs:156,2.14309155547558)
    --(axis cs:157,2.14084754451058)
    --(axis cs:158,2.13857972041468)
    --(axis cs:159,2.13633976807225)
    --(axis cs:160,2.13417666343931)
    --(axis cs:161,2.14103177691077)
    --(axis cs:162,2.13806184573883)
    --(axis cs:163,2.13442954167838)
    --(axis cs:164,2.13083227126559)
    --(axis cs:165,2.12747816801071)
    --(axis cs:166,2.12455510925384)
    --(axis cs:167,2.12213348455151)
    --(axis cs:168,2.12018514692815)
    --(axis cs:169,2.11854013781995)
    --(axis cs:170,2.11709935413015)
    --(axis cs:171,2.11571053206061)
    --(axis cs:172,2.11427214080133)
    --(axis cs:173,2.11272322737477)
    --(axis cs:174,2.11104536104846)
    --(axis cs:175,2.10925264756857)
    --(axis cs:176,2.1073795305573)
    --(axis cs:177,2.10597650570879)
    --(axis cs:178,2.10373672605409)
    --(axis cs:179,2.10176045615244)
    --(axis cs:180,2.09976543920568)
    --(axis cs:180,4.75132985574671)
    --(axis cs:180,4.75132985574671)
    --(axis cs:179,4.75502620022726)
    --(axis cs:178,4.75795417665587)
    --(axis cs:177,4.76420252757062)
    --(axis cs:176,4.76760254036555)
    --(axis cs:175,4.770989652465)
    --(axis cs:174,4.77436053704571)
    --(axis cs:173,4.77769320405223)
    --(axis cs:172,4.78097395962439)
    --(axis cs:171,4.78423212827112)
    --(axis cs:170,4.78754096283305)
    --(axis cs:169,4.79111495632678)
    --(axis cs:168,4.79432546079127)
    --(axis cs:167,4.79941576414386)
    --(axis cs:166,4.80408551860719)
    --(axis cs:165,4.80931904554368)
    --(axis cs:164,4.81505386383573)
    --(axis cs:163,4.82108047857766)
    --(axis cs:162,4.82706505016571)
    --(axis cs:161,4.83245073651697)
    --(axis cs:160,4.82412724109408)
    --(axis cs:159,4.82765609393489)
    --(axis cs:158,4.83103206738135)
    --(axis cs:157,4.83422495857932)
    --(axis cs:156,4.83723326122821)
    --(axis cs:155,4.84010519800237)
    --(axis cs:154,4.84293783767128)
    --(axis cs:153,4.84590669775259)
    --(axis cs:152,4.84931380182909)
    --(axis cs:151,4.85347851322674)
    --(axis cs:150,4.85878078614328)
    --(axis cs:149,4.86644542334085)
    --(axis cs:148,4.8760444112961)
    --(axis cs:147,4.89131098676135)
    --(axis cs:146,4.9069738482904)
    --(axis cs:145,5.01686399440422)
    --(axis cs:144,5.01624418518911)
    --(axis cs:143,5.03259057894889)
    --(axis cs:142,4.89393572448252)
    --(axis cs:141,4.90420649624489)
    --(axis cs:140,4.91629535347834)
    --(axis cs:139,4.91854487807277)
    --(axis cs:138,4.93091377993239)
    --(axis cs:137,4.89765899301269)
    --(axis cs:136,4.90202395028593)
    --(axis cs:135,4.90853290874263)
    --(axis cs:134,4.91819582219974)
    --(axis cs:133,4.93184660535681)
    --(axis cs:132,4.94972985444005)
    --(axis cs:131,4.97152766226918)
    --(axis cs:130,4.9951168173511)
    --(axis cs:129,5.01643308775448)
    --(axis cs:128,4.97199231411759)
    --(axis cs:127,4.95005346538446)
    --(axis cs:126,4.95602542687478)
    --(axis cs:125,4.96201518397452)
    --(axis cs:124,4.96831752676804)
    --(axis cs:123,4.97549375924988)
    --(axis cs:122,4.98279372630182)
    --(axis cs:121,4.99159869182874)
    --(axis cs:120,5.00371591504591)
    --(axis cs:119,5.01508048333969)
    --(axis cs:118,5.03373568165132)
    --(axis cs:117,5.04580140037632)
    --(axis cs:116,5.06419068806266)
    --(axis cs:115,5.07423571330413)
    --(axis cs:114,5.07456759085156)
    --(axis cs:113,5.084001071349)
    --(axis cs:112,5.0932080665092)
    --(axis cs:111,5.10303442534876)
    --(axis cs:110,5.11429233235175)
    --(axis cs:109,5.12587592536739)
    --(axis cs:108,5.14225597319084)
    --(axis cs:107,5.15121746640773)
    --(axis cs:106,5.18851967729753)
    --(axis cs:105,5.16979709474213)
    --(axis cs:104,5.18315425035776)
    --(axis cs:103,5.18957572722143)
    --(axis cs:102,5.20552811640002)
    --(axis cs:101,5.22479446167702)
    --(axis cs:100,5.24695692017324)
    --(axis cs:99,5.27219826477903)
    --(axis cs:98,5.30295665623028)
    --(axis cs:97,5.32925732935965)
    --(axis cs:96,5.31186580469754)
    --(axis cs:95,5.32952337601016)
    --(axis cs:94,5.35182259982336)
    --(axis cs:93,5.37563824633033)
    --(axis cs:92,5.40090351724387)
    --(axis cs:91,5.42727786005444)
    --(axis cs:90,5.45462017800539)
    --(axis cs:89,5.4827126775141)
    --(axis cs:88,5.51159575744756)
    --(axis cs:87,5.54032399074765)
    --(axis cs:86,5.56967469318492)
    --(axis cs:85,5.60283622096068)
    --(axis cs:84,5.63100559228284)
    --(axis cs:83,5.67492068901636)
    --(axis cs:82,5.71561405516493)
    --(axis cs:81,5.75608411291237)
    --(axis cs:80,5.82427220500146)
    --(axis cs:79,5.91230694648347)
    --(axis cs:78,6.01422388147321)
    --(axis cs:77,5.91207118433608)
    --(axis cs:76,6.00734278476531)
    --(axis cs:75,6.12434344962297)
    --(axis cs:74,6.22641556519622)
    --(axis cs:73,6.64168288516288)
    --(axis cs:72,6.60104961264679)
    --(axis cs:71,6.84719488454491)
    --(axis cs:70,6.71608303840299)
    --(axis cs:69,6.83208022311826)
    --(axis cs:68,7.00311186279911)
    --(axis cs:67,7.13587713932351)
    --(axis cs:66,7.31407757652412)
    --(axis cs:65,7.57059262370377)
    --(axis cs:64,7.90942369207349)
    --(axis cs:63,8.25913691639438)
    --(axis cs:62,8.51581402110802)
    --(axis cs:61,8.8763831349286)
    --(axis cs:60,9.24199351500348)
    --cycle;

    \addplot [thick, crimson2143940]
    table {%
        60 7.66275362968445
        61 7.3426661491394
        62 7.0185097694397
        63 6.70029032230377
        64 6.39900710582733
        65 6.12415926456451
        66 5.88121576309204
        67 5.67032601833344
        68 5.4872004032135
        69 5.32523484230042
        70 5.18022894859314
        71 5.05101375579834
        72 4.93755111694336
        73 4.8385782957077
        74 4.74979984760284
        75 4.66506853103638
        76 4.58072035312653
        77 4.49854040145874
        78 4.42360441684723
        79 4.36009283065796
        80 4.30933177471161
        81 4.27003879547119
        82 4.23945224285126
        83 4.21448214054108
        84 4.19251724481583
        85 4.17181159257889
        86 4.1515193104744
        87 4.13149180412293
        88 4.11194227933884
        89 4.09313585758209
        90 4.07520757913589
        91 4.05814938545227
        92 4.04188817739487
        93 4.02637159824371
        94 4.01160579919815
        95 3.99763767719269
        96 3.98451681137085
        97 3.97226536273956
        98 3.96087182760239
        99 3.95027978420258
        100 3.94039534330368
        101 3.93110274076462
        102 3.92229063510895
        103 3.91386926174164
        104 3.90578761100769
        105 3.89803054332733
        106 3.89060716629028
        107 3.88353400230408
        108 3.87682329416275
        109 3.87047033309937
        110 3.86445285081863
        111 3.85873219966888
        112 3.85325980186462
        113 3.84798567295074
        114 3.84286892414093
        115 3.83788460493088
        116 3.83302509784698
        117 3.82829518318176
        118 3.82370592355728
        119 3.81926829814911
        120 3.81498667001724
        121 3.81086134910583
        122 3.80688854455948
        123 3.80306054353714
        124 3.79935871362686
        125 3.79575719833374
        126 3.79223560094833
        127 3.78878928422928
        128 3.78542350530624
        129 3.78214380741119
        130 3.77894880771637
        131 3.77583488225937
        132 3.77280069589615
        133 3.76984914541244
        134 3.76698718070984
        135 3.76422468423843
        136 3.76157301664352
        137 3.75904225111008
        138 3.75663590431213
        139 3.75433954000473
        140 3.75212489366531
        141 3.74996130466461
        142 3.74783179759979
        143 3.74573338031769
        144 3.74367187023163
        145 3.74165182113647
        146 3.73967514038086
        147 3.73774027824402
        148 3.73584523200989
        149 3.73399069309235
        150 3.7321737408638
        151 3.73039244413376
        152 3.7286452293396
        153 3.72693003416061
        154 3.72524559497833
        155 3.72359027862549
        156 3.72196090221405
        157 3.72035573720932
        158 3.71877491474152
        159 3.71722033023834
        160 3.71569471359253
        161 3.71420245170593
        162 3.71274708509445
        163 3.71133184432983
        164 3.70995930433273
        165 3.70863043069839
        166 3.70734521150589
        167 3.70610060691833
        168 3.70489346981049
        169 3.70372058153152
        170 3.70257622003555
        171 3.70145633220673
        172 3.70035600662231
        173 3.69927281141281
        174 3.69820716381073
        175 3.6971594452858
        176 3.69612830877304
        177 3.69511353969574
        178 3.6941118478775
        179 3.69312055110931
        180 3.69213671684265
      };
    % \addlegendentry{\texttt{BiSMO-FD} mean}
    \addplot [thick, mediumpurple148103189]
    table {%
        60 7.55781874656677
        61 7.36769042015076
        62 7.1943657875061
        63 6.93854165077209
        64 6.68559532165527
        65 6.48729822635651
        66 6.29645721912384
        67 6.11740355491638
        68 5.95600805282593
        69 5.87882928848267
        70 5.75377380847931
        71 5.63533706665039
        72 5.53814871311188
        73 5.44369759559631
        74 5.36797194480896
        75 5.30172216892242
        76 5.22617175579071
        77 5.14389278888702
        78 5.07513785362244
        79 5.01227357387543
        80 4.95329623222351
        81 4.81321851015091
        82 4.94621000289917
        83 4.84912488460541
        84 4.74747754335403
        85 4.81815952062607
        86 4.71991184949875
        87 4.63426185846329
        88 4.56771508455276
        89 4.51693598031998
        90 4.49310339689255
        91 4.44629508256912
        92 4.50334562063217
        93 4.44574677944183
        94 4.41803880929947
        95 4.38879957199097
        96 4.36178086996078
        97 4.36032167673111
        98 4.32743768692017
        99 4.29282891750336
        100 4.26445244550705
        101 4.24075348377228
        102 4.21442580223083
        103 4.18931337594986
        104 4.16554138660431
        105 4.16620458364487
        106 4.13843885660171
        107 4.12009397745132
        108 4.10405675172806
        109 4.08187063932419
        110 4.06158328056335
        111 4.04238640069962
        112 4.02365955114365
        113 4.00631139278412
        114 3.9987352013588
        115 3.97893220186234
        116 3.96351670026779
        117 3.94817444086075
        118 3.93369679450989
        119 3.91975202560425
        120 3.90659111738205
        121 3.89394385814667
        122 3.88148363828659
        123 3.86983107328415
        124 3.85864186286926
        125 3.84797306060791
        126 3.83354594707489
        127 3.82390245199203
        128 3.81389416456223
        129 3.80463848114014
        130 3.79595324993134
        131 3.78766919374466
        132 3.77977210283279
        133 3.77223242521286
        134 3.76501324176788
        135 3.75807917118073
        136 3.75146416425705
        137 3.74632339477539
        138 3.74114272594452
        139 3.76992295980453
        140 3.74594091176987
        141 3.73699102401733
        142 3.73016721010208
        143 3.72251478433609
        144 3.71641288995743
        145 3.710551404953
        146 3.70586644411087
        147 3.70109314918518
        148 3.69571813344955
        149 3.69190980195999
        150 3.68731976747513
        151 3.68287785053253
        152 3.67839407920837
        153 3.67395573854446
        154 3.66958630084991
        155 3.66532958745956
        156 3.67959176301956
        157 3.672585272789
        158 3.66602780818939
        159 3.65938845872879
        160 3.65319255590439
        161 3.64764298200607
        162 3.64267330169678
        163 3.6383109331131
        164 3.63447645902634
        165 3.63091032505035
        166 3.62580258846283
        167 3.62230269908905
        168 3.61877599954605
        169 3.62003062963486
        170 3.61393266916275
        171 3.60803512334824
        172 3.60378994941711
        173 3.60064904689789
        174 3.59759813547134
        175 3.59469577074051
        176 3.59319584369659
        177 3.58990358114243
        178 3.58657890558243
        179 3.58326998949051
        180 3.59117008447647
      };
    % \addlegendentry{\texttt{BiSMO-CG} mean}
    \addplot [thick, darkorange25512714]
    table {%
        60 6.71324036121368
        61 6.45023798942566
        62 6.18862941265106
        63 6.0119056224823
        64 5.76102278232574
        65 5.51663448810577
        66 5.32611773014069
        67 5.19511370658874
        68 5.09217231273651
        69 4.96359603404999
        70 4.87179129123688
        71 4.9325309753418
        72 4.78883309364319
        73 4.7780361533165
        74 4.54916459321976
        75 4.47003574371338
        76 4.38462271690369
        77 4.31286084651947
        78 4.35359139442444
        79 4.28676338195801
        80 4.22873116731644
        81 4.17930256128311
        82 4.14619889259338
        83 4.11437313556671
        84 4.08262405395508
        85 4.059011054039
        86 4.03390507698059
        87 4.01117920875549
        88 3.98938623666763
        89 3.96816674470901
        90 3.94787442684174
        91 3.92829800844193
        92 3.90930950641632
        93 3.89169080257416
        94 3.87473846673965
        95 3.85876148939133
        96 3.84545220136642
        97 3.86402628421783
        98 3.84585319757462
        99 3.82481114864349
        100 3.80665273666382
        101 3.7903829574585
        102 3.77604957818985
        103 3.76404137611389
        104 3.75866371393204
        105 3.74883054494858
        106 3.76520229578018
        107 3.73656487464905
        108 3.73039308786392
        109 3.71811655759811
        110 3.70962142944336
        111 3.70122314691544
        112 3.69375072717667
        113 3.68668297529221
        114 3.67949525117874
        115 3.6770535826683
        116 3.66937363147736
        117 3.65720311403275
        118 3.64831365346909
        119 3.63614109754562
        120 3.6278129696846
        121 3.63052182197571
        122 3.62138447761536
        123 3.61395283937454
        124 3.60629014968872
        125 3.59943286180496
        126 3.59327231645584
        127 3.58764562606812
        128 3.60516700744629
        129 3.63606952428818
        130 3.62098288536072
        131 3.60385907888412
        132 3.58736461400986
        133 3.57323348522186
        134 3.56211814880371
        135 3.55409859418869
        136 3.54865875244141
        137 3.54501187801361
        138 3.56483137607574
        139 3.55673438310623
        140 3.55464388132095
        141 3.54643287658691
        142 3.53922334909439
        143 3.59299912452698
        144 3.58435211181641
        145 3.58168736696243
        146 3.5349418759346
        147 3.52616338729858
        148 3.51773422956467
        149 3.51185252666473
        150 3.50693162679672
        151 3.50332306623459
        152 3.50028874874115
        153 3.49762337207794
        154 3.49514470100403
        155 3.49268684387207
        156 3.4901624083519
        157 3.48753625154495
        158 3.48480589389801
        159 3.48199793100357
        160 3.47915195226669
        161 3.48674125671387
        162 3.48256344795227
        163 3.47775501012802
        164 3.47294306755066
        165 3.46839860677719
        166 3.46432031393051
        167 3.46077462434769
        168 3.45725530385971
        169 3.45482754707336
        170 3.4523201584816
        171 3.44997133016586
        172 3.44762305021286
        173 3.4452082157135
        174 3.44270294904709
        175 3.44012115001678
        176 3.43749103546143
        177 3.43508951663971
        178 3.43084545135498
        179 3.42839332818985
        180 3.4255476474762
      };
    % \addlegendentry{\texttt{BiSMO-NMN} mean}

  \end{axis}

\end{tikzpicture}

==> figs/pgfplot/ICCAD_test5/ICCAD_test5.tex <==
\pgfplotsset{
  width=\linewidth,
  height=.75\linewidth
}
\noindent
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[inner sep=2pt, outer sep=0pt]
  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{mediumpurple148103189}{RGB}{148,103,189}
  \definecolor{sienna1408675}{RGB}{140,86,75}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          draw=none},
      % title={ICCAD : test5},
      xmin=-0.1, xmax=101,
      ymin=0.0661409191490574, ymax=0.809486535125104,
      tick align=inside,
      tick pos=left,
      tick style={major tick length=3pt},
      xtick = {0, 20, 80, 100},
      ytick = {0.2, 0.7},
      xlabel = {step},
      xlabel near ticks,
      xlabel shift={-8pt},
      ylabel= {$\log(\mathcal{L}_{smo})$},
      ylabel near ticks,
      ylabel shift={-12pt},
    ]
    \addplot [dashed, ultra thick, steelblue31119180]
    table {%
        0.333333333333333 0.775698098035283
        0.666666666666667 0.775653532580167
        1 0.775609875336774
        1.33333333333333 0.775566702358744
        1.66666666666667 0.775523522400188
        2 0.77548013436541
        2.33333333333333 0.775436113553484
        2.66666666666667 0.775391012629141
        3 0.775344316879499
        3.33333333333333 0.775295667722865
        3.66666666666667 0.775244527370874
        4 0.775190357563002
        4.33333333333333 0.775132462900888
        4.66666666666667 0.775070169624025
        5 0.775002982217533
        5.33333333333333 0.774929643164503
        5.66666666666667 0.774849632283503
        6 0.774761599354461
        6.33333333333333 0.774664684799396
        6.66666666666667 0.774557354337405
        7 0.774438070123723
        7.33333333333333 0.774305267662341
        7.66666666666667 0.774156995733562
        8 0.77399080202832
        8.33333333333333 0.773804224874629
        8.66666666666667 0.773594386433538
        9 0.773357898821122
        9.33333333333333 0.773090813872665
        9.66666666666667 0.772788639039976
        10 0.772446012835824
        10.3333333333333 0.772057099796235
        10.6666666666667 0.771614898105883
        11 0.771111309139008
        11.3333333333333 0.770536997615208
        11.6666666666667 0.769881174994244
        12 0.769130936386003
        12.3333333333333 0.768271767426924
        12.6666666666667 0.76728638630154
        13 0.766154904589798
        13.3333333333333 0.764853870392209
        13.6666666666667 0.763356040406452
        14 0.761629480664727
        14.3333333333333 0.759636872380428
        14.6666666666667 0.757334455665852
        15 0.754671061946151
        15.3333333333333 0.751586828829005
        15.6666666666667 0.748011367003781
        16 0.743862830901929
        16.3333333333333 0.739045266949552
        16.6666666666667 0.733447702753475
        17 0.726941765155988
        17.3333333333333 0.719381054705772
        17.6666666666667 0.71060107465876
        18 0.700422419094022
        18.3333333333333 0.688659266061325
        18.6666666666667 0.675136910992581
        19 0.659725353529119
        19.3333333333333 0.642394861417691
        19.6666666666667 0.623292866356771
        20 0.602821422475568
        20.3333333333333 0.581681387936535
        20.6666666666667 0.560861276550845
        21 0.541481726995441
        21.3333333333333 0.524306989983121
        21.6666666666667 0.509163270730477
        22 0.494964440583023
        22.3333333333333 0.480369373749803
        22.6666666666667 0.464479498089677
        23 0.447191523994585
        23.3333333333333 0.429246910016742
        23.6666666666667 0.412006274606854
        24 0.396789440392097
        24.3333333333333 0.383984267675612
        24.6666666666667 0.37283768327727
        25 0.362344617049253
        25.3333333333333 0.352109468875497
        25.6666666666667 0.342383796988611
        26 0.333642817080125
        26.3333333333333 0.326227932979765
        26.6666666666667 0.32020842988768
        27 0.31542134074046
        27.3333333333333 0.311580551766084
        27.6666666666667 0.30839101637388
        28 0.305616225883106
        28.3333333333333 0.303098343417427
        28.6666666666667 0.30073628775864
        29 0.298457597110484
        29.3333333333333 0.296211515708559
        29.6666666666667 0.293980323157128
        30 0.291779238154549
        30.3333333333333 0.289637875488273
        30.6666666666667 0.287580097870898
        31 0.285619784025639
        31.3333333333333 0.283763112817262
        31.6666666666667 0.282003812915595
        32 0.280324315169278
        32.3333333333333 0.278697841617131
        32.6666666666667 0.277100667758146
        33 0.275522687918926
        33.3333333333333 0.273971367425288
        33.6666666666667 0.272469265718252
        34 0.271045485305933
        34.3333333333333 0.269725670146319
        34.6666666666667 0.268525743744733
        35 0.267449087801265
        35.3333333333333 0.266487054419185
        35.6666666666667 0.265622607396684
        36 0.264832997082555
        36.3333333333333 0.264096733940905
        36.6666666666667 0.263394424389122
        37 0.262713247120294
        37.3333333333333 0.262047025580402
        37.6666666666667 0.261395560074528
        38 0.260763045556838
        38.3333333333333 0.260155735367989
        38.6666666666667 0.259579465766887
        39 0.259037608992276
        39.3333333333333 0.258530257565836
        39.6666666666667 0.258054314350766
        40 0.257605236436253
        40.3333333333333 0.25717657422236
        40.6666666666667 0.256763440132556
        41 0.256361550232729
        41.3333333333333 0.255968942238315
        41.6666666666667 0.255585816975553
        42 0.255212718606893
        42.3333333333333 0.254851738915609
        42.6666666666667 0.254503772732354
        43 0.254169659432156
        43.3333333333333 0.253849263628743
        43.6666666666667 0.253541700814613
        44 0.25324510446116
        44.3333333333333 0.252958119103827
        44.6666666666667 0.252678981144482
        45 0.252406612888135
        45.3333333333333 0.252139990801905
        45.6666666666667 0.251879127131035
        46 0.251624438184365
        46.3333333333333 0.251375705315659
        46.6666666666667 0.251133518667528
        47 0.250897659379923
        47.3333333333333 0.250667907708611
        47.6666666666667 0.250444390688464
        48 0.250226249826346
        48.3333333333333 0.250012508387104
        48.6666666666667 0.24980328992991
        49 0.249597905183567
        49.3333333333333 0.249396069933422
        49.6666666666667 0.249197615505663
        50 0.249002721719569
        50.3333333333333 0.248811103166107
        50.6666666666667 0.24862288127386
        51 0.248438119372785
        51.3333333333333 0.248256181561757
        51.6666666666667 0.248077829814489
        52 0.247902427631354
        52.3333333333333 0.247729629016361
        52.6666666666667 0.24755932079514
        53 0.247391389537179
        53.3333333333333 0.247225896849089
        53.6666666666667 0.247062553672839
        54 0.246901245847948
        54.3333333333333 0.246742151498237
        54.6666666666667 0.246585214897992
        55 0.246430145987796
        55.3333333333333 0.24627688850036
        55.6666666666667 0.246125679035657
        56 0.245976285574825
        56.3333333333333 0.245828651633912
        56.6666666666667 0.245682720614805
        57 0.245538318433146
        57.3333333333333 0.245395622975309
        57.6666666666667 0.245254694908573
        58 0.245115301202744
        58.3333333333333 0.244977678653098
        58.6666666666667 0.244841476428774
        59 0.244707166589351
        59.3333333333333 0.244574339302009
        59.6666666666667 0.244443349265072
        60 0.244313609630878
        60.3333333333333 0.244185416166783
        60.6666666666667 0.244058593701054
        61 0.243933202548708
        61.3333333333333 0.243809362040218
        61.6666666666667 0.243686542949358
        62 0.24356492324788
        62.3333333333333 0.243444799141332
        62.6666666666667 0.243325581776434
        63 0.243207449152661
        63.3333333333333 0.243090402288406
        63.6666666666667 0.242974501275143
        64 0.242859569868219
        64.3333333333333 0.242745313367897
        64.6666666666667 0.242631909795192
        65 0.242519359920319
        65.3333333333333 0.242407605338799
        65.6666666666667 0.242296528385748
        66 0.24218607045882
        66.3333333333333 0.242076409766577
        66.6666666666667 0.241967191580742
        67 0.241858712561764
        67.3333333333333 0.241750914077562
        67.6666666666667 0.241643974575366
        68 0.241537479658087
        68.3333333333333 0.241431726307807
        68.6666666666667 0.24132665581205
        69 0.241222624857947
        69.3333333333333 0.241119337458866
        69.6666666666667 0.241017031763014
        70 0.240915946165923
        70.3333333333333 0.24081548748574
        70.6666666666667 0.240716012810374
        71 0.240617641806764
        71.3333333333333 0.240520196948367
        71.6666666666667 0.240423857378227
        72 0.240328326481389
        72.3333333333333 0.240233842892933
        72.6666666666667 0.240139990751765
        73 0.240047365876328
        73.3333333333333 0.23995519502573
        73.6666666666667 0.239864133729437
        74 0.239773825321043
        74.3333333333333 0.239684270338518
        74.6666666666667 0.239595648130241
        75 0.239507899730029
        75.3333333333333 0.239420846847115
        75.6666666666667 0.239334728542181
        76 0.239249187497859
        76.3333333333333 0.23916458213676
        76.6666666666667 0.239080793713144
        77 0.238997882464843
        77.3333333333333 0.23891561012299
        77.6666666666667 0.238834454888945
        78 0.238753939590415
        78.3333333333333 0.238674423123178
        78.6666666666667 0.238595786591567
        79 0.238517970768006
        79.3333333333333 0.238441035939947
        79.6666666666667 0.238364863048345
        80 0.238289631974412
        80.3333333333333 0.238215223636223
        80.6666666666667 0.238141459022405
        81 0.238068637719448
        81.3333333333333 0.237996640560027
        81.6666666666667 0.237925288416632
        82 0.237854521776064
        82.3333333333333 0.237784820058315
        82.6666666666667 0.237715405179892
        83 0.237646996197229
        83.3333333333333 0.237578994463683
        83.6666666666667 0.23751199949036
        84 0.237445292532276
        84.3333333333333 0.23737947324086
        84.6666666666667 0.237314062394651
        85 0.237249360055453
        85.3333333333333 0.237185186643046
        85.6666666666667 0.237121902365055
        86 0.23705896766456
        86.3333333333333 0.236996442725038
        86.6666666666667 0.236934627845034
        87 0.236873163196122
        87.3333333333333 0.236812589293644
        87.6666666666667 0.236752005844806
        88 0.236692073476225
        88.3333333333333 0.236632672361424
        88.6666666666667 0.236573502370184
        89 0.236514683780734
        89.3333333333333 0.236456276850092
        89.6666666666667 0.236397981252133
        90 0.236339977375739
        90.3333333333333 0.236282205233383
        90.6666666666667 0.236224304149743
        91 0.236166334207516
        91.3333333333333 0.236108415673976
        91.6666666666667 0.236049946999147
        92 0.235991048267237
        92.3333333333333 0.235931418402087
        92.6666666666667 0.235871057065332
        93 0.235809662938853
        93.3333333333333 0.235747355939698
        93.6666666666667 0.235684135626184
        94 0.235620121999609
        94.3333333333333 0.235555314666039
        94.6666666666667 0.235490134942759
        95 0.23542524545169
        95.3333333333333 0.235360284749297
        95.6666666666667 0.235295795282404
        96 0.235232380145885
        96.3333333333333 0.235169738396642
        96.6666666666667 0.235108714683948
        97 0.235049189151225
        97.3333333333333 0.234991705405084
        97.6666666666667 0.234936143698397
        98 0.234882927247455
        98.3333333333333 0.234831694936839
        98.6666666666667 0.234782990764137
        99 0.234735729151193
        99.3333333333333 0.234689246553745
        99.6666666666667 0.234642637586494
        100 0.234595781433759
      };
    %\addlegendentry{moabbe}
    \addplot [dashed, ultra thick, sienna1408675]
    table {%
        0.333333333333333 0.775698098035283
        0.666666666666667 0.775698098035283
        1 0.775698098035283
        1.33333333333333 0.775698098035283
        1.66666666666667 0.775698098035283
        2 0.775698098035283
        2.33333333333333 0.775698098035283
        2.66666666666667 0.775698098035283
        3 0.775698098035283
        3.33333333333333 0.775698098035283
        3.66666666666667 0.775698098035283
        4 0.775698098035283
        4.33333333333333 0.775698098035283
        4.66666666666667 0.775698098035283
        5 0.775698098035283
        5.33333333333333 0.775698098035283
        5.66666666666667 0.775698098035283
        6 0.775698098035283
        6.33333333333333 0.775698098035283
        6.66666666666667 0.775698098035283
        7 0.775698098035283
        7.33333333333333 0.775698098035283
        7.66666666666667 0.775698098035283
        8 0.775698098035283
        8.33333333333333 0.775698098035283
        8.66666666666667 0.775698098035283
        9 0.775698098035283
        9.33333333333333 0.775698098035283
        9.66666666666667 0.775698098035283
        10 0.775698098035283
        10.3333333333333 0.775698098035283
        10.6666666666667 0.775698098035283
        11 0.775698098035283
        11.3333333333333 0.775698098035283
        11.6666666666667 0.775698098035283
        12 0.775698098035283
        12.3333333333333 0.775698098035283
        12.6666666666667 0.775698098035283
        13 0.775698098035283
        13.3333333333333 0.775698098035283
        13.6666666666667 0.775698098035283
        14 0.775698098035283
        14.3333333333333 0.775698098035283
        14.6666666666667 0.775698098035283
        15 0.775698098035283
        15.3333333333333 0.775698098035283
        15.6666666666667 0.775698098035283
        16 0.775698098035283
        16.3333333333333 0.775698098035283
        16.6666666666667 0.775698098035283
        17 0.775698098035283
        17.3333333333333 0.775698098035283
        17.6666666666667 0.775698098035283
        18 0.775698098035283
        18.3333333333333 0.775698098035283
        18.6666666666667 0.775698098035283
        19 0.775698098035283
        19.3333333333333 0.775698098035283
        19.6666666666667 0.775698098035283
        20 0.775698098035283
        20.3333333333333 0.775698098035283
        20.6666666666667 0.775698098035283
        21 0.775698098035283
        21.3333333333333 0.775698098035283
        21.6666666666667 0.775698098035283
        22 0.775698098035283
        22.3333333333333 0.775698098035283
        22.6666666666667 0.775698098035283
        23 0.775698098035283
        23.3333333333333 0.775698098035283
        23.6666666666667 0.775698098035283
        24 0.775698098035283
        24.3333333333333 0.775698098035283
        24.6666666666667 0.775698098035283
        25 0.775698098035283
        25.3333333333333 0.775698098035283
        25.6666666666667 0.775698098035283
        26 0.775698098035283
        26.3333333333333 0.775698098035283
        26.6666666666667 0.775698098035283
        27 0.775698098035283
        27.3333333333333 0.775698098035283
        27.6666666666667 0.775698098035283
        28 0.775698098035283
        28.3333333333333 0.775698098035283
        28.6666666666667 0.775698098035283
        29 0.775698098035283
        29.3333333333333 0.775698098035283
        29.6666666666667 0.775698098035283
        30 0.775550842967905
        30.3333333333333 0.775359607339331
        30.6666666666667 0.775131456120736
        31 0.774858747522579
        31.3333333333333 0.774532129458707
        31.6666666666667 0.774140513502072
        32 0.773670432246386
        32.3333333333333 0.773105873082228
        32.6666666666667 0.772427888026467
        33 0.771614014013245
        33.3333333333333 0.770637920917529
        33.6666666666667 0.76946902738663
        34 0.768072366199207
        34.3333333333333 0.766408413319112
        34.6666666666667 0.764433746875145
        35 0.762101652319317
        35.3333333333333 0.75936417111975
        35.6666666666667 0.756174741833705
        36 0.752491709797351
        36.3333333333333 0.748283579909562
        36.6666666666667 0.743533892601979
        37 0.738246675321737
        37.3333333333333 0.732449587196956
        37.6666666666667 0.726194884177229
        38 0.719555333570889
        38.3333333333333 0.712616690984035
        38.6666666666667 0.705465123702443
        39 0.69817253594612
        39.3333333333333 0.690781364880799
        39.6666666666667 0.68329515335366
        40 0.675684291997133
        40.3333333333333 0.667895932787326
        40.6666666666667 0.659861849388696
        41 0.65151638419499
        41.3333333333333 0.642822413538458
        41.6666666666667 0.633784300265672
        42 0.624435453933788
        42.3333333333333 0.614819488147271
        42.6666666666667 0.604989400121856
        43 0.595020153122523
        43.3333333333333 0.585012314922742
        43.6666666666667 0.575077199096918
        44 0.565310328996065
        44.3333333333333 0.55578286795565
        44.6666666666667 0.546554946258571
        45 0.53769064037874
        45.3333333333333 0.529260071438343
        45.6666666666667 0.521327472229225
        46 0.513925383514706
        46.3333333333333 0.507029014989042
        46.6666666666667 0.500561948500324
        47 0.494436345025887
        47.3333333333333 0.488586220260635
        47.6666666666667 0.482972840191262
        48 0.47757432356069
        48.3333333333333 0.472377239326217
        48.6666666666667 0.467374095511329
        49 0.462561329253766
        49.3333333333333 0.457935159033689
        49.6666666666667 0.453489081454411
        50 0.44921429583787
        50.3333333333333 0.44510156234016
        50.6666666666667 0.44114194690005
        51 0.437327267604611
        51.3333333333333 0.43364989784216
        51.6666666666667 0.430103035958969
        52 0.426680590068341
        52.3333333333333 0.423377188478973
        52.6666666666667 0.42018727640099
        53 0.417106091968157
        53.3333333333333 0.414129549021791
        53.6666666666667 0.411254478331422
        54 0.408479211834698
        54.3333333333333 0.405802752804176
        54.6666666666667 0.403223481110019
        55 0.400738947780701
        55.3333333333333 0.398345509335751
        55.6666666666667 0.396040475194623
        56 0.393822622438609
        56.3333333333333 0.391691426604731
        56.6666666666667 0.389646535145918
        57 0.387686981076094
        57.3333333333333 0.385810650230135
        57.6666666666667 0.384014297182451
        58 0.382294737286207
        58.3333333333333 0.380648330777907
        58.6666666666667 0.37907171589015
        59 0.377561660949231
        59.3333333333333 0.376115363500148
        59.6666666666667 0.374730177672749
        60 0.373403250788945
        60.3333333333333 0.37213210760664
        60.6666666666667 0.37091353613857
        61 0.369745422260947
        61.3333333333333 0.36862517699793
        61.6666666666667 0.367550533356721
        62 0.366519428435567
        62.3333333333333 0.365529967382388
        62.6666666666667 0.364580386177841
        63 0.363668885605236
        63.3333333333333 0.362794060069571
        63.6666666666667 0.361954433780432
        64 0.361148847678892
        64.3333333333333 0.360376464581865
        64.6666666666667 0.359636127757028
        65 0.358927351335721
        65.3333333333333 0.358248900968961
        65.6666666666667 0.357600173797537
        66 0.356980033468261
        66.3333333333333 0.35638767565594
        66.6666666666667 0.35582223988664
        67 0.355282548214774
        67.3333333333333 0.354767758636996
        67.6666666666667 0.354276887345956
        68 0.353808896013475
        68.3333333333333 0.353362648323657
        68.6666666666667 0.35293734899349
        69 0.35253210704347
        69.3333333333333 0.35214584780647
        69.6666666666667 0.351777840894628
        70 0.351426997275536
        70.3333333333333 0.351092662086607
        70.6666666666667 0.35077355736576
        71 0.350468928748538
        71.3333333333333 0.35017753086882
        71.6666666666667 0.349898289719371
        72 0.349630170859331
        72.3333333333333 0.349372224248809
        72.6666666666667 0.349123363061352
        73 0.348882629829896
        73.3333333333333 0.348649197137577
        73.6666666666667 0.348421790433842
        74 0.348199531827775
        74.3333333333333 0.347981229472894
        74.6666666666667 0.347766133725162
        75 0.347552869263953
        75.3333333333333 0.347341617776719
        75.6666666666667 0.347131446166853
        76 0.346922490322647
        76.3333333333333 0.346715065070415
        76.6666666666667 0.346509039099224
        77 0.346305130265198
        77.3333333333333 0.346102894910495
        77.6666666666667 0.345903096867491
        78 0.345705023730543
        78.3333333333333 0.345508768050085
        78.6666666666667 0.345314243214233
        79 0.345121317535815
        79.3333333333333 0.344929769255136
        79.6666666666667 0.344739645550219
        80 0.344551308181679
        80.3333333333333 0.344364625168391
        80.6666666666667 0.344179779054686
        81 0.343996907732591
        81.3333333333333 0.343815969256558
        81.6666666666667 0.343636786431082
        82 0.343459316872895
        82.3333333333333 0.343283247560956
        82.6666666666667 0.343108309948395
        83 0.342934325213463
        83.3333333333333 0.342760617492351
        83.6666666666667 0.342587051711544
        84 0.342413311748548
        84.3333333333333 0.342239171307065
        84.6666666666667 0.342064177448267
        85 0.341888328977033
        85.3333333333333 0.341711217125314
        85.6666666666667 0.341533066617154
        86 0.341353241340763
        86.3333333333333 0.341171648133507
        86.6666666666667 0.340988329751155
        87 0.340803419813579
        87.3333333333333 0.340616552543119
        87.6666666666667 0.340428133973934
        88 0.34023843455759
        88.3333333333333 0.340047497828603
        88.6666666666667 0.339855731555963
        89 0.339663498827975
        89.3333333333333 0.339470662261785
        89.6666666666667 0.339277585692619
        90 0.339084268802714
        90.3333333333333 0.338890437426976
        90.6666666666667 0.338696638792268
        91 0.338502644569286
        91.3333333333333 0.338308591655757
        91.6666666666667 0.338114662983715
        92 0.337921453754006
        92.3333333333333 0.337729010980038
        92.6666666666667 0.337537519207172
        93 0.337347300874612
        93.3333333333333 0.337158449784161
        93.6666666666667 0.336971014031869
        94 0.336784766345128
        94.3333333333333 0.336599524897872
        94.6666666666667 0.336414969613074
        95 0.336231055624245
        95.3333333333333 0.336047001934948
        95.6666666666667 0.335862808390325
        96 0.335678382737053
        96.3333333333333 0.335493770751245
        96.6666666666667 0.33530906439884
        97 0.335124632552477
        97.3333333333333 0.334940614121556
        97.6666666666667 0.334757332963178
        98 0.33457525215665
        98.3333333333333 0.334394373573825
        98.6666666666667 0.334215115199353
        99 0.334037525757341
        99.3333333333333 0.333861607760865
        99.6666666666667 0.333687456308541
        100 0.333515166654208
      };
    %\addlegendentry{milt}
    \addplot [ultra thick, forestgreen4416044]
    table {%
        0.333333333333333 0.775687470876624
        0.666666666666667 0.775647101680025
        1.33333333333333 0.775607463373087
        1.66666666666667 0.77556815422775
        2 0.775529018012851
        2.66666666666667 0.775489719661451
        3 0.775449789831361
        3.33333333333333 0.775408870645217
        4 0.775366648704099
        4.33333333333333 0.775322542111606
        4.66666666666667 0.775276259244932
        5.33333333333333 0.775273620656323
        5.66666666666667 0.775271071486641
        6 0.775268276316484
        6.66666666666667 0.775265615287317
        7 0.775262820060064
        7.33333333333333 0.775259778819588
        8 0.77525680463181
        8.33333333333333 0.775253405519514
        8.66666666666667 0.775250118178979
        9.33333333333333 0.775246718981596
        9.66666666666667 0.775197716534273
        10 0.77514534935173
        10.6666666666667 0.775089145551367
        11 0.775028252215224
        11.3333333333333 0.774962173623224
        12 0.774889920633705
        12.3333333333333 0.774810614650334
        12.6666666666667 0.774723106636085
        13.3333333333333 0.774626312609202
        13.6666666666667 0.77451889945944
        14 0.774515020030396
        14.6666666666667 0.774511028420349
        15 0.774506700371306
        15.3333333333333 0.774501878886993
        16 0.77449663121917
        16.3333333333333 0.774491136755691
        16.6666666666667 0.774485036647594
        17.3333333333333 0.774478263570346
        17.6666666666667 0.774470862329417
        18 0.774462563724645
        18.6666666666667 0.774342788408601
        19 0.77420906302864
        19.3333333333333 0.774059367485069
        20 0.773891382341097
        20.3333333333333 0.773702464009263
        20.6666666666667 0.77348950673751
        21.3333333333333 0.773248983435371
        21.6666666666667 0.772976850402341
        22 0.77266838251035
        22.6666666666667 0.772318367277203
        23 0.772309617247373
        23.3333333333333 0.772299736378898
        24 0.772288701934538
        24.3333333333333 0.772276491158592
        24.6666666666667 0.772262674220068
        25.3333333333333 0.772247635334094
        25.6666666666667 0.77223069578766
        26 0.772211742127373
        26.6666666666667 0.772190683444275
        27 0.772166659594069
        27.3333333333333 0.771768663153003
        28 0.77131554536656
        28.3333333333333 0.770798728005369
        28.6666666666667 0.770208477848336
        29.3333333333333 0.769533460071687
        29.6666666666667 0.768760390276635
        30 0.767873874215197
        30.6666666666667 0.766855926876648
        31 0.765685550168222
        31.3333333333333 0.764338151581335
        32 0.764311458015495
        32.3333333333333 0.764281593490563
        32.6666666666667 0.764247951166354
        33.3333333333333 0.764209714031467
        33.6666666666667 0.764167066580834
        34 0.764118584773374
        34.6666666666667 0.764064032305316
        35 0.764002146172086
        35.3333333333333 0.763932151536955
        36 0.763852945401459
        36.3333333333333 0.762299963672264
        36.6666666666667 0.760507694764334
        37.3333333333333 0.758436970755325
        37.6666666666667 0.756041593299891
        38 0.753267630214647
        38.6666666666667 0.750051923880002
        39 0.746320360089738
        39.3333333333333 0.741986571401596
        40 0.736949686843639
        40.3333333333333 0.731092787757093
        40.6666666666667 0.731003702311078
        41.3333333333333 0.730902686461925
        41.6666666666667 0.730787909482928
        42 0.730657483013398
        42.6666666666667 0.730509486308133
        43 0.730340724910506
        43.3333333333333 0.730148361993327
        44 0.729929362304512
        44.3333333333333 0.72967985397935
        44.6666666666667 0.729395518349842
        45.3333333333333 0.722588947022453
        45.6666666666667 0.714676510842833
        46 0.705488866703712
        46.6666666666667 0.694844042498688
        47 0.682559114845783
        47.3333333333333 0.668472061366735
        48 0.652483279585629
        48.3333333333333 0.634618373293965
        48.6666666666667 0.615108207708203
        49.3333333333333 0.594455699636323
        49.6666666666667 0.594205249752907
        50 0.5939326643159
        50.6666666666667 0.593634500352726
        51 0.59330776134981
        51.3333333333333 0.592947522978349
        52 0.592548657969577
        52.3333333333333 0.592105488908514
        52.6666666666667 0.591611223549433
        53.3333333333333 0.591058789337283
        53.6666666666667 0.590441160797757
        54 0.569647714606082
        54.6666666666667 0.54954751759978
        55 0.531125931863854
        55.3333333333333 0.514795369345994
        56 0.500018892352053
        56.3333333333333 0.485604591769044
        56.6666666666667 0.470389634797062
        57.3333333333333 0.453793429562856
        57.6666666666667 0.436033822708395
        58 0.418107737925861
        58.6666666666667 0.417694191103468
        59 0.417230001592389
        59.3333333333333 0.4167143789391
        60 0.416147641507341
        60.3333333333333 0.415530454721989
        60.6666666666667 0.414864864870383
        61.3333333333333 0.41415416724164
        61.6666666666667 0.413403255215815
        62 0.412618420722566
        62.6666666666667 0.411807821355416
        63 0.395570471659334
        63.3333333333333 0.381485477021503
        64 0.369303165353408
        64.3333333333333 0.358004203577445
        64.6666666666667 0.346854954113797
        65.3333333333333 0.335896267458261
        65.6666666666667 0.325663141222526
        66 0.316715247651875
        66.6666666666667 0.309354199051693
        67 0.303565274837698
        67.3333333333333 0.302377919357837
        68 0.301147102022621
        68.3333333333333 0.29988342404412
        68.6666666666667 0.298596808934103
        69.3333333333333 0.297297673473473
        69.6666666666667 0.295996118638614
        70 0.294702388117132
        70.6666666666667 0.293426506742018
        71 0.292178167992286
        71.3333333333333 0.290966408854199
        72 0.285048719560354
        72.3333333333333 0.280504028213534
        72.6666666666667 0.277085225314023
        73.3333333333333 0.274479544867795
        73.6666666666667 0.27237435777106
        74 0.27049791496358
        74.6666666666667 0.268645041488165
        75 0.266695710634114
        75.3333333333333 0.264618173903768
        76 0.262452086138524
        76.3333333333333 0.260745678342281
        76.6666666666667 0.259093058509854
        77.3333333333333 0.25750993152921
        77.6666666666667 0.256009026370102
        78 0.254599949357715
        78.6666666666667 0.253289847308069
        79 0.252082824959641
        79.3333333333333 0.250980229630245
        80 0.249981417176671
        80.3333333333333 0.249083086768984
        80.6666666666667 0.247109138435117
        81.3333333333333 0.245067885190047
        81.6666666666667 0.243025190132005
        82 0.241031580668522
        82.6666666666667 0.239114514188083
        83 0.237282042394617
        83.3333333333333 0.235533689715786
        84 0.233868175893941
        84.3333333333333 0.232286439731649
        84.6666666666667 0.230792967585936
        85.3333333333333 0.229864832907083
        85.6666666666667 0.22902747092172
        86 0.228276322762032
        86.6666666666667 0.227605501377681
        87 0.227008531162716
        87.3333333333333 0.226478726510085
        88 0.226008956003642
        88.3333333333333 0.225593011344615
        88.6666666666667 0.225224818219863
        89.3333333333333 0.224898754856055
        89.6666666666667 0.223314362139581
        90 0.221840693331267
        90.6666666666667 0.22050253020585
        91 0.219306892248605
        91.3333333333333 0.218243147223139
        92 0.21728947049464
        92.3333333333333 0.216417823192007
        92.6666666666667 0.215600859257651
        93.3333333333333 0.214816559690729
        93.6666666666667 0.21405181863715
        94 0.213673919905614
        94.6666666666667 0.213333867599588
        95 0.213027611488002
        95.3333333333333 0.212752037180539
        96 0.212503949651405
        96.3333333333333 0.212280267278148
        96.6666666666667 0.212078664268349
        97.3333333333333 0.21189661385921
        97.6666666666667 0.211732157808815
        98 0.211583203821518
        98.6666666666667 0.210823199047059
        99 0.210082940407938
        99.3333333333333 0.209365572611707
        100 0.208675227607579
      };
    % \addlegendentry{amsmo}
    \addplot [ultra thick, crimson2143940]
    table {%
        0.333333333333333 0.775692918464568
        0.666666666666667 0.775642881317642
        1 0.775593415484993
        1.33333333333333 0.775543761780821
        1.66666666666667 0.775493942444949
        2 0.775442795351901
        2.33333333333333 0.775389492742851
        2.66666666666667 0.775333720345602
        3 0.77527426912543
        3.33333333333333 0.775210085412226
        3.66666666666667 0.775140114306046
        4 0.775063075682426
        4.33333333333333 0.77497647860689
        4.66666666666667 0.774878701419962
        5 0.774767110663594
        5.33333333333333 0.774637833810519
        5.66666666666667 0.774487167215876
        6 0.774309643858007
        6.33333333333333 0.774098921665075
        6.66666666666667 0.773845885056821
        7 0.773539926145288
        7.33333333333333 0.773166912812766
        7.66666666666667 0.772709158847422
        8 0.772143810052741
        8.33333333333333 0.771440970381822
        8.66666666666667 0.770564263168948
        9 0.769466308078361
        9.33333333333333 0.768089938009416
        9.66666666666667 0.766363986210916
        10 0.76420829255859
        10.3333333333333 0.761530673062598
        10.6666666666667 0.758240208770579
        11 0.754256284871815
        11.3333333333333 0.749529821682823
        11.6666666666667 0.744070023598825
        12 0.737966667009064
        12.3333333333333 0.731399327054831
        12.6666666666667 0.724622547367069
        13 0.717916413115992
        13.3333333333333 0.711525868883988
        13.6666666666667 0.705605994481384
        14 0.700201895985639
        14.3333333333333 0.695263048597243
        14.6666666666667 0.690674372350852
        15 0.686289663855651
        15.3333333333333 0.681954051396505
        15.6666666666667 0.67751745819147
        16 0.672835630660001
        16.3333333333333 0.667770979001655
        16.6666666666667 0.662187382471444
        17 0.655949628325477
        17.3333333333333 0.648917321672288
        17.6666666666667 0.640947463693398
        18 0.631893006622338
        18.3333333333333 0.621609832110049
        18.6666666666667 0.609965529477326
        19 0.596856393326339
        19.3333333333333 0.582228540728453
        19.6666666666667 0.566109703416005
        20 0.548644455493995
        20.3333333333333 0.530130537492395
        20.6666666666667 0.511024130546258
        21 0.491857659640509
        21.3333333333333 0.47305469006806
        21.6666666666667 0.454741073153624
        22 0.436732109279151
        22.3333333333333 0.418721214183041
        22.6666666666667 0.400553497174475
        23 0.38244009294108
        23.3333333333333 0.365061454698807
        23.6666666666667 0.349458566871986
        24 0.336558367639425
        24.3333333333333 0.32642781220142
        24.6666666666667 0.317943528436365
        25 0.309563521793208
        25.3333333333333 0.300463323836993
        25.6666666666667 0.290830287225154
        26 0.281390358235065
        26.3333333333333 0.272882677642724
        26.6666666666667 0.265776826046731
        27 0.260208028749891
        27.3333333333333 0.256036717352703
        27.6666666666667 0.252958061546968
        28 0.250606350796932
        28.3333333333333 0.248629634190278
        28.6666666666667 0.246753851869006
        29 0.244814194884035
        29.3333333333333 0.242743539847842
        29.6666666666667 0.240546121243633
        30 0.238271689160382
        30.3333333333333 0.235990807600187
        30.6666666666667 0.233773300935623
        31 0.231670262465078
        31.3333333333333 0.229703107696248
        31.6666666666667 0.227866067514971
        32 0.226139337008447
        32.3333333333333 0.224500582920741
        32.6666666666667 0.22293497177097
        33 0.221433993279581
        33.3333333333333 0.219996047128289
        33.6666666666667 0.218620666412354
        34 0.217306898694649
        34.3333333333333 0.216051335930429
        34.6666666666667 0.2148508113248
        35 0.213700114520532
        35.3333333333333 0.212595227393995
        35.6666666666667 0.211530463690982
        36 0.210502050614026
        36.3333333333333 0.209506420139675
        36.6666666666667 0.208541248662098
        37 0.207606187269715
        37.3333333333333 0.206700745538137
        37.6666666666667 0.205826046128181
        38 0.20498360448651
        38.3333333333333 0.204174091279469
        38.6666666666667 0.203397061054545
        39 0.20264884331743
        39.3333333333333 0.201925140587622
        39.6666666666667 0.20122188090927
        40 0.200537002118682
        40.3333333333333 0.199872847931902
        40.6666666666667 0.199232964788405
        41 0.198617142382761
        41.3333333333333 0.198017005078423
        41.6666666666667 0.19742033617006
        42 0.196821963359372
        42.3333333333333 0.196232209302976
        42.6666666666667 0.195667931137756
        43 0.195139730990459
        43.3333333333333 0.194648357467286
        43.6666666666667 0.194186447427968
        44 0.193745790286212
        44.3333333333333 0.193320013623235
        44.6666666666667 0.192904663874235
        45 0.192496209269927
        45.3333333333333 0.192091237500981
        45.6666666666667 0.191686591655676
        46 0.191279911557692
        46.3333333333333 0.190869637860259
        46.6666666666667 0.190456909414946
        47 0.19004374975007
        47.3333333333333 0.189634630180753
        47.6666666666667 0.189233565650548
        48 0.188843975933916
        48.3333333333333 0.188467458494132
        48.6666666666667 0.188104391212641
        49 0.187753994539662
        49.3333333333333 0.187415757373142
        49.6666666666667 0.187090597749936
        50 0.186778889424854
        50.3333333333333 0.186480664415618
        50.6666666666667 0.186195748351512
        51 0.185923212588091
        51.3333333333333 0.185661714005412
        51.6666666666667 0.18540997338132
        52 0.185166433313061
        52.3333333333333 0.18493021764689
        52.6666666666667 0.18470099654211
        53 0.184478233055659
        53.3333333333333 0.184261526055568
        53.6666666666667 0.184051572752851
        54 0.183847765146585
        54.3333333333333 0.183650319144693
        54.6666666666667 0.183458624899995
        55 0.183272484238379
        55.3333333333333 0.183091078386717
        55.6666666666667 0.182914413883956
        56 0.182741600790831
        56.3333333333333 0.182572506224174
        56.6666666666667 0.182406306908511
        57 0.182243420717696
        57.3333333333333 0.182083437393356
        57.6666666666667 0.181926084120029
        58 0.181771640516727
        58.3333333333333 0.181619833437524
        58.6666666666667 0.18147038925969
        59 0.181323310675472
        59.3333333333333 0.181178807992999
        59.6666666666667 0.181036607071383
        60 0.180896571867716
        60.3333333333333 0.18075870469238
        60.6666666666667 0.180622869190234
        61 0.180489136802309
        61.3333333333333 0.180357232221675
        61.6666666666667 0.18022701851593
        62 0.180098427956228
        62.3333333333333 0.179971253845856
        62.6666666666667 0.179845428108368
        63 0.179721021511866
        63.3333333333333 0.179597201469005
        63.6666666666667 0.179474107574434
        64 0.179351740516717
        64.3333333333333 0.179229614069754
        64.6666666666667 0.17910758930919
        65 0.178985109531273
        65.3333333333333 0.178861965461299
        65.6666666666667 0.178738295786592
        66 0.178613403367829
        66.3333333333333 0.17848714769225
        66.6666666666667 0.178359039501942
        67 0.178228867823811
        67.3333333333333 0.178096281866463
        67.6666666666667 0.177961139675162
        68 0.177823368861889
        68.3333333333333 0.177682547742495
        68.6666666666667 0.177539092230985
        69 0.177392160940623
        69.3333333333333 0.177243078275452
        69.6666666666667 0.177090932715673
        70 0.17693670022422
        70.3333333333333 0.176780518381493
        70.6666666666667 0.176622735001926
        71 0.176464118689818
        71.3333333333333 0.176304528339328
        71.6666666666667 0.176144663806059
        72 0.175985085811423
        72.3333333333333 0.175826215663311
        72.6666666666667 0.175668054239171
        73 0.175511515152985
        73.3333333333333 0.175356319393386
        73.6666666666667 0.175203241472739
        74 0.175052002691317
        74.3333333333333 0.174903238028377
        74.6666666666667 0.174756950277434
        75 0.174613282925204
        75.3333333333333 0.174472238825299
        75.6666666666667 0.174333961617396
        76 0.174198524640157
        76.3333333333333 0.174065719408121
        76.6666666666667 0.173936253449666
        77 0.173809213392746
        77.3333333333333 0.173685236362893
        77.6666666666667 0.17356383135048
        78 0.173445212440441
        78.3333333333333 0.173329593914805
        78.6666666666667 0.173216413468754
        79 0.173105602551314
        79.3333333333333 0.172997940340084
        79.6666666666667 0.172892581319919
        80 0.172789598013098
        80.3333333333333 0.172688780139291
        80.6666666666667 0.172590624428403
        81 0.17249435467648
        81.3333333333333 0.172400467571806
        81.6666666666667 0.172308823248328
        82 0.172218786128615
        82.3333333333333 0.172130994571797
        82.6666666666667 0.172045166772465
        83 0.171961162325542
        83.3333333333333 0.171878840681016
        83.6666666666667 0.171798344615535
        84 0.171719320834296
        84.3333333333333 0.171642266472497
        84.6666666666667 0.171566402691084
        85 0.171492368456853
        85.3333333333333 0.171419739188628
        85.6666666666667 0.171348373762705
        86 0.171278343817064
        86.3333333333333 0.171209791997346
        86.6666666666667 0.171142506118271
        87 0.171076415826756
        87.3333333333333 0.171011521717695
        87.6666666666667 0.170947611323795
        88 0.170885040260377
        88.3333333333333 0.170823596040168
        88.6666666666667 0.170762923934315
        89 0.170703450659463
        89.3333333333333 0.170645105680953
        89.6666666666667 0.170587391925997
        90 0.170530665125663
        90.3333333333333 0.170474925701136
        90.6666666666667 0.17042010295549
        91 0.170365841664242
        91.3333333333333 0.170312497707258
        91.6666666666667 0.170260213731192
        92 0.170208563261901
        92.3333333333333 0.170157475388168
        92.6666666666667 0.170107092659541
        93 0.170057771219929
        93.3333333333333 0.17000879962323
        93.6666666666667 0.169960605154407
        94 0.169913188095033
        94.3333333333333 0.169866335094256
        94.6666666666667 0.16982018878604
        95 0.169774606964264
        95.3333333333333 0.169729589822482
        95.6666666666667 0.169685280035002
        96 0.169641606588055
        96.3333333333333 0.169598213405521
        96.6666666666667 0.169555599431792
        97 0.169513408555797
        97.3333333333333 0.16947178347096
        97.6666666666667 0.169430653067446
        98 0.169389946204138
        98.3333333333333 0.169349734311995
        98.6666666666667 0.169310302773859
        99 0.16927100998375
        99.3333333333333 0.169232283916242
        99.6666666666667 0.169193982078234
        100 0.169156104591883
      };
    %\addlegendentry{fd}
    \addplot [ultra thick, mediumpurple148103189]
    table {%
        0.333333333333333 0.775627897375914
        0.666666666666667 0.775196106077645
        1 0.7715565644051
        1.33333333333333 0.742201103378227
        1.66666666666667 0.70440943492409
        2 0.69872130255289
        2.33333333333333 0.697702399121499
        2.66666666666667 0.698332309741903
        3 0.697402977982646
        3.33333333333333 0.686297382150183
        3.66666666666667 0.669323178838282
        4 0.668335524343599
        4.33333333333333 0.666900235499645
        4.66666666666667 0.665645319049598
        5 0.667523216361286
        5.33333333333333 0.667819847475487
        5.66666666666667 0.667624225076943
        6 0.668342788228635
        6.33333333333333 0.691118067387398
        6.66666666666667 0.697943224925466
        7 0.70075204464605
        7.33333333333333 0.703108106089399
        7.66666666666667 0.67510031330532
        8 0.688625400920923
        8.33333333333333 0.659466878329073
        8.66666666666667 0.692049009820287
        9 0.668870786889435
        9.33333333333333 0.654461923906638
        9.66666666666667 0.650755278885418
        10 0.685971210046256
        10.3333333333333 0.696593688461137
        10.6666666666667 0.71470618515221
        11 0.725063657920861
        11.3333333333333 0.746109014248953
        11.6666666666667 0.70744340455537
        12 0.707126665348559
        12.3333333333333 0.771542506191938
        12.6666666666667 0.705358558410061
        13 0.744475116783602
        13.3333333333333 0.722582271805871
        13.6666666666667 0.726358432518038
        14 0.723150907141934
        14.3333333333333 0.679773648400972
        14.6666666666667 0.680370352336792
        15 0.696227959647422
        15.3333333333333 0.694347299786611
        15.6666666666667 0.692074029158935
        16 0.669468940400803
        16.3333333333333 0.65315256350247
        16.6666666666667 0.603665563756382
        17 0.602832870476089
        17.3333333333333 0.595309937171279
        17.6666666666667 0.590661114297158
        18 0.585311069159002
        18.3333333333333 0.57890444060323
        18.6666666666667 0.57152824551846
        19 0.562960160598856
        19.3333333333333 0.553108207267678
        19.6666666666667 0.541800608960036
        20 0.530788750604657
        20.3333333333333 0.509362851090659
        20.6666666666667 0.500313421600464
        21 0.458276827942908
        21.3333333333333 0.423978782314546
        21.6666666666667 0.410975817554341
        22 0.395142859458522
        22.3333333333333 0.381567418167076
        22.6666666666667 0.364112998246653
        23 0.348139797728546
        23.3333333333333 0.334126516367679
        23.6666666666667 0.322636592991401
        24 0.313174757600465
        24.3333333333333 0.305356608633677
        24.6666666666667 0.299093741237398
        25 0.293652750028876
        25.3333333333333 0.287443992034151
        25.6666666666667 0.280484444860076
        26 0.273229468276794
        26.3333333333333 0.265907954172638
        26.6666666666667 0.258756328459205
        27 0.251944576216249
        27.3333333333333 0.245451333955947
        27.6666666666667 0.239195669912611
        28 0.234399177036507
        28.3333333333333 0.229964585716272
        28.6666666666667 0.226239994178841
        29 0.222879640207432
        29.3333333333333 0.219987267780369
        29.6666666666667 0.217402676712501
        30 0.21503815705261
        30.3333333333333 0.212768775170538
        30.6666666666667 0.210515929684222
        31 0.208242132503066
        31.3333333333333 0.205964337807575
        31.6666666666667 0.203731084384826
        32 0.201597661586173
        32.3333333333333 0.199602524547766
        32.6666666666667 0.197758546291976
        33 0.196052984170642
        33.3333333333333 0.194453283187721
        33.6666666666667 0.192919044533356
        34 0.191413696822533
        34.3333333333333 0.189914442997313
        34.6666666666667 0.188418253145896
        35 0.186936855014001
        35.3333333333333 0.185491667957353
        35.6666666666667 0.184104071490056
        36 0.182787723804782
        36.3333333333333 0.181545498723288
        36.6666666666667 0.180370618854867
        37 0.179252567798462
        37.3333333333333 0.178180190678585
        37.6666666666667 0.177145337016597
        38 0.176144593706721
        38.3333333333333 0.175176610175702
        38.6666666666667 0.174241844114525
        39 0.173341665544903
        39.3333333333333 0.172475890303599
        39.6666666666667 0.171643258987356
        40 0.170842136850874
        40.3333333333333 0.170070511394642
        40.6666666666667 0.169326061593887
        41 0.168607371107708
        41.3333333333333 0.167912721335672
        41.6666666666667 0.167240806659582
        42 0.16659009276167
        42.3333333333333 0.165959390888028
        42.6666666666667 0.165345844889466
        43 0.164746866808638
        43.3333333333333 0.164161512430129
        43.6666666666667 0.163591072636834
        44 0.163036481697642
        44.3333333333333 0.162497371487543
        44.6666666666667 0.161973369863237
        45 0.161464100801693
        45.3333333333333 0.160969330147029
        45.6666666666667 0.16236926461764
        46 0.163304824965419
        46.3333333333333 0.212275086149953
        46.6666666666667 0.186405185014519
        47 0.180817944937048
        47.3333333333333 0.17788884036556
        47.6666666666667 0.173480710072373
        48 0.171125044009045
        48.3333333333333 0.16887358679637
        48.6666666666667 0.168142712514947
        49 0.167076846781169
        49.3333333333333 0.164985238974297
        49.6666666666667 0.165140832777178
        50 0.164002865175261
        50.3333333333333 0.162990267449724
        50.6666666666667 0.161819596110576
        51 0.160625616030224
        51.3333333333333 0.159440873981823
        51.6666666666667 0.158332451098528
        52 0.157339854349172
        52.3333333333333 0.156472342563211
        52.6666666666667 0.155720477641691
        53 0.155051517679068
        53.3333333333333 0.154418744386019
        53.6666666666667 0.153755183963777
        54 0.152943508947589
        54.3333333333333 0.152168599223124
        54.6666666666667 0.151525258071648
        55 0.150863275656989
        55.3333333333333 0.150213967278754
        55.6666666666667 0.149573876366244
        56 0.148961574555713
        56.3333333333333 0.148376814254027
        56.6666666666667 0.147821822352042
        57 0.147293860784147
        57.3333333333333 0.146788964558251
        57.6666666666667 0.146302238245356
        58 0.145828986479654
        58.3333333333333 0.145365322463065
        58.6666666666667 0.144908476928079
        59 0.144457336052659
        59.3333333333333 0.144012526929211
        59.6666666666667 0.143575515101281
        60 0.143148000208425
        60.3333333333333 0.142731459893353
        60.6666666666667 0.14232592845762
        61 0.14193075256247
        61.3333333333333 0.141543747754515
        61.6666666666667 0.141163026428848
        62 0.140786846558309
        62.3333333333333 0.140413842418756
        62.6666666666667 0.140042336491262
        63 0.139672256527436
        63.3333333333333 0.139301993892805
        63.6666666666667 0.138931164094137
        64 0.138557996225059
        64.3333333333333 0.13818048182249
        64.6666666666667 0.137796527806205
        65 0.137403415687579
        65.3333333333333 0.13699857051095
        65.6666666666667 0.136580102159021
        66 0.136146421208794
        66.3333333333333 0.13569817710919
        66.6666666666667 0.135234779499265
        67 0.134755556161847
        67.3333333333333 0.13425874145218
        67.6666666666667 0.13374310418039
        68 0.133210678940906
        68.3333333333333 0.132663977280829
        68.6666666666667 0.132106695242642
        69 0.131543017807239
        69.3333333333333 0.130977152674721
        69.6666666666667 0.130413958711201
        70 0.129858793080576
        70.3333333333333 0.129318222153189
        70.6666666666667 0.128799948864156
        71 0.128313210985113
        71.3333333333333 0.127866178054808
        71.6666666666667 0.127456450725301
        72 0.127068235355354
        72.3333333333333 0.126682504248817
        72.6666666666667 0.126288244191295
        73 0.125885986592194
        73.3333333333333 0.125483732094792
        73.6666666666667 0.12509006919433
        74 0.124709798562
        74.3333333333333 0.124343435780326
        74.6666666666667 0.123987988653511
        75 0.123639176733154
        75.3333333333333 0.123294621266697
        75.6666666666667 0.122952814554948
        76 0.122616083674798
        76.3333333333333 0.122286683098061
        76.6666666666667 0.121967595272852
        77 0.121659726449376
        77.3333333333333 0.121362058887545
        77.6666666666667 0.121072607478633
        78 0.120786889972402
        78.3333333333333 0.120502180423207
        78.6666666666667 0.12021791784122
        79 0.119935955267138
        79.3333333333333 0.119657989635484
        79.6666666666667 0.119385399850406
        80 0.11911860012237
        80.3333333333333 0.118857198183175
        80.6666666666667 0.118599992726573
        81 0.11834521346738
        81.3333333333333 0.118092460624296
        81.6666666666667 0.117841414324668
        82 0.117592077799533
        82.3333333333333 0.1173455076039
        82.6666666666667 0.117101708805934
        83 0.116861903241324
        83.3333333333333 0.116625610965304
        83.6666666666667 0.116393487812125
        84 0.116165297130254
        84.3333333333333 0.115940720316572
        84.6666666666667 0.115720170076322
        85 0.115502920443113
        85.3333333333333 0.115289465280472
        85.6666666666667 0.115079729068047
        86 0.159293221305657
        86.3333333333333 0.156558176671576
        86.6666666666667 0.152520852729897
        87 0.148290804165181
        87.3333333333333 0.144397570843805
        87.6666666666667 0.141263858231185
        88 0.138935084697199
        88.3333333333333 0.137300466825939
        88.6666666666667 0.136145956801188
        89 0.135251767875333
        89.3333333333333 0.134437704711213
        89.6666666666667 0.133576454944444
        90 0.132606440655254
        90.3333333333333 0.131534642061206
        90.6666666666667 0.130412310350887
        91 0.129305472030457
        91.3333333333333 0.128268000933255
        91.6666666666667 0.127325030135427
        92 0.126472939725798
        92.3333333333333 0.125688084650841
        92.6666666666667 0.124939275890045
        93 0.124200257812224
        93.3333333333333 0.123452884363216
        93.6666666666667 0.122686795211758
        94 0.121897561506646
        94.3333333333333 0.121084973120727
        94.6666666666667 0.120253964240929
        95 0.119412650811485
        95.3333333333333 0.118573576686023
        95.6666666666667 0.117752868525053
        96 0.116968239354257
        96.3333333333333 0.11624102263682
        96.6666666666667 0.115592600605586
        97 0.11504029492772
        97.3333333333333 0.114575519963443
        97.6666666666667 0.114142804439488
        98 0.113697456260751
        98.3333333333333 0.113231988195726
        98.6666666666667 0.112752805591717
        99 0.112271919570594
        99.3333333333333 0.111802464263129
        99.6666666666667 0.111354673243066
        100 0.110935365419143
      };
    %\addlegendentry{cg}
    \addplot [ultra thick, darkorange25512714]
    table {%
        0.333333333333333 0.775627897375914
        0.666666666666667 0.775196128445165
        1 0.7715565644051
        1.33333333333333 0.742201153919799
        1.66666666666667 0.704403005929827
        2 0.698706852427666
        2.33333333333333 0.697678821312723
        2.66666666666667 0.698298485966544
        3 0.697357848890877
        3.33333333333333 0.686237143027441
        3.66666666666667 0.669245011649503
        4 0.668243773296093
        4.33333333333333 0.666794313949405
        4.66666666666667 0.665520815014034
        5 0.667377556601138
        5.33333333333333 0.66765522914679
        5.66666666666667 0.66743358067304
        6 0.668120351555911
        6.33333333333333 0.69084286733738
        6.66666666666667 0.697640054525691
        7 0.700597950316908
        7.33333333333333 0.70269662906513
        7.66666666666667 0.674663895880037
        8 0.68812365738231
        8.33333333333333 0.658831196609014
        8.66666666666667 0.691190179011286
        9 0.668146960918381
        9.33333333333333 0.653703079878381
        9.66666666666667 0.649690967187919
        10 0.689483735901156
        10.3333333333333 0.694791222351908
        10.6666666666667 0.710830345071709
        11 0.723256011036884
        11.3333333333333 0.750532635496959
        11.6666666666667 0.707606249882505
        12 0.703918120285305
        12.3333333333333 0.770072511206691
        12.6666666666667 0.751457809308156
        13 0.739442875708682
        13.3333333333333 0.723045411244118
        13.6666666666667 0.723154481653279
        14 0.719618339059216
        14.3333333333333 0.718450848578126
        14.6666666666667 0.691724466175169
        15 0.690551129017863
        15.3333333333333 0.687838847581672
        15.6666666666667 0.686014725359735
        16 0.668158242021239
        16.3333333333333 0.654024293360442
        16.6666666666667 0.594857507236385
        17 0.589200592181764
        17.3333333333333 0.58254528546144
        17.6666666666667 0.575013019576542
        18 0.567551479343269
        18.3333333333333 0.559316306998902
        18.6666666666667 0.549603860537644
        19 0.538464969643696
        19.3333333333333 0.525807523535269
        19.6666666666667 0.514378794054258
        20 0.487734243094411
        20.3333333333333 0.473245218428317
        20.6666666666667 0.447875311528162
        21 0.431368389491782
        21.3333333333333 0.412870823700926
        21.6666666666667 0.396532997066079
        22 0.379544926909918
        22.3333333333333 0.362205452528488
        22.6666666666667 0.345914286707725
        23 0.330731776565306
        23.3333333333333 0.317149879822977
        23.6666666666667 0.306500351429532
        24 0.301336504003831
        24.3333333333333 0.298480080487064
        24.6666666666667 0.289474158155127
        25 0.276484582621807
        25.3333333333333 0.272004940063984
        25.6666666666667 0.264514568744175
        26 0.255541229149149
        26.3333333333333 0.247269306916621
        26.6666666666667 0.23975583258453
        27 0.233500344618275
        27.3333333333333 0.228530732374127
        27.6666666666667 0.224649256056074
        28 0.221519452522311
        28.3333333333333 0.218827152016411
        28.6666666666667 0.216359150176374
        29 0.213979860097137
        29.3333333333333 0.211601017225571
        29.6666666666667 0.209181672825518
        30 0.206724686875971
        30.3333333333333 0.204261457445141
        30.6666666666667 0.201840734423004
        31 0.199516957180838
        31.3333333333333 0.197331767842726
        31.6666666666667 0.195305078292003
        32 0.193425326396098
        32.3333333333333 0.191657874756676
        32.6666666666667 0.189962040922291
        33 0.188307382776234
        33.3333333333333 0.186680188681976
        33.6666666666667 0.185082135677997
        34 0.183526272020838
        34.3333333333333 0.182032121375613
        34.6666666666667 0.180619334075771
        35 0.179302783159945
        35.3333333333333 0.178085957699394
        35.6666666666667 0.176961955070951
        36 0.175914321008046
        36.3333333333333 0.174924824998192
        36.6666666666667 0.173974597225705
        37 0.1730507860473
        37.3333333333333 0.172146713509174
        37.6666666666667 0.17126017801921
        38 0.170393079902941
        38.3333333333333 0.169548401640747
        38.6666666666667 0.168729932275796
        39 0.167939268267497
        39.3333333333333 0.167177295395542
        39.6666666666667 0.166443534748815
        40 0.165736058178151
        40.3333333333333 0.165053134004464
        40.6666666666667 0.16439229154442
        41 0.164138181631028
        41.3333333333333 0.163094785198974
        41.6666666666667 0.162372892213844
        42 0.161737418914564
        42.3333333333333 0.161124156880467
        42.6666666666667 0.160527451781692
        43 0.159961903818281
        43.3333333333333 0.159428449851642
        43.6666666666667 0.158921145211908
        44 0.158435254414616
        44.3333333333333 0.15796564810439
        44.6666666666667 0.157508639001527
        45 0.157061771246975
        45.3333333333333 0.156623901772465
        45.6666666666667 0.156194839542176
        46 0.1891383242959
        46.3333333333333 0.180542316235906
        46.6666666666667 0.180866023514572
        47 0.172867845129655
        47.3333333333333 0.167924456584347
        47.6666666666667 0.164198925558034
        48 0.164184697423815
        48.3333333333333 0.161972353130196
        48.6666666666667 0.16065323179793
        49 0.159233267646207
        49.3333333333333 0.158090397099959
        49.6666666666667 0.15680475613758
        50 0.155335270760505
        50.3333333333333 0.154454483510286
        50.6666666666667 0.153528316466985
        51 0.152612361667442
        51.3333333333333 0.151720922922553
        51.6666666666667 0.150879175917589
        52 0.150096411238519
        52.3333333333333 0.149374623822769
        52.6666666666667 0.14870693858683
        53 0.148083027708482
        53.3333333333333 0.14749300894981
        53.6666666666667 0.146927986711115
        54 0.146381575727651
        54.3333333333333 0.145849922436212
        54.6666666666667 0.145329680640596
        55 0.144818546428399
        55.3333333333333 0.144312989574621
        55.6666666666667 0.143810753129071
        56 0.143309036418461
        56.3333333333333 0.142805329466576
        56.6666666666667 0.142298024742869
        57 0.141785506646002
        57.3333333333333 0.141267144973662
        57.6666666666667 0.140742994945312
        58 0.140213954853717
        58.3333333333333 0.139680850794903
        58.6666666666667 0.139144820446992
        59 0.138607007440369
        59.3333333333333 0.138067405872121
        59.6666666666667 0.137525006982237
        60 0.136980341490449
        60.3333333333333 0.136433324165526
        60.6666666666667 0.135885960478696
        61 0.135338405366434
        61.3333333333333 0.134790270988532
        61.6666666666667 0.134240389792748
        62 0.133685174012927
        62.3333333333333 0.133120938293759
        62.6666666666667 0.132545382094475
        63 0.131956034833183
        63.3333333333333 0.131352133524844
        63.6666666666667 0.13073361528334
        64 0.130101358154147
        64.3333333333333 0.129457109849348
        64.6666666666667 0.128804598199286
        65 0.12814804786598
        65.3333333333333 0.127492184790907
        65.6666666666667 0.126843190388816
        66 0.126208315838383
        66.3333333333333 0.125594220576842
        66.6666666666667 0.125003783380681
        67 0.124434479649987
        67.3333333333333 0.123883527649081
        67.6666666666667 0.12335299884643
        68 0.122849129829828
        68.3333333333333 0.122376822267205
        68.6666666666667 0.121936105590328
        69 0.121520103745704
        69.3333333333333 0.121118213981663
        69.6666666666667 0.120723888200514
        70 0.120336344180734
        70.3333333333333 0.1199588221046
        70.6666666666667 0.119594976307976
        71 0.119246375812139
        71.3333333333333 0.118911203077155
        71.6666666666667 0.118587067658026
        72 0.118270681212562
        72.3333333333333 0.117959634642986
        72.6666666666667 0.117651754170995
        73 0.117346155813139
        73.3333333333333 0.117044223301961
        73.6666666666667 0.116748155764535
        74 0.116458453214444
        74.3333333333333 0.116175129229728
        74.6666666666667 0.115897465312083
        75 0.115624984849347
        75.3333333333333 0.115357046912091
        75.6666666666667 0.115094149292088
        76 0.114836953898917
        76.3333333333333 0.114585471503187
        76.6666666666667 0.114339549413811
        77 0.114098544342405
        77.3333333333333 0.113860749040853
        77.6666666666667 0.113625188043275
        78 0.11339104721552
        78.3333333333333 0.113157837957602
        78.6666666666667 0.112925643833787
        79 0.112694466643957
        79.3333333333333 0.11246406221788
        79.6666666666667 0.112234842102406
        80 0.112006315880295
        80.3333333333333 0.1117791417776
        80.6666666666667 0.111553815115627
        81 0.113048880130491
        81.3333333333333 0.112631202206123
        81.6666666666667 0.112399040560304
        82 0.112076651379835
        82.3333333333333 0.111778402663291
        82.6666666666667 0.111485938457432
        83 0.111204041020748
        83.3333333333333 0.110928782080165
        83.6666666666667 0.110656551795404
        84 0.11038620268337
        84.3333333333333 0.110116501765458
        84.6666666666667 0.109846790390846
        85 0.109575995386356
        85.3333333333333 0.109303701694727
        85.6666666666667 0.111845492446458
        86 0.115485421591898
        86.3333333333333 0.114535711410586
        86.6666666666667 0.11356271982549
        87 0.112641856220732
        87.3333333333333 0.111831533410947
        87.6666666666667 0.111151158761852
        88 0.110586880856943
        88.3333333333333 0.110102896676105
        88.6666666666667 0.109664904303621
        89 0.109255781983527
        89.3333333333333 0.108869661235
        89.6666666666667 0.108495928744606
        90 0.108123268004678
        90.3333333333333 0.107752843224126
        90.6666666666667 0.107389972606087
        91 0.107038165160609
        91.3333333333333 0.106696119168359
        91.6666666666667 0.106362361406289
        92 0.106034996969379
        92.3333333333333 0.105714957885363
        92.6666666666667 0.105403262060285
        93 0.105101013411135
        93.3333333333333 0.104808065723278
        93.6666666666667 0.104523435991385
        94 0.10424454903111
        94.3333333333333 0.103970245003059
        94.6666666666667 0.103699025863248
        95 0.103430562626356
        95.3333333333333 0.103165447676994
        95.6666666666667 0.102904274827694
        96 0.102647555320265
        96.3333333333333 0.102395885512019
        96.6666666666667 0.102148854430836
        97 0.101905965853576
        97.3333333333333 0.101667479570565
        97.6666666666667 0.101433319048213
        98 0.101203744393476
        98.3333333333333 0.100979268986025
        98.6666666666667 0.10076006980755
        99 0.100546070886608
        99.3333333333333 0.100336689397786
        99.6666666666667 0.100131510081526
        100 0.0999293562388777
      };
    %\addlegendentry{nmn}
  \end{axis}

\end{tikzpicture}


==> figs/pgfplot/ICCAD_test7/ICCAD_test7.tex <==
\pgfplotsset{
  width=\linewidth,
  height=.75\linewidth
}
\noindent
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[inner sep=2pt, outer sep=0pt]
  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{mediumpurple148103189}{RGB}{148,103,189}
  \definecolor{sienna1408675}{RGB}{140,86,75}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          draw=lightgray204},
      % title={ICCAD : test7},
      xmin=-0.1, xmax=101,
      ymin=-0.416680432172987, ymax=0.771248028121027,
      tick align=inside,
      tick pos=left,
      tick style={major tick length=3pt},
      xtick = {0, 20, 80, 100},
      ytick = {-0.3, 0.6},
      yticklabels = {0.1, 0.6},
      xlabel = {step},
      xlabel near ticks,
      xlabel shift={-8pt},
      ylabel= {$\log(\mathcal{L}_{smo})$},
      ylabel near ticks,
      ylabel shift={-12pt},
    ]
    \addplot [dashed, ultra thick, steelblue31119180]
    table {%
        0.333333333333333 0.717251279925845
        0.666666666666667 0.717204197684566
        1 0.717158158940663
        1.33333333333333 0.717112776772984
        1.66666666666667 0.717067580964721
        2 0.717022211725301
        2.33333333333333 0.716976419780885
        2.66666666666667 0.716929623382608
        3 0.716881351172256
        3.33333333333333 0.716831131445978
        3.66666666666667 0.716778464417684
        4 0.716722905293468
        4.33333333333333 0.716663648497886
        4.66666666666667 0.716600053994776
        5 0.716531508713094
        5.33333333333333 0.716456899426378
        5.66666666666667 0.716375583076319
        6 0.71628627700434
        6.33333333333333 0.716188001722297
        6.66666666666667 0.716079331127753
        7 0.715958669104745
        7.33333333333333 0.715824415367112
        7.66666666666667 0.715674575278897
        8 0.715506841360056
        8.33333333333333 0.7153185075043
        8.66666666666667 0.715106856153498
        9 0.71486837501106
        9.33333333333333 0.714599058038881
        9.66666666666667 0.71429442719682
        10 0.713949133063222
        10.3333333333333 0.713557139069214
        10.6666666666667 0.713111455289416
        11 0.712603978774307
        11.3333333333333 0.712025073691032
        11.6666666666667 0.711363902165281
        12 0.710607419851517
        12.3333333333333 0.70974079266302
        12.6666666666667 0.708746664424357
        13 0.707604531993888
        13.3333333333333 0.706290564779373
        13.6666666666667 0.704776946297498
        14 0.703030765316975
        14.3333333333333 0.701013586189522
        14.6666666666667 0.69868025517206
        15 0.6959774624016
        15.3333333333333 0.692842230694151
        15.6666666666667 0.689200468877024
        16 0.68496427043158
        16.3333333333333 0.680029855625963
        16.6666666666667 0.674274310014025
        17 0.667552253806944
        17.3333333333333 0.659691727510645
        17.6666666666667 0.650490533994248
        18 0.639711929121596
        18.3333333333333 0.627082760885385
        18.6666666666667 0.612294642206106
        19 0.595013037606912
        19.3333333333333 0.574903371107374
        19.6666666666667 0.551683543544783
        20 0.525222910190272
        20.3333333333333 0.495723743268276
        20.6666666666667 0.464039177842826
        21 0.43205232108199
        21.3333333333333 0.402666776146481
        21.6666666666667 0.378567859877302
        22 0.360101696589495
        22.3333333333333 0.3446965338562
        22.6666666666667 0.328680105262645
        23 0.30954472226141
        23.3333333333333 0.286743089817571
        23.6666666666667 0.261548417379912
        24 0.236540819811297
        24.3333333333333 0.214142798517839
        24.6666666666667 0.194816318412488
        25 0.177306059049382
        25.3333333333333 0.160633631355807
        25.6666666666667 0.144910673801626
        26 0.130770868787133
        26.3333333333333 0.118707739733091
        26.6666666666667 0.108807133918268
        27 0.100789752747786
        27.3333333333333 0.0941868143785929
        27.6666666666667 0.0885203475177065
        28 0.083423237610472
        28.3333333333333 0.0786905086080382
        28.6666666666667 0.074267216046119
        29 0.070201237212808
        29.3333333333333 0.0665704678829515
        29.6666666666667 0.063416989571831
        30 0.060697031662543
        30.3333333333333 0.058270010776603
        30.6666666666667 0.055934913866135
        31 0.0535010123717963
        31.3333333333333 0.050858740362103
        31.6666666666667 0.0480019486373044
        32 0.0450048712895396
        32.3333333333333 0.0419732309169822
        32.6666666666667 0.0390028528051002
        33 0.0361565562493215
        33.3333333333333 0.0334634957898099
        33.6666666666667 0.0309283261558053
        34 0.0285425078973972
        34.3333333333333 0.0262957065583314
        34.6666666666667 0.0241798235390535
        35 0.022190506828113
        35.3333333333333 0.0203254287139922
        35.6666666666667 0.0185828099075569
        36 0.0169613372784787
        36.3333333333333 0.0154591503453632
        36.6666666666667 0.0140724962487623
        37 0.0127954507862872
        37.3333333333333 0.0116188628785572
        37.6666666666667 0.0105294463494522
        38 0.00951251993115687
        38.3333333333333 0.00855024028576123
        38.6666666666667 0.007628090444186
        39 0.0067346712665074
        39.3333333333333 0.00586295460105957
        39.6666666666667 0.00501101804746684
        40 0.0041799842371637
        40.3333333333333 0.00337240952065587
        40.6666666666667 0.00259059989601707
        41 0.00183628878030373
        41.3333333333333 0.00110871616012032
        41.6666666666667 0.000405779678890661
        42 -0.000276562042085815
        42.3333333333333 -0.00094077611636445
        42.6666666666667 -0.00159014999484297
        43 -0.00222563457630365
        43.3333333333333 -0.002847704860097
        43.6666666666667 -0.00345614138699124
        44 -0.00404921824614846
        44.3333333333333 -0.00462590240140215
        44.6666666666667 -0.00518607451452624
        45 -0.00572826632121903
        45.3333333333333 -0.00625327594255631
        45.6666666666667 -0.00676223239098062
        46 -0.00725540465613794
        46.3333333333333 -0.00773474683483266
        46.6666666666667 -0.00820043058986453
        47 -0.00865431523392624
        47.3333333333333 -0.00909690818459696
        47.6666666666667 -0.0095290467409086
        48 -0.00995080888839417
        48.3333333333333 -0.010362819532016
        48.6666666666667 -0.0107652149548156
        49 -0.0111580232677625
        49.3333333333333 -0.011540890275393
        49.6666666666667 -0.0119149949032543
        50 -0.0122801502232756
        50.3333333333333 -0.0126362789960733
        50.6666666666667 -0.0129846220348422
        51 -0.013325215711069
        51.3333333333333 -0.0136589767543407
        51.6666666666667 -0.0139858345139938
        52 -0.0143067097009727
        52.3333333333333 -0.0146218095865173
        52.6666666666667 -0.0149309562659901
        53 -0.0152347441546219
        53.3333333333333 -0.0155332725413652
        53.6666666666667 -0.0158264754204084
        54 -0.0161147844457318
        54.3333333333333 -0.0163984112686375
        54.6666666666667 -0.0166767378220475
        55 -0.0169509173418192
        55.3333333333333 -0.0172202768919264
        55.6666666666667 -0.0174854731527787
        56 -0.017746554069382
        56.3333333333333 -0.018004123090433
        56.6666666666667 -0.0182573406490041
        57 -0.0185072554233419
        57.3333333333333 -0.0187535280429751
        57.6666666666667 -0.0189963193312612
        58 -0.0192355121538201
        58.3333333333333 -0.0194716020214927
        58.6666666666667 -0.0197043609723203
        59 -0.0199343971539062
        59.3333333333333 -0.0201610367335712
        59.6666666666667 -0.0203848885223012
        60 -0.020606227511808
        60.3333333333333 -0.02082482638343
        60.6666666666667 -0.0210404574260503
        61 -0.0212536755986864
        61.3333333333333 -0.021464477385352
        61.6666666666667 -0.0216728593067216
        62 -0.021878649889287
        62.3333333333333 -0.0220820136056161
        62.6666666666667 -0.0222833395170692
        63 -0.0224824004748676
        63.3333333333333 -0.0226790250718117
        63.6666666666667 -0.0228736029908989
        64 -0.0230657383996561
        64.3333333333333 -0.0232559337523371
        64.6666666666667 -0.0234438492907291
        65 -0.0236296507896837
        65.3333333333333 -0.0238131668156378
        65.6666666666667 -0.0239950698275831
        66 -0.0241747948352586
        66.3333333333333 -0.0243523391779537
        66.6666666666667 -0.0245280946255569
        67 -0.02470166448308
        67.3333333333333 -0.0248737791983457
        67.6666666666667 -0.0250435909430298
        68 -0.0252117177844232
        68.3333333333333 -0.0253781013448444
        68.6666666666667 -0.0255426267108863
        69 -0.0257055177715244
        69.3333333333333 -0.0258663771359144
        69.6666666666667 -0.0260259940312384
        70 -0.0261839712428936
        70.3333333333333 -0.0263403070116717
        70.6666666666667 -0.026495169367929
        71 -0.0266484435404267
        71.3333333333333 -0.0268006375413766
        71.6666666666667 -0.0269509571701844
        72 -0.0270999105243331
        72.3333333333333 -0.0272474962211521
        72.6666666666667 -0.0273936561854499
        73 -0.0275386726165895
        73.3333333333333 -0.0276818634960713
        73.6666666666667 -0.0278239649198979
        74 -0.0279648055047338
        74.3333333333333 -0.0281040432799442
        74.6666666666667 -0.0282421880408313
        75 -0.0283790114449699
        75.3333333333333 -0.0285146259596576
        75.6666666666667 -0.0286489736098193
        76 -0.0287821101223368
        76.3333333333333 -0.0289138637140277
        76.6666666666667 -0.0290447453724634
        77 -0.0291744127418274
        77.3333333333333 -0.0293030925404532
        77.6666666666667 -0.0294310687173522
        78 -0.0295577138945532
        78.3333333333333 -0.0296841668208252
        78.6666666666667 -0.0298098572165774
        79 -0.0299354117185925
        79.3333333333333 -0.0300609442852049
        79.6666666666667 -0.0301863978275395
        80 -0.0303121147122553
        80.3333333333333 -0.0304386660507441
        80.6666666666667 -0.0305665093879705
        81 -0.0306955315684985
        81.3333333333333 -0.0308261335715829
        81.6666666666667 -0.0309585453869965
        82 -0.0310931116417051
        82.3333333333333 -0.0312298914476689
        82.6666666666667 -0.0313683719339608
        83 -0.031509012467878
        83.3333333333333 -0.0316512426149776
        83.6666666666667 -0.0317955792328293
        84 -0.0319416233618683
        84.3333333333333 -0.0320890901459432
        84.6666666666667 -0.0322379236463465
        85 -0.0323878385084225
        85.3333333333333 -0.0325383769325081
        85.6666666666667 -0.0326892526398337
        86 -0.0328402937605067
        86.3333333333333 -0.0329904669644513
        86.6666666666667 -0.0331401734014742
        87 -0.0332883209714397
        87.3333333333333 -0.0334350805297764
        87.6666666666667 -0.0335795308501462
        88 -0.03372184221515
        88.3333333333333 -0.0338610346268771
        88.6666666666667 -0.033997335349138
        89 -0.0341304539339818
        89.3333333333333 -0.0342598117683375
        89.6666666666667 -0.0343851752219585
        90 -0.0345068865986645
        90.3333333333333 -0.0346242514358052
        90.6666666666667 -0.034737439238981
        91 -0.0348469080683683
        91.3333333333333 -0.0349528858672604
        91.6666666666667 -0.0350568121456356
        92 -0.0351589162458285
        92.3333333333333 -0.0352592546270353
        92.6666666666667 -0.0353579415386379
        93 -0.0354541676641454
        93.3333333333333 -0.0355488552986724
        93.6666666666667 -0.0356416569405804
        94 -0.0357333223775642
        94.3333333333333 -0.0358248331328963
        94.6666666666667 -0.0359149177398861
        95 -0.0360049047572272
        95.3333333333333 -0.0360936956871164
        95.6666666666667 -0.0361820993481857
        96 -0.0362693636548441
        96.3333333333333 -0.0363559507083021
        96.6666666666667 -0.0364416865432893
        97 -0.0365266285379175
        97.3333333333333 -0.0366104868463789
        97.6666666666667 -0.0366937818635708
        98 -0.0367765132736279
        98.3333333333333 -0.036858391210383
        98.6666666666667 -0.0369392414428231
        99 -0.0370196427259376
        99.3333333333333 -0.037099363050633
        99.6666666666667 -0.0371786338588338
        100 -0.037256759370243
      };
    %\addlegendentry{moabbe}
    \addplot [dashed, ultra thick, sienna1408675]
    table {%
        0.333333333333333 0.717251279925845
        0.666666666666667 0.717251279925845
        1 0.717251279925845
        1.33333333333333 0.717251279925845
        1.66666666666667 0.717251279925845
        2 0.717251279925845
        2.33333333333333 0.717251279925845
        2.66666666666667 0.717251279925845
        3 0.717251279925845
        3.33333333333333 0.717251279925845
        3.66666666666667 0.717251279925845
        4 0.717251279925845
        4.33333333333333 0.717251279925845
        4.66666666666667 0.717251279925845
        5 0.717251279925845
        5.33333333333333 0.717251279925845
        5.66666666666667 0.717251279925845
        6 0.717251279925845
        6.33333333333333 0.717251279925845
        6.66666666666667 0.717251279925845
        7 0.717251279925845
        7.33333333333333 0.717251279925845
        7.66666666666667 0.717251279925845
        8 0.717251279925845
        8.33333333333333 0.717251279925845
        8.66666666666667 0.717251279925845
        9 0.717251279925845
        9.33333333333333 0.717251279925845
        9.66666666666667 0.717251279925845
        10 0.717251279925845
        10.3333333333333 0.717251279925845
        10.6666666666667 0.717251279925845
        11 0.717251279925845
        11.3333333333333 0.717251279925845
        11.6666666666667 0.717251279925845
        12 0.717251279925845
        12.3333333333333 0.717251279925845
        12.6666666666667 0.717251279925845
        13 0.717251279925845
        13.3333333333333 0.717251279925845
        13.6666666666667 0.717251279925845
        14 0.717251279925845
        14.3333333333333 0.717251279925845
        14.6666666666667 0.717251279925845
        15 0.717251279925845
        15.3333333333333 0.717251279925845
        15.6666666666667 0.717251279925845
        16 0.717251279925845
        16.3333333333333 0.717251279925845
        16.6666666666667 0.717251279925845
        17 0.717251279925845
        17.3333333333333 0.717251279925845
        17.6666666666667 0.717251279925845
        18 0.717251279925845
        18.3333333333333 0.717251279925845
        18.6666666666667 0.717251279925845
        19 0.717251279925845
        19.3333333333333 0.717251279925845
        19.6666666666667 0.717251279925845
        20 0.717251279925845
        20.3333333333333 0.717251279925845
        20.6666666666667 0.717251279925845
        21 0.717251279925845
        21.3333333333333 0.717251279925845
        21.6666666666667 0.717251279925845
        22 0.717251279925845
        22.3333333333333 0.717251279925845
        22.6666666666667 0.717251279925845
        23 0.717251279925845
        23.3333333333333 0.717251279925845
        23.6666666666667 0.717251279925845
        24 0.717251279925845
        24.3333333333333 0.717251279925845
        24.6666666666667 0.717251279925845
        25 0.717251279925845
        25.3333333333333 0.717251279925845
        25.6666666666667 0.717251279925845
        26 0.717251279925845
        26.3333333333333 0.717251279925845
        26.6666666666667 0.717251279925845
        27 0.717251279925845
        27.3333333333333 0.717251279925845
        27.6666666666667 0.717251279925845
        28 0.717251279925845
        28.3333333333333 0.717251279925845
        28.6666666666667 0.717251279925845
        29 0.717251279925845
        29.3333333333333 0.717251279925845
        29.6666666666667 0.717251279925845
        30 0.717251279925845
        30.3333333333333 0.717251279925845
        30.6666666666667 0.717251279925845
        31 0.717251279925845
        31.3333333333333 0.717251279925845
        31.6666666666667 0.717220215391621
        32 0.717049146276947
        32.3333333333333 0.71684434512488
        32.6666666666667 0.716598362748482
        33 0.716302319792457
        33.3333333333333 0.715945357800586
        33.6666666666667 0.715514300816947
        34 0.714993218201262
        34.3333333333333 0.714362685797259
        34.6666666666667 0.713599460009982
        35 0.712675491494798
        35.3333333333333 0.71155714999327
        35.6666666666667 0.710204384699217
        36 0.708569728806842
        36.3333333333333 0.706597358082094
        36.6666666666667 0.704222151979372
        37 0.701369044771714
        37.3333333333333 0.697952706723936
        37.6666666666667 0.693877882034092
        38 0.68903977252216
        38.3333333333333 0.683326787863834
        38.6666666666667 0.676623098145705
        39 0.668813695758547
        39.3333333333333 0.659791104337576
        39.6666666666667 0.649463560403556
        40 0.637765389902142
        40.3333333333333 0.624669367131757
        40.6666666666667 0.610199739249009
        41 0.594445365012255
        41.3333333333333 0.577571918010024
        41.6666666666667 0.559829584377649
        42 0.541554897244222
        42.3333333333333 0.523163669070831
        42.6666666666667 0.505132498745496
        43 0.487969199508542
        43.3333333333333 0.472170047537819
        43.6666666666667 0.458163559644652
        44 0.446238496861848
        44.3333333333333 0.436451276112664
        44.6666666666667 0.428552779667488
        45 0.422025521051055
        45.3333333333333 0.41627903988382
        45.6666666666667 0.410852606933462
        46 0.405466513896243
        46.3333333333333 0.399977772887974
        46.6666666666667 0.394325240933708
        47 0.388494109960709
        47.3333333333333 0.382500333857457
        47.6666666666667 0.376377566606416
        48 0.37016634642488
        48.3333333333333 0.363913503606626
        48.6666666666667 0.357670907766047
        49 0.351488388911571
        49.3333333333333 0.345408470937953
        49.6666666666667 0.339464647272417
        50 0.333681066383358
        50.3333333333333 0.32807345649573
        50.6666666666667 0.322650913071725
        51 0.3174173163944
        51.3333333333333 0.312373194376034
        51.6666666666667 0.307516004409916
        52 0.302842034693477
        52.3333333333333 0.298346332719175
        52.6666666666667 0.294023926131509
        53 0.289869254631294
        53.3333333333333 0.285877195314141
        53.6666666666667 0.282042393515945
        54 0.278359622109982
        54.3333333333333 0.274823996119346
        54.6666666666667 0.271429714344582
        55 0.268171438925284
        55.3333333333333 0.265043015095457
        55.6666666666667 0.262037640920406
        56 0.259147933653905
        56.3333333333333 0.256365315113091
        56.6666666666667 0.25368046230455
        57 0.251083663113377
        57.3333333333333 0.248565360211127
        57.6666666666667 0.246118705904942
        58 0.24373855277103
        58.3333333333333 0.241422175634531
        58.6666666666667 0.239168878486041
        59 0.236978199367275
        59.3333333333333 0.234850402460256
        59.6666666666667 0.232785225800931
        60 0.23078205127554
        60.3333333333333 0.228840081251903
        60.6666666666667 0.226957659018678
        61 0.225133179325986
        61.3333333333333 0.223364658378096
        61.6666666666667 0.221650291134209
        62 0.219988271144461
        62.3333333333333 0.218376920102749
        62.6666666666667 0.216814314537709
        63 0.215299236193055
        63.3333333333333 0.213830105547722
        63.6666666666667 0.212405744707795
        64 0.211024873706532
        64.3333333333333 0.209686175068563
        64.6666666666667 0.208388488964419
        65 0.207130817667988
        65.3333333333333 0.205912004667123
        65.6666666666667 0.204731124940531
        66 0.203587032050095
        66.3333333333333 0.202478946502485
        66.6666666666667 0.201406067564601
        67 0.200367310199812
        67.3333333333333 0.199362161798281
        67.6666666666667 0.198389630091934
        68 0.197449101640988
        68.3333333333333 0.196539881145579
        68.6666666666667 0.195661257927471
        69 0.194812573348714
        69.3333333333333 0.193993222047979
        69.6666666666667 0.193202451655211
        70 0.192440102015355
        70.3333333333333 0.191704926236675
        70.6666666666667 0.190996539402126
        71 0.190314615270996
        71.3333333333333 0.189658074046886
        71.6666666666667 0.189026705364846
        72 0.188419884360413
        72.3333333333333 0.187836841077684
        72.6666666666667 0.18727706887096
        73 0.186739575891787
        73.3333333333333 0.186224044139622
        73.6666666666667 0.185729534096916
        74 0.185255166347894
        74.3333333333333 0.184800602590181
        74.6666666666667 0.184364950429255
        75 0.183947379305034
        75.3333333333333 0.183547190059129
        75.6666666666667 0.18316333384952
        76 0.182795031294659
        76.3333333333333 0.182441153122137
        76.6666666666667 0.182100909572412
        77 0.181773368405702
        77.3333333333333 0.181457523784593
        77.6666666666667 0.181152157846038
        78 0.180856532958928
        78.3333333333333 0.180569353899773
        78.6666666666667 0.180289598561813
        79 0.180016727423409
        79.3333333333333 0.179750199078642
        79.6666666666667 0.179489400812198
        80 0.179234204921367
        80.3333333333333 0.178984274312553
        80.6666666666667 0.178739340454808
        81 0.178499133945901
        81.3333333333333 0.178263175361295
        81.6666666666667 0.178031263054316
        82 0.17780305515339
        82.3333333333333 0.177578837512515
        82.6666666666667 0.177358477188362
        83 0.177142190440569
        83.3333333333333 0.17692963417736
        83.6666666666667 0.176721024439883
        84 0.176516367498493
        84.3333333333333 0.176315108956265
        84.6666666666667 0.176117324129866
        85 0.1759225272828
        85.3333333333333 0.175730231648249
        85.6666666666667 0.175539879256021
        86 0.175351402704282
        86.3333333333333 0.175164312802928
        86.6666666666667 0.174978260031939
        87 0.174793175555712
        87.3333333333333 0.174609131141059
        87.6666666666667 0.174426057874099
        88 0.174244450176944
        88.3333333333333 0.174064380562899
        88.6666666666667 0.173885992153703
        89 0.173709216719422
        89.3333333333333 0.173534197564504
        89.6666666666667 0.173360795860806
        90 0.173189013756288
        90.3333333333333 0.173018853380633
        90.6666666666667 0.172850175484919
        91 0.172682699145809
        91.3333333333333 0.172516072215112
        91.6666666666667 0.172350083485848
        92 0.172184167405403
        92.3333333333333 0.172018040790148
        92.6666666666667 0.171851136557563
        93 0.171682886675362
        93.3333333333333 0.171512793062632
        93.6666666666667 0.17134064056135
        94 0.171166426551047
        94.3333333333333 0.170989651309661
        94.6666666666667 0.17081095085659
        95 0.170630180507748
        95.3333333333333 0.170447764137999
        95.6666666666667 0.170263912958079
        96 0.170079336752819
        96.3333333333333 0.169893892158471
        96.6666666666667 0.16970843286682
        97 0.169523101447633
        97.3333333333333 0.169338254644526
        97.6666666666667 0.169154249858377
        98 0.168971016929969
        98.3333333333333 0.168788771170428
        98.6666666666667 0.168607371107708
        99 0.168426317677125
        99.3333333333333 0.168245825888785
        99.6666666666667 0.168065395836491
        100 0.167885170773806
      };
    %\addlegendentry{milt}
    \addplot [ultra thick, forestgreen4416044]
    table {%
        0.333333333333333 0.717239523942224
        0.666666666666667 0.717196810970571
        1 0.7171550322357
        1.33333333333333 0.717113773046254
        2 0.717072729173191
        2.33333333333333 0.717031734618655
        2.66666666666667 0.716990207989968
        3 0.716947816762198
        3.33333333333333 0.716904200506756
        4 0.716858776959855
        4.33333333333333 0.716811268196549
        4.66666666666667 0.716808359233654
        5 0.716805311716152
        5.33333333333333 0.716802458101373
        6 0.716799382813903
        6.33333333333333 0.716796168963711
        6.66666666666667 0.716793065900775
        7 0.716789547207255
        7.33333333333333 0.716785889935414
        8 0.7167823711513
        8.33333333333333 0.716778298172486
        8.66666666666667 0.716728143010389
        9 0.716674597264328
        9.33333333333333 0.71661738174682
        10 0.716555440473593
        10.3333333333333 0.716488381988064
        10.6666666666667 0.71641506511262
        11 0.716334818874844
        11.3333333333333 0.716246360318473
        12 0.716148598598523
        12.3333333333333 0.71604021823548
        12.6666666666667 0.716035856585786
        13 0.71603141152228
        13.3333333333333 0.716026799694005
        14 0.71602152100177
        14.3333333333333 0.716015658758034
        14.6666666666667 0.71600940741449
        15 0.716002628021328
        15.3333333333333 0.715995181612688
        16 0.715986984776273
        16.3333333333333 0.715977731786704
        16.6666666666667 0.715857053587528
        17 0.715722361539372
        17.3333333333333 0.715571631775403
        18 0.715402610772497
        18.3333333333333 0.715212618305697
        18.6666666666667 0.714998572156199
        19 0.714756816812192
        19.3333333333333 0.714483341382351
        20 0.714173466192365
        20.3333333333333 0.713821917856995
        20.6666666666667 0.713812116746748
        21 0.71380102707588
        21.3333333333333 0.713788788720975
        22 0.713775205479582
        22.3333333333333 0.713760165120056
        22.6666666666667 0.713743163217121
        23 0.713724283450066
        23.3333333333333 0.713703413379956
        24 0.71367982412157
        24.3333333333333 0.713653178751131
        24.6666666666667 0.71325338935637
        25 0.712798283087675
        25.3333333333333 0.712279086982902
        26 0.711686077067503
        26.3333333333333 0.711007810763711
        26.6666666666667 0.710230935172011
        27 0.709339637715595
        27.3333333333333 0.708315839584606
        28 0.707138165938521
        28.3333333333333 0.705781695511223
        28.6666666666667 0.705752184263567
        29 0.705718980404118
        29.3333333333333 0.705681448401
        30 0.705639096364718
        30.3333333333333 0.705591489552847
        30.6666666666667 0.705537731160656
        31 0.705477038727844
        31.3333333333333 0.705408340079089
        32 0.705330359314844
        32.3333333333333 0.705242078142644
        32.6666666666667 0.703677613856725
        33 0.701870639479356
        33.3333333333333 0.699780733792443
        34 0.697360253978198
        34.3333333333333 0.694553214767544
        34.6666666666667 0.691293276526087
        35 0.68750217134533
        35.3333333333333 0.683087320456847
        36 0.67793910169971
        36.3333333333333 0.671927687260105
        36.6666666666667 0.671828597620941
        37 0.671715278049412
        37.3333333333333 0.671587191752331
        38 0.671440937344369
        38.3333333333333 0.671274372376747
        38.6666666666667 0.671084596660918
        39 0.670868306262888
        39.3333333333333 0.670621887160606
        40 0.670340725102032
        40.3333333333333 0.670020633927953
        40.6666666666667 0.662995912707334
        41 0.654773657696168
        41.3333333333333 0.645141176043217
        42 0.633851032876987
        42.3333333333333 0.620618846102711
        42.6666666666667 0.605127882627383
        43 0.587042822601697
        43.3333333333333 0.566042986307881
        44 0.54188890233845
        44.3333333333333 0.514543353574059
        44.6666666666667 0.514232854042843
        45 0.513876038629241
        45.3333333333333 0.513468052663037
        46 0.51300257107087
        46.3333333333333 0.512473587802593
        46.6666666666667 0.511873374871274
        47 0.511193608322616
        47.3333333333333 0.510425343924164
        48 0.509558545731123
        48.3333333333333 0.508582544813354
        48.6666666666667 0.478909111833864
        49 0.447770450499707
        49.3333333333333 0.417368360657862
        50 0.390498399981878
        50.3333333333333 0.36889908804697
        50.6666666666667 0.351614180197284
        51 0.335485108990465
        51.3333333333333 0.317416202682935
        52 0.295985083735228
        52.3333333333333 0.271544917549751
        52.6666666666667 0.271273569217982
        53 0.270872327909341
        53.3333333333333 0.27035732472101
        54 0.26973987627352
        54.3333333333333 0.269030512626703
        54.6666666666667 0.268239717273803
        55 0.267377951178241
        55.3333333333333 0.266457284577338
        56 0.265489264080993
        56.3333333333333 0.264487546349022
        56.6666666666667 0.239193283224422
        57 0.21538072409456
        57.3333333333333 0.194660199351665
        58 0.176365906022709
        58.3333333333333 0.158925462591422
        58.6666666666667 0.141789705232115
        59 0.12551908210809
        59.3333333333333 0.110964413154163
        60 0.0986724222663841
        60.3333333333333 0.0887121588771319
        60.6666666666667 0.0876249817492433
        61 0.0865212003388212
        61.3333333333333 0.0854077348146534
        62 0.0842915783813808
        62.3333333333333 0.0831790951457972
        62.6666666666667 0.0820767165130327
        63 0.0809901890761715
        63.3333333333333 0.079924917893946
        64 0.0788855595073685
        64.3333333333333 0.0778760540826187
        64.6666666666667 0.0684633531818936
        65 0.0609345839036308
        65.3333333333333 0.0548842677917095
        66 0.0499069375538082
        66.3333333333333 0.0456911384124584
        66.6666666666667 0.0420472291173718
        67 0.038880187363763
        67.3333333333333 0.0361249911294431
        68 0.0336746068183496
        68.3333333333333 0.0313486497863147
        68.6666666666667 0.0298766797535598
        69 0.028428739063311
        69.3333333333333 0.0270122082939507
        70 0.025633651015467
        70.3333333333333 0.0242994502978903
        70.6666666666667 0.0230149896809136
        71 0.0217847838565884
        71.3333333333333 0.0206129181521284
        72 0.0195023230796346
        72.3333333333333 0.0184554195526302
        72.6666666666667 0.0162479645834578
        73 0.0137376788732424
        73.3333333333333 0.010853662826302
        74 0.00766807378044199
        74.3333333333333 0.00433069872347713
        74.6666666666667 0.000996266168691307
        75 -0.00221695323383519
        75.3333333333333 -0.00524574573586811
        76 -0.00807280482405592
        76.3333333333333 -0.010710040819494
        76.6666666666667 -0.0116626737787505
        77 -0.0125491672722668
        77.3333333333333 -0.0133702742276399
        78 -0.0141276098217269
        78.3333333333333 -0.0148234362060076
        78.6666666666667 -0.0154601675878107
        79 -0.0160414181984888
        79.3333333333333 -0.0165700134469989
        80 -0.0170498095287741
        80.3333333333333 -0.0174843639126296
        80.6666666666667 -0.0200224064499316
        81 -0.0224831295933118
        81.3333333333333 -0.0248595700418018
        82 -0.0271302285064898
        82.3333333333333 -0.0292701788871711
        82.6666666666667 -0.0312553421164079
        83 -0.0330717168663862
        83.3333333333333 -0.0347155371387127
        84 -0.0361969602663698
        84.3333333333333 -0.0375352930423631
        84.6666666666667 -0.0380869538973213
        85 -0.0386029543689789
        85.3333333333333 -0.039084102219945
        86 -0.0395313337132971
        86.3333333333333 -0.0399460633672717
        86.6666666666667 -0.0403295432972622
        87 -0.0406828031244858
        87.3333333333333 -0.0410077587402402
        88 -0.0413054599943092
        88.3333333333333 -0.0415778424555048
        88.6666666666667 -0.0429716292405514
        89 -0.0442483855018206
        89.3333333333333 -0.0454197335274599
        90 -0.0465025898314051
        90.3333333333333 -0.0475176545491051
        90.6666666666667 -0.0484842503187287
        91 -0.0494180174376415
        91.3333333333333 -0.0503287108507935
        92 -0.0512211482348746
        92.3333333333333 -0.0520944986696918
        92.6666666666667 -0.0524720375893082
        93 -0.0528255941038266
        93.3333333333333 -0.0531543315295178
        94 -0.0534588565785853
        94.3333333333333 -0.0537396012867355
        94.6666666666667 -0.0539976641888359
        95 -0.0542346312809757
        95.3333333333333 -0.0544517939843137
        96 -0.0546508103070439
        96.3333333333333 -0.0548332229901896
        96.6666666666667 -0.055690601002539
        97 -0.0565160297747471
        97.3333333333333 -0.0573079384182857
        98 -0.0580678479183481
        98.3333333333333 -0.0587979049218489
        98.6666666666667 -0.0595015549977449
        99 -0.0601815389758841
        99.3333333333333 -0.0608412900570146
        100 -0.0614828585050433
      };
    % mark
    %\addlegendentry{amsmo}
    \addplot [ultra thick, crimson2143940]
    table {%
        0.333333333333333 0.717245360504326
        0.666666666666667 0.71719230138224
        1 0.717139979288915
        1.33333333333333 0.717087370601033
        1.66666666666667 0.717034668932998
        2 0.716980600615143
        2.33333333333333 0.716924804845701
        2.66666666666667 0.716866006446525
        3 0.716803538599727
        3.33333333333333 0.716736013257105
        3.66666666666667 0.716662512019012
        4 0.716581366539811
        4.33333333333333 0.716490212582716
        4.66666666666667 0.716387264570378
        5 0.716269372791154
        5.33333333333333 0.716132491419747
        5.66666666666667 0.715972757830606
        6 0.715783931995281
        6.33333333333333 0.715559053370158
        6.66666666666667 0.715288146123867
        7 0.714959530545225
        7.33333333333333 0.714557921695712
        7.66666666666667 0.714063560439378
        8 0.713451056301937
        8.33333333333333 0.712687385072675
        8.66666666666667 0.711731475281323
        9 0.710530701362208
        9.33333333333333 0.709020105859463
        9.66666666666667 0.707119868020203
        10 0.704736135414345
        10.3333333333333 0.701761680709156
        10.6666666666667 0.698085892358069
        11 0.69360534781567
        11.3333333333333 0.688247282881145
        11.6666666666667 0.681999844669912
        12 0.674940866335059
        12.3333333333333 0.667258712658834
        12.6666666666667 0.659241990580707
        13 0.651233921380324
        13.3333333333333 0.643558542627214
        13.6666666666667 0.636447969729384
        14 0.630003831869636
        14.3333333333333 0.624200783621678
        14.6666666666667 0.618921550003003
        15 0.614001161393135
        15.3333333333333 0.609257505955555
        15.6666666666667 0.604511881528269
        16 0.599594831105054
        16.3333333333333 0.594345375199581
        16.6666666666667 0.588607479531536
        17 0.582226213738861
        17.3333333333333 0.575039403112579
        17.6666666666667 0.566877396452968
        18 0.557559609053938
        18.3333333333333 0.546893381847003
        18.6666666666667 0.534680926809685
        19 0.520727482235341
        19.3333333333333 0.504866519085864
        19.6666666666667 0.486997935861046
        20 0.467155967626834
        20.3333333333333 0.445606568431416
        20.6666666666667 0.422840684478058
        21 0.399500385590731
        21.3333333333333 0.376203991918064
        21.6666666666667 0.352690077821617
        22 0.327614613708557
        22.3333333333333 0.299686974470742
        22.6666666666667 0.268762921375972
        23 0.236200191158474
        23.3333333333333 0.204783289994153
        23.6666666666667 0.177997633282278
        24 0.158364108227316
        24.3333333333333 0.145839265640109
        24.6666666666667 0.13761247476232
        25 0.129485668457259
        25.3333333333333 0.118412620425011
        25.6666666666667 0.103950244441036
        26 0.0876186729569597
        26.3333333333333 0.0715260220698403
        26.6666666666667 0.0573777250645481
        27 0.0460526931905758
        27.3333333333333 0.0376059216957022
        27.6666666666667 0.031509887615226
        28 0.0269707957157213
        28.3333333333333 0.0231957825632995
        28.6666666666667 0.0195573028592717
        29 0.0156666623287378
        29.3333333333333 0.0113699891877296
        29.6666666666667 0.00671035767718875
        30 0.00185747462274455
        30.3333333333333 -0.0029745321740472
        30.6666666666667 -0.00760644126595367
        31 -0.0119419439013493
        31.3333333333333 -0.015976189326535
        31.6666666666667 -0.0197644510919404
        32 -0.0233803964952641
        32.3333333333333 -0.0268881385057866
        32.6666666666667 -0.0303288948423668
        33 -0.0337259253466032
        33.3333333333333 -0.0370857470262176
        33.6666666666667 -0.0403990525278332
        34 -0.0436361275652223
        34.3333333333333 -0.0467553291301975
        34.6666666666667 -0.0497145074553438
        35 -0.0524853449487445
        35.3333333333333 -0.0550640544574347
        35.6666666666667 -0.0574694185628425
        36 -0.0597369553414543
        36.3333333333333 -0.0619110921794492
        36.6666666666667 -0.0640411438406785
        37 -0.0661749798737935
        37.3333333333333 -0.0683531208143877
        37.6666666666667 -0.0706022724391046
        38 -0.0729291228493242
        38.3333333333333 -0.0753149376097906
        38.6666666666667 -0.0777186273166134
        39 -0.0800851898706579
        39.3333333333333 -0.0823574092952281
        39.6666666666667 -0.0844882402384854
        40 -0.0864514515394753
        40.3333333333333 -0.0882436865818004
        40.6666666666667 -0.0898824896844149
        41 -0.0913990154231888
        41.3333333333333 -0.0928298633821739
        41.6666666666667 -0.0942101888597221
        42 -0.0955687516507672
        42.3333333333333 -0.0969252175861957
        42.6666666666667 -0.0982874332271723
        43 -0.099649258659106
        43.3333333333333 -0.100992160951143
        43.6666666666667 -0.102289915395066
        44 -0.103517154642666
        44.3333333333333 -0.104655388035857
        44.6666666666667 -0.105696554680956
        45 -0.106642424643361
        45.3333333333333 -0.107500990230368
        45.6666666666667 -0.108283604182196
        46 -0.109001196195151
        46.3333333333333 -0.109664319926673
        46.6666666666667 -0.110282456672217
        47 -0.110863793112087
        47.3333333333333 -0.111414796612632
        47.6666666666667 -0.111941085872162
        48 -0.11244694469313
        48.3333333333333 -0.112934765703602
        48.6666666666667 -0.11340613326827
        49 -0.113862434739164
        49.3333333333333 -0.11430389970306
        49.6666666666667 -0.114729868582754
        50 -0.115140641969266
        50.3333333333333 -0.115535492613444
        50.6666666666667 -0.11591403624847
        51 -0.116276645998225
        51.3333333333333 -0.116622458425575
        51.6666666666667 -0.116952952154013
        52 -0.117269060007871
        52.3333333333333 -0.117572684701165
        52.6666666666667 -0.117866218282366
        53 -0.11815330303395
        53.3333333333333 -0.118437037555484
        53.6666666666667 -0.118720528066619
        54 -0.119005988608747
        54.3333333333333 -0.119294461369855
        54.6666666666667 -0.119586644670935
        55 -0.119881435910345
        55.3333333333333 -0.12017904797809
        55.6666666666667 -0.120478167029833
        56 -0.120778726317856
        56.3333333333333 -0.121080172350356
        56.6666666666667 -0.121382298005785
        57 -0.121684826032084
        57.3333333333333 -0.121986990946787
        57.6666666666667 -0.122289070657385
        58 -0.122589739887721
        58.3333333333333 -0.122888646894509
        58.6666666666667 -0.123183972794422
        59 -0.123474313411597
        59.3333333333333 -0.123759659407523
        59.6666666666667 -0.124039442002237
        60 -0.124313931139395
        60.3333333333333 -0.12458451806093
        60.6666666666667 -0.124853017748549
        61 -0.125120478168573
        61.3333333333333 -0.125387669083327
        61.6666666666667 -0.125655291812111
        62 -0.125922363788175
        62.3333333333333 -0.126188111028288
        62.6666666666667 -0.126451617205872
        63 -0.126711471563687
        63.3333333333333 -0.126967386448902
        63.6666666666667 -0.127218510322823
        64 -0.127464835464806
        64.3333333333333 -0.127706142814309
        64.6666666666667 -0.127942777256409
        65 -0.128175084520956
        65.3333333333333 -0.128403481747426
        65.6666666666667 -0.128628104469473
        66 -0.128848664595912
        66.3333333333333 -0.129065863346877
        66.6666666666667 -0.129279342399934
        67 -0.129488955151529
        67.3333333333333 -0.129695545894506
        67.6666666666667 -0.129898402422325
        68 -0.130097874140779
        68.3333333333333 -0.130294523764999
        68.6666666666667 -0.130487425930098
        69 -0.130677569132156
        69.3333333333333 -0.13086424036487
        69.6666666666667 -0.131048571363806
        70 -0.131229778150193
        70.3333333333333 -0.131408496522765
        70.6666666666667 -0.131584794708073
        71 -0.131757958990627
        71.3333333333333 -0.131928839396435
        71.6666666666667 -0.132097362279518
        72 -0.132263596274449
        72.3333333333333 -0.132427823744695
        72.6666666666667 -0.132589544019146
        73 -0.132749395734296
        73.3333333333333 -0.132907662062379
        73.6666666666667 -0.133064127511684
        74 -0.1332188615972
        74.3333333333333 -0.133372718693216
        74.6666666666667 -0.13352526974434
        75 -0.133676656244461
        75.3333333333333 -0.133827448332649
        75.6666666666667 -0.133977002538716
        76 -0.134126175121854
        76.3333333333333 -0.134274679798426
        76.6666666666667 -0.134422515923639
        77 -0.134569468292977
        77.3333333333333 -0.134716394581875
        77.6666666666667 -0.134862579099454
        78 -0.135008164317099
        78.3333333333333 -0.135153364492641
        78.6666666666667 -0.135297749473414
        79 -0.135441461803667
        79.3333333333333 -0.135584500856623
        79.6666666666667 -0.135727152788566
        80 -0.135868484919947
        80.3333333333333 -0.136009572122584
        80.6666666666667 -0.136149409538019
        81 -0.136288283167194
        81.3333333333333 -0.136426551153818
        81.6666666666667 -0.136564141133383
        82 -0.136700118556246
        82.3333333333333 -0.136835416235439
        82.6666666666667 -0.136969817928844
        83 -0.137103035251877
        83.3333333333333 -0.137235426810326
        83.6666666666667 -0.137366488302839
        84 -0.137496578429057
        84.3333333333333 -0.137625624398003
        84.6666666666667 -0.137753625348066
        85 -0.137880148301816
        85.3333333333333 -0.138005912462308
        85.6666666666667 -0.138130340750746
        86 -0.138253360031697
        86.3333333333333 -0.138375545964583
        86.6666666666667 -0.13849660944266
        87 -0.138616405335921
        87.3333333333333 -0.138735149127179
        87.6666666666667 -0.138852334846549
        88 -0.138968394445283
        88.3333333333333 -0.139083471496346
        88.6666666666667 -0.139197348619199
        89 -0.139310097181691
        89.3333333333333 -0.139421427358729
        89.6666666666667 -0.139531699500639
        90 -0.139640479142337
        90.3333333333333 -0.139748199074401
        90.6666666666667 -0.139854641612113
        91 -0.139960312241527
        91.3333333333333 -0.140064052819023
        91.6666666666667 -0.140166947581219
        92 -0.140268851209082
        92.3333333333333 -0.14036918387872
        92.6666666666667 -0.140468596306996
        93 -0.140566870629199
        93.3333333333333 -0.140664151020957
        93.6666666666667 -0.140760219497033
        94 -0.140855220262726
        94.3333333333333 -0.140949152674799
        94.6666666666667 -0.141042088596985
        95 -0.141134027441952
        95.3333333333333 -0.141224968628455
        95.6666666666667 -0.141315419371978
        96 -0.14140458128225
        96.3333333333333 -0.141493034180515
        96.6666666666667 -0.141580777668323
        97 -0.141667375779384
        97.3333333333333 -0.141753263534973
        97.6666666666667 -0.141838367926584
        98 -0.141922470629478
        98.3333333333333 -0.142006152283604
        98.6666666666667 -0.142088686070858
        99 -0.142170289407233
        99.3333333333333 -0.142251325232205
        99.6666666666667 -0.142331575164716
        100 -0.142411184222023
      };
    %\addlegendentry{fd}
    \addplot [ultra thick, mediumpurple148103189]
    table {%
        0.333333333333333 0.717173349246902
        0.666666666666667 0.7166954403095
        1 0.712639217174873
        1.33333333333333 0.67883536082898
        1.66666666666667 0.631618808627122
        2 0.624398378858196
        2.33333333333333 0.622198738874174
        2.66666666666667 0.612380000292488
        3 0.606533136484944
        3.33333333333333 0.598446759550003
        3.66666666666667 0.594162186190994
        4 0.606219340541884
        4.33333333333333 0.613680938148222
        4.66666666666667 0.614527687961537
        5 0.613048348784921
        5.33333333333333 0.586741560076766
        5.66666666666667 0.597794667260804
        6 0.667103610932887
        6.33333333333333 0.605426015153101
        6.66666666666667 0.556393025322722
        7 0.531002298909505
        7.33333333333333 0.506726027389174
        7.66666666666667 0.491832971218301
        8 0.452434763203957
        8.33333333333333 0.469233331599384
        8.66666666666667 0.469120669225677
        9 0.470540307249404
        9.33333333333333 0.475346308686333
        9.66666666666667 0.48158699459793
        10 0.535375908913918
        10.3333333333333 0.468516917579559
        10.6666666666667 0.453357436239085
        11 0.473080708618429
        11.3333333333333 0.461550772228398
        11.6666666666667 0.461236396660189
        12 0.51271172702063
        12.3333333333333 0.488151718378105
        12.6666666666667 0.503522674865364
        13 0.499965038224381
        13.3333333333333 0.500216224058339
        13.6666666666667 0.490021302852587
        14 0.511416359505026
        14.3333333333333 0.508910405971738
        14.6666666666667 0.508893053385203
        15 0.509275702172647
        15.3333333333333 0.507735753551325
        15.6666666666667 0.488579845993494
        16 0.485566708913459
        16.3333333333333 0.360906781011413
        16.6666666666667 0.358430206823981
        17 0.355735461571944
        17.3333333333333 0.352783571005884
        17.6666666666667 0.349311887299951
        18 0.345313570710594
        18.3333333333333 0.340674416831456
        18.6666666666667 0.335301781126063
        19 0.329091509628738
        19.3333333333333 0.321927044676448
        19.6666666666667 0.313687338628271
        20 0.30424037339605
        20.3333333333333 0.287738562790217
        20.6666666666667 0.279078296111343
        21 0.27197905135727
        21.3333333333333 0.262348334892793
        21.6666666666667 0.252503263406025
        22 0.241924123576083
        22.3333333333333 0.230184537575618
        22.6666666666667 0.217270525913416
        23 0.203244638345858
        23.3333333333333 0.188434700917847
        23.6666666666667 0.173260192614888
        24 0.158292583029519
        24.3333333333333 0.144189385833557
        24.6666666666667 0.131580589140066
        25 0.120899851179828
        25.3333333333333 0.112206293472024
        25.6666666666667 0.105086158106157
        26 0.0987132709458811
        26.3333333333333 0.0920768530112837
        26.6666666666667 0.0843352554095355
        27 0.0750931243345346
        27.3333333333333 0.064451888169438
        27.6666666666667 0.052936760100773
        28 0.041304153038451
        28.3333333333333 0.0303402632264907
        28.6666666666667 0.0206870881072435
        29 0.0127207081539612
        29.3333333333333 0.0065060284502344
        29.6666666666667 0.00182954520352796
        30 -0.00173342511610852
        30.3333333333333 -0.00472402960084284
        30.6666666666667 -0.00765651128664069
        31 -0.0108964039419976
        31.3333333333333 -0.0146362478245956
        31.6666666666667 -0.0189150218422656
        32 -0.0213237080529067
        32.3333333333333 -0.0244895577193623
        32.6666666666667 -0.030252647325124
        33 -0.0477879276934218
        33.3333333333333 -0.0546724333556676
        33.6666666666667 -0.058279438734696
        34 -0.0631545129629587
        34.3333333333333 -0.0679837450299273
        34.6666666666667 -0.0728438794915146
        35 -0.0777022224837631
        35.3333333333333 -0.0825110508576016
        35.6666666666667 -0.0872290763644441
        36 -0.0918079299943561
        36.3333333333333 -0.0961864371800237
        36.6666666666667 -0.100282221610866
        37 -0.103995025350535
        37.3333333333333 -0.107232624821622
        37.6666666666667 -0.109982146170829
        38 -0.112384296686699
        38.3333333333333 -0.114687213179248
        38.6666666666667 -0.117119388949142
        39 -0.11980628233606
        39.3333333333333 -0.122749598465728
        39.6666666666667 -0.125861901326449
        40 -0.12902570976884
        40.3333333333333 -0.132133792145263
        40.6666666666667 -0.135110616046681
        41 -0.137917888466295
        41.3333333333333 -0.140548836461118
        41.6666666666667 -0.143020942768754
        42 -0.14536770143992
        42.3333333333333 -0.147626430566982
        42.6666666666667 -0.149824092031849
        43 -0.151972909760197
        43.3333333333333 -0.154072987482095
        43.6666666666667 -0.156123256229351
        44 -0.158131967899986
        44.3333333333333 -0.160117867696008
        44.6666666666667 -0.162096310008444
        45 -0.164069974867628
        45.3333333333333 -0.166036699532935
        45.6666666666667 -0.16799459383449
        46 -0.169943201398386
        46.3333333333333 -0.171884302186656
        46.6666666666667 -0.173821103577195
        47 -0.175752969371983
        47.3333333333333 -0.17767424717335
        47.6666666666667 -0.179573698599832
        48 -0.181438493994643
        48.3333333333333 -0.183259176620482
        48.6666666666667 -0.185034819942531
        49 -0.18677502246614
        49.3333333333333 -0.188488253865309
        49.6666666666667 -0.190175647105229
        50 -0.191834250207333
        50.3333333333333 -0.193458734959512
        50.6666666666667 -0.195044035710634
        51 -0.196588041726056
        51.3333333333333 -0.198088792076015
        51.6666666666667 -0.199546361444573
        52 -0.200959855312162
        52.3333333333333 -0.202329617661302
        52.6666666666667 -0.203655928323979
        53 -0.204940242326131
        53.3333333333333 -0.206185121311314
        53.6666666666667 -0.207395243110627
        54 -0.208575508122364
        54.3333333333333 -0.209731038360623
        54.6666666666667 -0.210867093121387
        55 -0.211988144859462
        55.3333333333333 -0.213097027213435
        55.6666666666667 -0.214195926655269
        56 -0.215286036669629
        56.3333333333333 -0.216367800298863
        56.6666666666667 -0.217441495565786
        57 -0.218507233591534
        57.3333333333333 -0.219565212343089
        57.6666666666667 -0.220615461384013
        58 -0.221657668939755
        58.3333333333333 -0.222692207171564
        58.6666666666667 -0.223718163280915
        59 -0.224735650690893
        59.3333333333333 -0.225745043273967
        59.6666666666667 -0.226745767806782
        60 -0.227737420376152
        60.3333333333333 -0.228719768173293
        60.6666666666667 -0.229691794796801
        61 -0.230652041215479
        61.3333333333333 -0.231598689107665
        61.6666666666667 -0.232530170051902
        62 -0.233444905592453
        62.3333333333333 -0.234342360863858
        62.6666666666667 -0.235224988571029
        63 -0.23609851930543
        63.3333333333333 -0.23696193149796
        63.6666666666667 -0.237814639193226
        64 -0.238657027095723
        64.3333333333333 -0.239489128710767
        64.6666666666667 -0.237052634303145
        65 -0.237989121124841
        65.3333333333333 -0.238768933102173
        65.6666666666667 -0.239609380222434
        66 -0.24041881267468
        66.3333333333333 -0.241206953365728
        66.6666666666667 -0.241976016160578
        67 -0.242721270214972
        67.3333333333333 -0.24344591398062
        67.6666666666667 -0.2441528990963
        68 -0.244845196231073
        68.3333333333333 -0.245525883913638
        68.6666666666667 -0.246197249761095
        69 -0.246860604589428
        69.3333333333333 -0.247516275599323
        69.6666666666667 -0.248164592166489
        70 -0.248805614807437
        70.3333333333333 -0.249438409883736
        70.6666666666667 -0.250061858419655
        71 -0.250677103119166
        71.3333333333333 -0.251283931191007
        71.6666666666667 -0.251882038444812
        72 -0.255297027837105
        72.3333333333333 -0.25620075154552
        72.6666666666667 -0.256914302553515
        73 -0.257628677931355
        73.3333333333333 -0.258334121937851
        73.6666666666667 -0.259014833342019
        74 -0.259662219645348
        74.3333333333333 -0.260275874239289
        74.6666666666667 -0.260860391204869
        75 -0.261422244066146
        75.3333333333333 -0.261970349608647
        75.6666666666667 -0.262510231086916
        76 -0.263047900601205
        76.3333333333333 -0.263586698687702
        76.6666666666667 -0.264127000622129
        77 -0.264669090073682
        77.3333333333333 -0.26521119915212
        77.6666666666667 -0.265751645814206
        78 -0.266289021385077
        78.3333333333333 -0.266822379306817
        78.6666666666667 -0.267350956558652
        79 -0.267874456091772
        79.3333333333333 -0.268393330970916
        79.6666666666667 -0.268907942297688
        80 -0.269417900119488
        80.3333333333333 -0.269924696610801
        80.6666666666667 -0.270427756062802
        81 -0.270927538577767
        81.3333333333333 -0.271424883982205
        81.6666666666667 -0.271919689985352
        82 -0.272412705697282
        82.3333333333333 -0.272904020065386
        82.6666666666667 -0.273394291334617
        83 -0.273883421011833
        83.3333333333333 -0.27437245027201
        83.6666666666667 -0.274861473356896
        84 -0.275350870426239
        84.3333333333333 -0.275841118376482
        84.6666666666667 -0.276331646887989
        85 -0.276823983563031
        85.3333333333333 -0.277317846409007
        85.6666666666667 -0.277813143636329
        86 -0.278311410652829
        86.3333333333333 -0.278811793074989
        86.6666666666667 -0.279315255789744
        87 -0.279821615256118
        87.3333333333333 -0.280330783353096
        87.6666666666667 -0.280842286781704
        88 -0.281355457746625
        88.3333333333333 -0.281867986866437
        88.6666666666667 -0.282379292550364
        89 -0.282887631712142
        89.3333333333333 -0.283391351084367
        89.6666666666667 -0.283889371744326
        90 -0.284381676462593
        90.3333333333333 -0.284868636066325
        90.6666666666667 -0.285352078968329
        91 -0.285833549153207
        91.3333333333333 -0.286315277193996
        91.6666666666667 -0.28679619256944
        92 -0.287275220745837
        92.3333333333333 -0.287752453428712
        92.6666666666667 -0.288227299430023
        93 -0.288700240108192
        93.3333333333333 -0.289171269690645
        93.6666666666667 -0.289641654838497
        94 -0.290111295318041
        94.3333333333333 -0.290581561401442
        94.6666666666667 -0.291051767282516
        95 -0.291522207015627
        95.3333333333333 -0.291993077405269
        95.6666666666667 -0.292463788638005
        96 -0.292934339783439
        96.3333333333333 -0.293404631312264
        96.6666666666667 -0.29387397120963
        97 -0.294342751489909
        97.3333333333333 -0.294810970136813
        97.6666666666667 -0.295279614700658
        98 -0.295748388719097
        98.3333333333333 -0.296217589471816
        98.6666666666667 -0.296687416094178
        99 -0.297158267083685
        99.3333333333333 -0.29762964771375
        99.6666666666667 -0.298101459445827
        100 -0.298573802561454
      };
    %\addlegendentry{cg}
    \addplot [ultra thick, darkorange25512714]
    table {%
        0.333333333333333 0.717173349246902
        0.666666666666667 0.716695523456825
        1 0.712639245296324
        1.33333333333333 0.678835424208715
        1.66666666666667 0.63161187681861
        2 0.624382188087222
        2.33333333333333 0.622172118011319
        2.66666666666667 0.612342552271307
        3 0.60648315701441
        3.33333333333333 0.598385681542134
        3.66666666666667 0.594092553861708
        4 0.606127589438342
        4.33333333333333 0.61357199618569
        4.66666666666667 0.614399588036837
        5 0.612912988674514
        5.33333333333333 0.586615423343113
        5.66666666666667 0.597571507944107
        6 0.666884016096302
        6.33333333333333 0.605165139861689
        6.66666666666667 0.556101687922929
        7 0.530682803037458
        7.33333333333333 0.50638068443196
        7.66666666666667 0.491439749820797
        8 0.521651741929784
        8.33333333333333 0.468767063084042
        8.66666666666667 0.468586449269004
        9 0.469851524861121
        9.33333333333333 0.474595833191682
        9.66666666666667 0.480661187442734
        10 0.534300554902468
        10.3333333333333 0.467351118245382
        10.6666666666667 0.452073357710529
        11 0.471563946212161
        11.3333333333333 0.459857269135659
        11.6666666666667 0.459307801294164
        12 0.510439303662627
        12.3333333333333 0.484857980760073
        12.6666666666667 0.500393173565682
        13 0.497067658618191
        13.3333333333333 0.495871818745381
        13.6666666666667 0.49738443837994
        14 0.496986078714791
        14.3333333333333 0.500597501804194
        14.6666666666667 0.502179508827837
        15 0.499947312846481
        15.3333333333333 0.497595606518612
        15.6666666666667 0.47498337273576
        16 0.471901661904527
        16.3333333333333 0.360422109682828
        16.6666666666667 0.35081104374972
        17 0.346865801830621
        17.3333333333333 0.342320239376591
        17.6666666666667 0.337086120106903
        18 0.331103228674081
        18.3333333333333 0.32423310261149
        18.6666666666667 0.316359943581448
        19 0.307360610100024
        19.3333333333333 0.297085926613672
        19.6666666666667 0.285368004402543
        20 0.271346386525198
        20.3333333333333 0.243774990816984
        20.6666666666667 0.225354164775034
        21 0.202691650174723
        21.3333333333333 0.178059029896676
        21.6666666666667 0.150089605105078
        22 0.122724225815723
        22.3333333333333 0.0961307782505536
        22.6666666666667 0.0720965985088439
        23 0.0534393341798628
        23.3333333333333 0.0418579466538129
        23.6666666666667 0.0362617894121482
        24 0.0330113972298149
        24.3333333333333 0.0326570689934949
        24.6666666666667 0.025579130058212
        25 0.0151378068911613
        25.3333333333333 0.00223037004284621
        25.6666666666667 -0.0116906476446005
        26 -0.0252227215729317
        26.3333333333333 -0.037431779492886
        26.6666666666667 -0.0479471302938855
        27 -0.056753463993329
        27.3333333333333 -0.0641671989948894
        27.6666666666667 -0.0706600913442521
        28 -0.0766833543536609
        28.3333333333333 -0.0826327333301891
        28.6666666666667 -0.0887269487207107
        29 -0.0950069794190298
        29.3333333333333 -0.101392526780121
        29.6666666666667 -0.107758157627849
        30 -0.113929798795114
        30.3333333333333 -0.119677911135982
        30.6666666666667 -0.12479577452625
        31 -0.12920048749303
        31.3333333333333 -0.13298036396695
        31.6666666666667 -0.136370119176515
        32 -0.139705758851383
        32.3333333333333 -0.143349681333007
        32.6666666666667 -0.147620844110533
        33 -0.152663025356463
        33.3333333333333 -0.157590782274098
        33.6666666666667 -0.162112370345098
        34 -0.166466812698253
        34.3333333333333 -0.170501974452887
        34.6666666666667 -0.174158766989216
        35 -0.177478547322712
        35.3333333333333 -0.180547776132642
        35.6666666666667 -0.183463944954002
        36 -0.186309108475852
        36.3333333333333 -0.189132107613362
        36.6666666666667 -0.191947499662427
        37 -0.194739884094926
        37.3333333333333 -0.197478686031742
        37.6666666666667 -0.200130700421748
        38 -0.202675968998565
        38.3333333333333 -0.20511753515434
        38.6666666666667 -0.207477630985122
        39 -0.209781656161568
        39.3333333333333 -0.212046294983394
        39.6666666666667 -0.214276758759146
        40 -0.216470831760266
        40.3333333333333 -0.218622700697683
        40.6666666666667 -0.220725356678844
        41 -0.222772206098321
        41.3333333333333 -0.22476001470038
        41.6666666666667 -0.226691055529757
        42 -0.228575558908946
        42.3333333333333 -0.230422451480052
        42.6666666666667 -0.232234514964624
        43 -0.234011864355389
        43.3333333333333 -0.235755155210975
        43.6666666666667 -0.237465415982935
        44 -0.239143787717291
        44.3333333333333 -0.240791347118324
        44.6666666666667 -0.242410085550858
        45 -0.244001133187381
        45.3333333333333 -0.245566808342412
        45.6666666666667 -0.247108744296681
        46 -0.248628961019154
        46.3333333333333 -0.250127515169614
        46.6666666666667 -0.251605013443659
        47 -0.253060434141665
        47.3333333333333 -0.254493844253765
        47.6666666666667 -0.255905590689402
        48 -0.257298233138204
        48.3333333333333 -0.258673994757951
        48.6666666666667 -0.260035402973156
        49 -0.261384829561556
        49.3333333333333 -0.262723652018889
        49.6666666666667 -0.26405205357668
        50 -0.26537031397573
        50.3333333333333 -0.266677687710348
        50.6666666666667 -0.267973329005503
        51 -0.269257325351075
        51.3333333333333 -0.270529200804112
        51.6666666666667 -0.271789610370629
        52 -0.273038648428245
        52.3333333333333 -0.27427631662469
        52.6666666666667 -0.275503474852966
        53 -0.276719274574335
        53.3333333333333 -0.27792400836213
        53.6666666666667 -0.279118548136119
        54 -0.279949820227531
        54.3333333333333 -0.281855743396783
        54.6666666666667 -0.283790174018874
        55 -0.285780699364396
        55.3333333333333 -0.287667618634303
        55.6666666666667 -0.289340277016572
        56 -0.290789289740669
        56.3333333333333 -0.292057584137773
        56.6666666666667 -0.293217231918863
        57 -0.294339689408816
        57.3333333333333 -0.295477962476806
        57.6666666666667 -0.296657847142553
        58 -0.297878528340632
        58.3333333333333 -0.29912174424385
        58.6666666666667 -0.300362364670488
        59 -0.301579625790869
        59.3333333333333 -0.302759598328307
        59.6666666666667 -0.303901012174551
        60 -0.305011167162227
        60.3333333333333 -0.306101779057448
        60.6666666666667 -0.307183552938501
        61 -0.308262312805715
        61.3333333333333 -0.309340372674693
        61.6666666666667 -0.310413340813996
        62 -0.311474747215586
        62.3333333333333 -0.312519092779019
        62.6666666666667 -0.313541040941328
        63 -0.314537270311427
        63.3333333333333 -0.315507730962367
        63.6666666666667 -0.31645289256809
        64 -0.317375298005033
        64.3333333333333 -0.318275960314117
        64.6666666666667 -0.319157768102703
        65 -0.32002093364291
        65.3333333333333 -0.320866920592812
        65.6666666666667 -0.32169428871093
        66 -0.322503885219673
        66.3333333333333 -0.323296773725861
        66.6666666666667 -0.324073294074567
        67 -0.324835151810571
        67.3333333333333 -0.325583119885195
        67.6666666666667 -0.326318397275692
        68 -0.327041349315793
        68.3333333333333 -0.327751712389499
        68.6666666666667 -0.328449644453373
        69 -0.329134988515704
        69.3333333333333 -0.329807799343579
        69.6666666666667 -0.330468238941481
        70 -0.331116683213219
        70.3333333333333 -0.331753404764495
        70.6666666666667 -0.332379422396087
        71 -0.332994696595503
        71.3333333333333 -0.333599934104025
        71.6666666666667 -0.334194672551316
        72 -0.334779729341941
        72.3333333333333 -0.33535485739076
        72.6666666666667 -0.335920023165908
        73 -0.336475729189118
        73.3333333333333 -0.337021515746967
        73.6666666666667 -0.337557673144475
        74 -0.338084708365452
        74.3333333333333 -0.338602915909936
        74.6666666666667 -0.339111946082192
        75 -0.339611879362026
        75.3333333333333 -0.340103875570955
        75.6666666666667 -0.340588019835543
        76 -0.341063641676135
        76.3333333333333 -0.341532231481878
        76.6666666666667 -0.341993445286562
        77 -0.327766671116203
        77.3333333333333 -0.328810834487643
        77.6666666666667 -0.330281059855567
        78 -0.331895133272244
        78.3333333333333 -0.333455401489343
        78.6666666666667 -0.334800335051013
        79 -0.335874124211907
        79.3333333333333 -0.336702633841591
        79.6666666666667 -0.33736848597772
        80 -0.337964607836412
        80.3333333333333 -0.33856033076532
        80.6666666666667 -0.340944587921199
        81 -0.341533853623715
        81.3333333333333 -0.342383027141698
        81.6666666666667 -0.343299104414101
        82 -0.341064830188653
        82.3333333333333 -0.342472938223416
        82.6666666666667 -0.343760564221406
        83 -0.344804815912946
        83.3333333333333 -0.345592578026337
        83.6666666666667 -0.346184117552599
        84 -0.346666999560021
        84.3333333333333 -0.34712409203041
        84.6666666666667 -0.347611553994772
        85 -0.348150494144225
        85.3333333333333 -0.34873460140272
        85.6666666666667 -0.349339549135586
        86 -0.349934091978131
        86.3333333333333 -0.350493004680155
        86.6666666666667 -0.351000869324055
        87 -0.351455554638062
        87.3333333333333 -0.351863098552157
        87.6666666666667 -0.352235972258597
        88 -0.352585586735102
        88.3333333333333 -0.352921509044933
        88.6666666666667 -0.353249573009266
        89 -0.353571865921666
        89.3333333333333 -0.353888044987737
        89.6666666666667 -0.354197877580801
        90 -0.354502793212014
        90.3333333333333 -0.354802783262253
        90.6666666666667 -0.355101167877868
        91 -0.355400053554755
        91.3333333333333 -0.35570188479032
        91.6666666666667 -0.356006555351367
        92 -0.356311734627513
        92.3333333333333 -0.356614752838016
        92.6666666666667 -0.356912377447112
        93 -0.357202816926829
        93.3333333333333 -0.357486505181701
        93.6666666666667 -0.357764880948126
        94 -0.358040390327278
        94.3333333333333 -0.358315149706497
        94.6666666666667 -0.358590609755961
        95 -0.358867106709144
        95.3333333333333 -0.359144083076203
        95.6666666666667 -0.359420309036146
        96 -0.359693321101834
        96.3333333333333 -0.359961882493183
        96.6666666666667 -0.360225426215972
        97 -0.360484056804855
        97.3333333333333 -0.360739336955866
        97.6666666666667 -0.360991373957811
        98 -0.361241173331188
        98.3333333333333 -0.361488844148829
        98.6666666666667 -0.361733596921922
        99 -0.36197520275364
        99.3333333333333 -0.362214107093632
        99.6666666666667 -0.362450193738834
        100 -0.362683683977804
      };
    %\addlegendentry{nmn}
  \end{axis}

\end{tikzpicture}


==> figs/pgfplot/ISPD_test12/ISPD_test12.tex <==
\pgfplotsset{
  width=\linewidth,
  height=.75\linewidth
}
\noindent
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[inner sep=2pt, outer sep=0pt]
  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{mediumpurple148103189}{RGB}{148,103,189}
  \definecolor{sienna1408675}{RGB}{140,86,75}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
      legend cell align={left},
      legend style={
          fill opacity=0,
          draw opacity=1,
          text opacity=1,
          draw=none,
          font=\huge,
          at={(1.02,1.02)},
        },
      % title={ISPD : test12},
      xmin=0, xmax=114.983333333333,
      ymin=0.212726452330234, ymax=0.544681757906032,
      tick align=inside,
      tick pos=left,
      tick style={major tick length=3pt},
      xtick = {0, 20, 80, 100},
      ytick = {0.25, 0.5},
      yticklabels = {0.1, 0.5},
      xlabel = {step},
      xlabel near ticks,
      xlabel shift={-8pt},
      ylabel= {$\log(\mathcal{L}_{smo})$},
      ylabel near ticks,
      ylabel shift={-12pt},
    ]
    \addplot [dashed, ultra thick, sienna1408675]
    table {%
        0.333333333333333 0.529592880379859
        0.666666666666667 0.529592880379859
        1 0.529592880379859
        1.33333333333333 0.529592880379859
        1.66666666666667 0.529592880379859
        2 0.529592880379859
        2.33333333333333 0.529592880379859
        2.66666666666667 0.529592880379859
        3 0.529592880379859
        3.33333333333333 0.529592880379859
        3.66666666666667 0.529592880379859
        4 0.529592880379859
        4.33333333333333 0.529592880379859
        4.66666666666667 0.529592880379859
        5 0.529592880379859
        5.33333333333333 0.529592880379859
        5.66666666666667 0.529592880379859
        6 0.529592880379859
        6.33333333333333 0.529592880379859
        6.66666666666667 0.529592880379859
        7 0.529592880379859
        7.33333333333333 0.529314347245607
        7.66666666666667 0.528963854574671
        8 0.528643773583059
        8.33333333333333 0.528355813409978
        8.66666666666667 0.528100479278441
        9 0.527875611260741
        9.33333333333333 0.52767649833907
        9.66666666666667 0.527496630485297
        10 0.527329153343727
        10.3333333333333 0.527169247943275
        10.6666666666667 0.527013855540265
        11 0.526862192608827
        11.3333333333333 0.526714393915711
        11.6666666666667 0.526570562609692
        12 0.526431246921705
        12.3333333333333 0.526297187043611
        12.6666666666667 0.526169952083183
        13 0.526050732087039
        13.3333333333333 0.525941005592381
        13.6666666666667 0.525840882403674
        14 0.525749610333054
        14.3333333333333 0.52566560544857
        14.6666666666667 0.525587152927501
        15 0.525512503066377
        15.3333333333333 0.525440606007176
        15.6666666666667 0.525370538153673
        16 0.525302588813445
        16.3333333333333 0.525237239355521
        16.6666666666667 0.52517551511523
        17 0.525117738913033
        17.3333333333333 0.525064265689889
        17.6666666666667 0.525015258535063
        18 0.524969696451465
        18.3333333333333 0.524926813444386
        18.6666666666667 0.524885234590256
        19 0.524844256247166
        19.3333333333333 0.524803622565371
        19.6666666666667 0.524763173591371
        20 0.524723550124536
        20.3333333333333 0.524685169134857
        20.6666666666667 0.524648544001459
        21 0.524613643547225
        21.3333333333333 0.524580564756184
        21.6666666666667 0.524549148146446
        22 0.524518753139076
        22.3333333333333 0.524489251881073
        22.6666666666667 0.524460195710042
        23 0.52443132818516
        23.3333333333333 0.524402424811801
        23.6666666666667 0.524373710174929
        24 0.524344703003905
        24.3333333333333 0.52431578831108
        24.6666666666667 0.524286292073074
        25 0.524256342467913
        25.3333333333333 0.524225521921872
        25.6666666666667 0.524193316285918
        26 0.524159114741222
        26.3333333333333 0.524122370290722
        26.6666666666667 0.524082503370186
        27 0.524038644674184
        27.3333333333333 0.523990020444243
        27.6666666666667 0.523935470177047
        28 0.523873510226067
        28.3333333333333 0.523802911977813
        28.6666666666667 0.523721414569264
        29 0.523626913372638
        29.3333333333333 0.523516267393304
        29.6666666666667 0.523386261795924
        30 0.523232798874685
        30.3333333333333 0.523050859168084
        30.6666666666667 0.522834169230397
        31 0.5225758343766
        31.3333333333333 0.522267092912186
        31.6666666666667 0.521897676282042
        32 0.521455025182459
        32.3333333333333 0.520924525949706
        32.6666666666667 0.520288489846875
        33 0.519526761719559
        33.3333333333333 0.51861569340039
        33.6666666666667 0.517527909004297
        34 0.516232935171656
        34.3333333333333 0.51469691225654
        34.6666666666667 0.512884108229205
        35 0.510758020273903
        35.3333333333333 0.508283950964296
        35.6666666666667 0.505432863556675
        36 0.502186019110327
        36.3333333333333 0.498541047720006
        36.6666666666667 0.494517812484882
        37 0.490163463843093
        37.3333333333333 0.485553249318937
        37.6666666666667 0.480787402987034
        38 0.475979436984789
        38.3333333333333 0.471239226633843
        38.6666666666667 0.466650859146264
        39 0.462254131739597
        39.3333333333333 0.458039619516273
        39.6666666666667 0.453962679915853
        40 0.449960852969494
        40.3333333333333 0.445968994802513
        40.6666666666667 0.44192587259726
        41 0.437783866359753
        41.3333333333333 0.43351389678882
        41.6666666666667 0.429108519742179
        42 0.424578322989195
        42.3333333333333 0.419946555234484
        42.6666666666667 0.415244324460897
        43 0.410506588459109
        43.3333333333333 0.405768714635119
        43.6666666666667 0.401065698934294
        44 0.396430271336823
        44.3333333333333 0.391893503986923
        44.6666666666667 0.387487910418193
        45 0.383250490239185
        45.3333333333333 0.379219319151465
        45.6666666666667 0.37541826618506
        46 0.371847821709806
        46.3333333333333 0.368489470717327
        46.6666666666667 0.365313765877417
        47 0.362290550583633
        47.3333333333333 0.359395386272232
        47.6666666666667 0.35661073972853
        48 0.353929366361706
        48.3333333333333 0.351357221329484
        48.6666666666667 0.348909979584097
        49 0.346606081946512
        49.3333333333333 0.344460662075937
        49.6666666666667 0.342483022428536
        50 0.340675844792402
        50.3333333333333 0.339036430877356
        50.6666666666667 0.337557846254562
        51 0.336229870144166
        51.3333333333333 0.33503769520769
        51.6666666666667 0.333962366677865
        52 0.33298268907861
        52.3333333333333 0.332076894421989
        52.6666666666667 0.331225706980326
        53 0.330413311012085
        53.3333333333333 0.329629440124203
        53.6666666666667 0.328868680347071
        54 0.32812905306001
        54.3333333333333 0.327410822266205
        54.6666666666667 0.326715020134068
        55 0.326043125278929
        55.3333333333333 0.325396402536701
        55.6666666666667 0.324775417568182
        56 0.324180287350571
        56.3333333333333 0.323610563133212
        56.6666666666667 0.3230654481076
        57 0.322543682401928
        57.3333333333333 0.32204335235931
        57.6666666666667 0.321562823063231
        58 0.321100442017102
        58.3333333333333 0.320654427438014
        58.6666666666667 0.320223999070302
        59 0.319808292687803
        59.3333333333333 0.319406511189763
        59.6666666666667 0.319019364517212
        60 0.318647677974778
        60.3333333333333 0.318292240728923
        60.6666666666667 0.317952968595716
        61 0.317630687346489
        61.3333333333333 0.317323364882612
        61.6666666666667 0.317028155114781
        62 0.316743342815435
        62.3333333333333 0.316467815541925
        62.6666666666667 0.316201565054369
        63 0.315945424990618
        63.3333333333333 0.315698965420386
        63.6666666666667 0.315462482978792
        64 0.315235505743994
        64.3333333333333 0.315017251363675
        64.6666666666667 0.31480639506058
        65 0.314602531382757
        65.3333333333333 0.31440386533603
        65.6666666666667 0.314209213196849
        66 0.31401796648746
        66.3333333333333 0.31382970792465
        66.6666666666667 0.313643516323152
        67 0.313459512307315
        67.3333333333333 0.31327766192904
        67.6666666666667 0.313098550924704
        68 0.312922572731774
        68.3333333333333 0.312750975163739
        68.6666666666667 0.312584776234905
        69 0.312425035093149
        69.3333333333333 0.312273162811889
        69.6666666666667 0.312129834299721
        70 0.311995802944613
        70.3333333333333 0.311870304709217
        70.6666666666667 0.311751911169467
        71 0.311639112700645
        71.3333333333333 0.311531059178478
        71.6666666666667 0.311427054724604
        72 0.311326870189334
        72.3333333333333 0.311230158831579
        72.6666666666667 0.311134036049283
        73 0.311037057721441
        73.3333333333333 0.310938402579245
        73.6666666666667 0.31083677914246
        74 0.310733317680486
        74.3333333333333 0.310627429369979
        74.6666666666667 0.310519033015143
        75 0.310408086359763
        75.3333333333333 0.310294507844493
        75.6666666666667 0.310178411580369
        76 0.310060225372913
        76.3333333333333 0.309941162016045
        76.6666666666667 0.309821965728927
        77 0.309703931577948
        77.3333333333333 0.309588906696391
        77.6666666666667 0.309477798612842
        78 0.309371869939439
        78.3333333333333 0.309271834675086
        78.6666666666667 0.309178250226803
        79 0.3090908481744
        79.3333333333333 0.309009556047184
        79.6666666666667 0.308933119890187
        80 0.308860795839658
        80.3333333333333 0.308790302899808
        80.6666666666667 0.30872042124619
        81 0.308649693280622
        81.3333333333333 0.308577645292357
        81.6666666666667 0.308504631063546
        82 0.308430886436052
        82.3333333333333 0.308357554916106
        82.6666666666667 0.308285386661824
        83 0.308215685284279
        83.3333333333333 0.308148887091982
        83.6666666666667 0.308086060646682
        84 0.308027682852298
        84.3333333333333 0.307973835722119
        84.6666666666667 0.307924126887379
        85 0.307877768219295
        85.3333333333333 0.30783254773405
        85.6666666666667 0.307787240328937
        86 0.307741410958594
        86.3333333333333 0.307693912319544
        86.6666666666667 0.307645890747583
        87 0.307596712875131
        87.3333333333333 0.307546773801967
        87.6666666666667 0.307495360600589
        88 0.307443264220048
        88.3333333333333 0.307389494279522
        88.6666666666667 0.30733500032355
        89 0.307278949970385
        89.3333333333333 0.30722221395853
        89.6666666666667 0.307164712577417
        90 0.307107039953703
        90.3333333333333 0.307049394230648
        90.6666666666667 0.306992211682893
        91 0.306935968633779
        91.3333333333333 0.306880824399338
        91.6666666666667 0.306827454315255
        92 0.3067754228577
        92.3333333333333 0.306725008730124
        92.6666666666667 0.306675379015089
        93 0.306626057582147
        93.3333333333333 0.306577282943149
        93.6666666666667 0.306528975947093
        94 0.306480938170043
        94.3333333333333 0.306433130018197
        94.6666666666667 0.30638459757813
        95 0.30633494285445
        95.3333333333333 0.306283688003155
        95.6666666666667 0.306231388936442
        96 0.306177846112738
        96.3333333333333 0.306123854600982
        96.6666666666667 0.306069135526638
        97 0.30601432536726
        97.3333333333333 0.305959185168738
        97.6666666666667 0.305904112975368
        98 0.30584898933286
        98.3333333333333 0.305794013420687
        98.6666666666667 0.305739145484893
        99 0.305684943615352
        99.3333333333333 0.305631846762091
        99.6666666666667 0.305579975225232
        100 0.305529409501776
      };
    \addlegendentry{DAC23\cite{multiilt2023sun}}
    \addplot [dashed, ultra thick, steelblue31119180]
    table {%
        0.333333333333333 0.529592880379859
        0.666666666666667 0.529562889841593
        1 0.529533490765249
        1.33333333333333 0.529504275857503
        1.66666666666667 0.529475119781482
        2 0.529445552208138
        2.33333333333333 0.529415792500483
        2.66666666666667 0.529385025079457
        3 0.52935328089365
        3.33333333333333 0.529320088900828
        3.66666666666667 0.529285197409944
        4 0.529248166225177
        4.33333333333333 0.529208492019218
        4.66666666666667 0.529165765208822
        5 0.529119638584115
        5.33333333333333 0.529069230520642
        5.66666666666667 0.529014255318611
        6 0.528953798184571
        6.33333333333333 0.528887037265603
        6.66666666666667 0.528813054878291
        7 0.528730899999369
        7.33333333333333 0.528639399048979
        7.66666666666667 0.528537186493667
        8 0.528422577815245
        8.33333333333333 0.528293946137825
        8.66666666666667 0.528149090581094
        9 0.527985959063338
        9.33333333333333 0.527801604698054
        9.66666666666667 0.527593033598515
        10 0.527356758474075
        10.3333333333333 0.527088380210398
        10.6666666666667 0.526783338748243
        11 0.526436078680895
        11.3333333333333 0.526040128101964
        11.6666666666667 0.525588142132204
        12 0.525071462301288
        12.3333333333333 0.524479887615782
        12.6666666666667 0.52380207559937
        13 0.523024260671536
        13.3333333333333 0.522130874318211
        13.6666666666667 0.521103497229465
        14 0.519920834700262
        14.3333333333333 0.518558026283243
        14.6666666666667 0.516986410380317
        15 0.51517234343022
        15.3333333333333 0.513076987578927
        15.6666666666667 0.510655527443482
        16 0.507856210357299
        16.3333333333333 0.504619903449196
        16.6666666666667 0.500879211871934
        17 0.496559263668083
        17.3333333333333 0.491577195670378
        17.6666666666667 0.485845019164474
        18 0.479273526455541
        18.3333333333333 0.471780106834818
        18.6666666666667 0.463303378854409
        19 0.453826146485826
        19.3333333333333 0.443407093004876
        19.6666666666667 0.432212003678133
        20 0.42053257787544
        20.3333333333333 0.408767531895415
        20.6666666666667 0.397366659380214
        21 0.386781980778832
        21.3333333333333 0.377421188681077
        21.6666666666667 0.369561033205965
        22 0.36324919439529
        22.3333333333333 0.358275023606314
        22.6666666666667 0.354199009910141
        23 0.350466024987086
        23.3333333333333 0.346591326845705
        23.6666666666667 0.342291729766637
        24 0.337512044900457
        24.3333333333333 0.332388001635201
        24.6666666666667 0.327219717516524
        25 0.322390269252949
        25.3333333333333 0.318228554250941
        25.6666666666667 0.314908632335701
        26 0.312427248998124
        26.3333333333333 0.310642251634423
        26.6666666666667 0.309337677529812
        27 0.308290674680763
        27.3333333333333 0.307322682161767
        27.6666666666667 0.306323531667533
        28 0.305254356821625
        28.3333333333333 0.304131315088576
        28.6666666666667 0.303000570462558
        29 0.3019158344542
        29.3333333333333 0.300916756639447
        29.6666666666667 0.300023402058972
        30 0.299232579584094
        30.3333333333333 0.298525608424768
        30.6666666666667 0.297877059191146
        31 0.297263499045992
        31.3333333333333 0.296669130810391
        31.6666666666667 0.296088631295872
        32 0.295523546203228
        32.3333333333333 0.294980787504129
        32.6666666666667 0.294468650202142
        33 0.293993775494645
        33.3333333333333 0.293558746694403
        33.6666666666667 0.293161672714011
        34 0.292796488770051
        34.3333333333333 0.29245611854778
        34.6666666666667 0.292132936586512
        35 0.291821838386071
        35.3333333333333 0.291519501875512
        35.6666666666667 0.29122549443089
        36 0.290941151330466
        36.3333333333333 0.290668023580097
        36.6666666666667 0.29040754048096
        37 0.290160543213452
        37.3333333333333 0.289926858301794
        37.6666666666667 0.289706267184915
        38 0.289497276798826
        38.3333333333333 0.289298896700256
        38.6666666666667 0.289108943366234
        39 0.288926585442578
        39.3333333333333 0.288749840747539
        39.6666666666667 0.288577742250246
        40 0.288410086287024
        40.3333333333333 0.288246029551143
        40.6666666666667 0.288086388560556
        41 0.287931768383961
        41.3333333333333 0.287782647228273
        41.6666666666667 0.287640101700116
        42 0.287503928922429
        42.3333333333333 0.287372173068675
        42.6666666666667 0.287241676993564
        43 0.287112057624157
        43.3333333333333 0.286984257792481
        43.6666666666667 0.28685999280616
        44 0.286739738864707
        44.3333333333333 0.286623930004392
        44.6666666666667 0.286512443469734
        45 0.286405370523469
        45.3333333333333 0.286302201669446
        45.6666666666667 0.286202898567523
        46 0.286106864456712
        46.3333333333333 0.286012170030535
        46.6666666666667 0.285918215185903
        47 0.285824914757228
        47.3333333333333 0.285732828428086
        47.6666666666667 0.285643011294877
        48 0.285555960488463
        48.3333333333333 0.285471291380279
        48.6666666666667 0.285389006263639
        49 0.285308698231286
        49.3333333333333 0.285229529030837
        49.6666666666667 0.28515134886686
        50 0.285074460359112
        50.3333333333333 0.284998304111506
        50.6666666666667 0.284923570839031
        51 0.284850455889475
        51.3333333333333 0.284778572228904
        51.6666666666667 0.284707877700276
        52 0.284638783433474
        52.3333333333333 0.284571096343268
        52.6666666666667 0.284504342335575
        53 0.284438738163204
        53.3333333333333 0.284374090198124
        53.6666666666667 0.284310485603144
        54 0.284247535975628
        54.3333333333333 0.284185652659971
        54.6666666666667 0.284124360548654
        55 0.28406430910056
        55.3333333333333 0.284004871612462
        55.6666666666667 0.283946697833431
        56 0.283889333967704
        56.3333333333333 0.283832607314159
        56.6666666666667 0.283776583259403
        57 0.283721413890924
        57.3333333333333 0.283667034742966
        57.6666666666667 0.283613272931218
        58 0.28356054067611
        58.3333333333333 0.283508253229555
        58.6666666666667 0.283456497594498
        59 0.28340473186905
        59.3333333333333 0.283353845455617
        59.6666666666667 0.283302949288647
        60 0.283252368881211
        60.3333333333333 0.28320177883792
        60.6666666666667 0.283151287702207
        61 0.283100591544008
        61.3333333333333 0.283049885706877
        61.6666666666667 0.282998931247765
        62 0.282948032189463
        62.3333333333333 0.282896840883854
        62.6666666666667 0.282846139600158
        63 0.282796428604191
        63.3333333333333 0.282748230270156
        63.6666666666667 0.282701958599742
        64 0.282657157856905
        64.3333333333333 0.282612893393324
        64.6666666666667 0.282567794785821
        65 0.282521622241656
        65.3333333333333 0.282474462261388
        65.6666666666667 0.282427119760522
        66 0.282381554161043
        66.3333333333333 0.282338267224746
        66.6666666666667 0.282297760989046
        67 0.282257270360709
        67.3333333333333 0.282214769256933
        67.6666666666667 0.282171302615712
        68 0.282127807071163
        68.3333333333333 0.282085372443618
        68.6666666666667 0.282043868442553
        69 0.28200340452197
        69.3333333333333 0.281962694567075
        69.6666666666667 0.281922021996316
        70 0.281880536105915
        70.3333333333333 0.281838432868156
        70.6666666666667 0.281795908374271
        71 0.281753726258485
        71.3333333333333 0.28171256332942
        71.6666666666667 0.281671808806938
        72 0.281632489069866
        72.3333333333333 0.281596788436496
        72.6666666666667 0.281565734813253
        73 0.281534044149276
        73.3333333333333 0.281498483207894
        73.6666666666667 0.281461125991517
        74 0.281424113140729
        74.3333333333333 0.281388471932223
        74.6666666666667 0.28135450891128
        75 0.281321547083294
        75.3333333333333 0.281288559307217
        75.6666666666667 0.281254670982298
        76 0.281220209779995
        76.3333333333333 0.28118451936117
        76.6666666666667 0.281149152255019
        77 0.281113386669534
        77.3333333333333 0.281078053861416
        77.6666666666667 0.281042825770354
        78 0.28100796506026
        78.3333333333333 0.28097334054855
        78.6666666666667 0.280938580184358
        79 0.280904012320427
        79.3333333333333 0.28086801668639
        79.6666666666667 0.280830680302183
        80 0.280793360579975
        80.3333333333333 0.280756889948772
        80.6666666666667 0.280723591072594
        81 0.280693991006886
        81.3333333333333 0.280667017242909
        81.6666666666667 0.280638440914456
        82 0.280607319028717
        82.3333333333333 0.280574922100585
        82.6666666666667 0.280543442010361
        83 0.280513317601351
        83.3333333333333 0.28048463704739
        83.6666666666667 0.280457027997822
        84 0.280430161796272
        84.3333333333333 0.280403205142362
        84.6666666666667 0.280376509003127
        85 0.280350051517998
        85.3333333333333 0.280323152572185
        85.6666666666667 0.280296689781711
        86 0.280270004900721
        86.3333333333333 0.280243887993957
        86.6666666666667 0.280218558730507
        87 0.280193402674078
        87.3333333333333 0.280168507691173
        87.6666666666667 0.280143566466852
        88 0.280118359404353
        88.3333333333333 0.2800927546653
        88.6666666666667 0.280067081575024
        89 0.280041384043561
        89.3333333333333 0.280015222726055
        89.6666666666667 0.279989278527844
        90 0.279963287858359
        90.3333333333333 0.279936965050494
        90.6666666666667 0.279910266054849
        91 0.279883278669801
        91.3333333333333 0.279856420428847
        91.6666666666667 0.279829603442448
        92 0.279802739785564
        92.3333333333333 0.279776401097563
        92.6666666666667 0.279749685993543
        93 0.279722858253333
        93.3333333333333 0.279696225749006
        93.6666666666667 0.279669238652843
        94 0.279642292816484
        94.3333333333333 0.27961569625173
        94.6666666666667 0.279588855006746
        95 0.279562231099171
        95.3333333333333 0.279535934627061
        95.6666666666667 0.279510075730967
        96 0.279484412420417
        96.3333333333333 0.279458746636385
        96.6666666666667 0.279433518678163
        97 0.279408904806553
        97.3333333333333 0.279385169419818
        97.6666666666667 0.279362488919887
        98 0.279340599304834
        98.3333333333333 0.279318487645764
        98.6666666666667 0.279296682518847
        99 0.279274787494176
        99.3333333333333 0.279253088938451
        99.6666666666667 0.279231895343022
        100 0.279210722094415
      };
    \addlegendentry{Abbe-MO}
    \addplot [ultra thick, forestgreen4416044]
    table {%
        0.333333333333333 0.529586049038391
        0.666666666666667 0.529558909599206
        1.33333333333333 0.529532111607786
        1.66666666666667 0.529505623840838
        2 0.529479007481171
        2.66666666666667 0.529452481974147
        3 0.529425294719526
        3.33333333333333 0.529397445472834
        4 0.529368651673165
        4.33333333333333 0.529338630601929
        4.66666666666667 0.529306942485795
        5.33333333333333 0.529304338210287
        5.66666666666667 0.529301828036095
        6 0.529299192322424
        6.66666666666667 0.529296587955337
        7 0.529293826665055
        7.33333333333333 0.529291096719064
        8 0.52928820984284
        8.33333333333333 0.529285103270752
        8.66666666666667 0.52928180837372
        9.33333333333333 0.529278325143297
        9.66666666666667 0.529244808004975
        10 0.529208931487827
        10.6666666666667 0.529170317687899
        11 0.529128556941583
        11.3333333333333 0.529083050700529
        12 0.52903338824431
        12.3333333333333 0.52897874975956
        12.6666666666667 0.528918534342414
        13.3333333333333 0.528851699859643
        13.6666666666667 0.528777642707831
        14 0.528774025691796
        14.6666666666667 0.528770219897821
        15 0.528766005140233
        15.3333333333333 0.52876138139558
        16 0.528756411548314
        16.3333333333333 0.528751095575031
        16.6666666666667 0.528745181797356
        17.3333333333333 0.528738795997616
        17.6666666666667 0.528731623548825
        18 0.52872375875347
        18.6666666666667 0.528641161461637
        19 0.52854883614321
        19.3333333333333 0.528445353118593
        20 0.52832930999421
        20.3333333333333 0.528198857961298
        20.6666666666667 0.528051762594601
        21.3333333333333 0.5278855274545
        21.6666666666667 0.527697580837915
        22 0.527484418950036
        22.6666666666667 0.527242580009583
        23 0.527233996823454
        23.3333333333333 0.527224431403661
        24 0.527213883622536
        24.3333333333333 0.527202099919703
        24.6666666666667 0.527188985059252
        25.3333333333333 0.527174348715365
        25.6666666666667 0.527158127217929
        26 0.527139781549288
        26.6666666666667 0.527119501315979
        27 0.527096398592969
        27.3333333333333 0.526821484051095
        28 0.526508447057395
        28.3333333333333 0.526151587800112
        28.6666666666667 0.525744157682017
        29.3333333333333 0.525278304717596
        29.6666666666667 0.524745172540472
        30 0.5241341266091
        30.6666666666667 0.523432924383549
        31 0.522627389626103
        31.3333333333333 0.521701127332956
        32 0.521675470601591
        32.3333333333333 0.521646562625746
        32.6666666666667 0.521614077256773
        33.3333333333333 0.521577363061093
        33.6666666666667 0.521536092947154
        34 0.521489321699057
        34.6666666666667 0.521436753213633
        35 0.521377017429178
        35.3333333333333 0.521309490441562
        36 0.521232993570302
        36.3333333333333 0.520166485384196
        36.6666666666667 0.518937346820966
        37.3333333333333 0.517519437534183
        37.6666666666667 0.515882543468592
        38 0.513991256169101
        38.6666666666667 0.511804649072483
        39 0.509275533802161
        39.3333333333333 0.506349318229961
        40 0.502964058509544
        40.3333333333333 0.499049506215412
        40.6666666666667 0.498963350730537
        41.3333333333333 0.498865671662672
        41.6666666666667 0.498754636916485
        42 0.498628498644663
        42.6666666666667 0.498484961910622
        43 0.498321469913626
        43.3333333333333 0.498135417542891
        44 0.497923336177169
        44.3333333333333 0.497681627549313
        44.6666666666667 0.497406015795225
        45.3333333333333 0.492889264262377
        45.6666666666667 0.487681939421983
        46 0.481696054444239
        46.6666666666667 0.474845002757419
        47 0.467054037244292
        47.3333333333333 0.458276233366936
        48 0.448520419253441
        48.3333333333333 0.437882394727706
        48.6666666666667 0.426574945003323
        49.3333333333333 0.414932955789354
        49.6666666666667 0.414699564612318
        50 0.414431642922769
        50.6666666666667 0.414126437318047
        51 0.413780801592236
        51.3333333333333 0.413390540694605
        52 0.412951565604615
        52.3333333333333 0.412459339681016
        52.6666666666667 0.411909126458589
        53.3333333333333 0.411296683917528
        53.6666666666667 0.410618024223248
        54 0.399565883730955
        54.6666666666667 0.38904786980469
        55 0.379430224641691
        55.3333333333333 0.37100353422399
        56 0.363924988746014
        56.3333333333333 0.358171194205261
        56.6666666666667 0.353497845156478
        57.3333333333333 0.349464430689882
        57.6666666666667 0.345585618071172
        58 0.341504235791631
        58.6666666666667 0.341515057926545
        59 0.341440403578028
        59.3333333333333 0.341290473659053
        60 0.341076184299502
        60.3333333333333 0.340808572894486
        60.6666666666667 0.340498441220671
        61.3333333333333 0.340155816734049
        61.6666666666667 0.33978989292045
        62 0.339408963857948
        62.6666666666667 0.339020529058917
        63 0.334342622951702
        63.3333333333333 0.329197533893753
        64 0.323807747804701
        64.3333333333333 0.318522512909532
        64.6666666666667 0.313725460168849
        65.3333333333333 0.309706678991408
        65.6666666666667 0.306584472611649
        66 0.304305674965091
        66.6666666666667 0.30269317191351
        67 0.301515688374646
        67.3333333333333 0.300830160816666
        68 0.300108473149777
        68.3333333333333 0.299361398041697
        68.6666666666667 0.298600068738154
        69.3333333333333 0.297835621995922
        69.6666666666667 0.297079159563761
        70 0.296340836825545
        70.6666666666667 0.295629884645295
        71 0.294954047861562
        71.3333333333333 0.294319389060725
        72 0.293109618166881
        72.3333333333333 0.292083575073307
        72.6666666666667 0.291121071424406
        73.3333333333333 0.290158344391218
        73.6666666666667 0.289178472953371
        74 0.288195297419582
        74.6666666666667 0.287237743588007
        75 0.286334121814554
        75.3333333333333 0.285504968609874
        76 0.284758159931549
        76.3333333333333 0.284118109428507
        76.6666666666667 0.283529347207297
        77.3333333333333 0.282994391352384
        77.6666666666667 0.28251348355336
        78 0.282085045494147
        78.6666666666667 0.281706189708034
        79 0.281373020825365
        79.3333333333333 0.281081073194988
        80 0.280825906122714
        80.3333333333333 0.280603023045892
        80.6666666666667 0.280002833094173
        81.3333333333333 0.279406570994028
        81.6666666666667 0.278805903585504
        82 0.278203082676712
        82.6666666666667 0.277606897505921
        83 0.277027059856095
        83.3333333333333 0.27647449888943
        84 0.275958465211321
        84.3333333333333 0.275484737137912
        84.6666666666667 0.275055489208367
        85.3333333333333 0.274819641624293
        85.6666666666667 0.274610823207564
        86 0.274425934641923
        86.6666666666667 0.274262085357231
        87 0.274116821321115
        87.3333333333333 0.273987836153117
        88 0.273873220321974
        88.3333333333333 0.273771103433889
        88.6666666666667 0.27368006017391
        89.3333333333333 0.273598616768606
        89.6666666666667 0.273163960325067
        90 0.272774645376088
        90.6666666666667 0.27242522118037
        91 0.27210665841781
        91.3333333333333 0.271808693300883
        92 0.271522415271138
        92.3333333333333 0.271242686587349
        92.6666666666667 0.270967710263505
        93.3333333333333 0.270698502156424
        93.6666666666667 0.270437584583877
        94 0.270344466678719
        94.6666666666667 0.27025942763162
        95 0.270181814218878
        95.3333333333333 0.270111017392975
        96 0.270046472510563
        96.3333333333333 0.269987568302229
        96.6666666666667 0.269933806634048
        97.3333333333333 0.269884688654781
        97.6666666666667 0.269839760526098
        98 0.269798590716248
        98.6666666666667 0.269546984400526
        99 0.269307146255014
        99.3333333333333 0.269079497150331
        100 0.268863427068562
      };
    \addlegendentry{\texttt{AM-SMO}\cite{sampleICC2022sun}}
    \addplot [ultra thick, crimson2143940]
    table {%
        0.333333333333333 0.529587772561948
        0.666666666666667 0.529552484646811
        1 0.529517661279903
        1.33333333333333 0.52948239348631
        1.66666666666667 0.529446586983418
        2 0.529409520184228
        2.33333333333333 0.529370941513875
        2.66666666666667 0.529329971727532
        3 0.529285825003526
        3.33333333333333 0.529237903092402
        3.66666666666667 0.52918479080709
        4 0.529125510923444
        4.33333333333333 0.529058519285251
        4.66666666666667 0.52898151499958
        5 0.528892632883388
        5.33333333333333 0.528788430498915
        5.66666666666667 0.528665519079651
        6 0.528518860664381
        6.33333333333333 0.528342262715375
        6.66666666666667 0.52812783036889
        7 0.527865726203674
        7.33333333333333 0.527542781455316
        7.66666666666667 0.527142158017185
        8 0.526642061239895
        8.33333333333333 0.526014619134514
        8.66666666666667 0.525224710504854
        9 0.524227384118381
        9.33333333333333 0.52296743764874
        9.66666666666667 0.521376952384171
        10 0.519377528126669
        10.3333333333333 0.516881961390895
        10.6666666666667 0.513803540239825
        11 0.510071199839673
        11.3333333333333 0.505652805895766
        11.6666666666667 0.500588065367149
        12 0.495017064151229
        12.3333333333333 0.489189528692697
        12.6666666666667 0.483424729390023
        13 0.47802189246071
        13.3333333333333 0.473175554022233
        13.6666666666667 0.46895289127224
        14 0.465315525806305
        14.3333333333333 0.462157611823721
        14.6666666666667 0.459343083243044
        15 0.456734199959897
        15.3333333333333 0.45420473101271
        15.6666666666667 0.45164575847641
        16 0.448963328725291
        16.3333333333333 0.446075289210077
        16.6666666666667 0.442904851244585
        17 0.439379264375205
        17.3333333333333 0.435426480789594
        17.6666666666667 0.430975606099684
        18 0.42595919864799
        18.3333333333333 0.420319112808125
        18.6666666666667 0.414014644668393
        19 0.407036415261615
        19.3333333333333 0.399419650218425
        19.6666666666667 0.391257282640548
        20 0.382709400483225
        20.3333333333333 0.373995475732874
        20.6666666666667 0.36535920951363
        21 0.357020586432954
        21.3333333333333 0.349151919009966
        21.6666666666667 0.341888174493951
        22 0.335337726761862
        22.3333333333333 0.329561189406022
        22.6666666666667 0.324533905542689
        23 0.320164820315288
        23.3333333333333 0.316353069451216
        23.6666666666667 0.31298094823375
        24 0.30984267897093
        24.3333333333333 0.306644961261772
        24.6666666666667 0.303186269035532
        25 0.299516108974109
        25.3333333333333 0.295887743589102
        25.6666666666667 0.29259198417698
        26 0.289828483015376
        26.3333333333333 0.287661018873545
        26.6666666666667 0.28603188472034
        27 0.284807677534466
        27.3333333333333 0.283828817888178
        27.6666666666667 0.282954093664473
        28 0.2820867238305
        28.3333333333333 0.281180823204658
        28.6666666666667 0.280232035779083
        29 0.279265006841189
        29.3333333333333 0.278316650754668
        29.6666666666667 0.27742294169735
        30 0.276607762583345
        30.3333333333333 0.275875995476317
        30.6666666666667 0.275215207257293
        31 0.2746035377227
        31.3333333333333 0.274018526876401
        31.6666666666667 0.273443648335597
        32 0.272871863650239
        32.3333333333333 0.272302494918922
        32.6666666666667 0.271737758595268
        33 0.271179412750917
        33.3333333333333 0.2706257256667
        33.6666666666667 0.270077025539538
        34 0.269535516179146
        34.3333333333333 0.269005844993505
        34.6666666666667 0.26849439180326
        35 0.26800769662949
        35.3333333333333 0.267550499450751
        35.6666666666667 0.267126087894894
        36 0.266733810984054
        36.3333333333333 0.266372100138135
        36.6666666666667 0.266036520217531
        37 0.265721956166529
        37.3333333333333 0.265422775721161
        37.6666666666667 0.265134966772373
        38 0.264854893261961
        38.3333333333333 0.264580159595176
        38.6666666666667 0.264310130255962
        39 0.264045985595119
        39.3333333333333 0.263788770186806
        39.6666666666667 0.263539929204019
        40 0.26330044478538
        40.3333333333333 0.263070295336228
        40.6666666666667 0.262848989748596
        41 0.262637370383778
        41.3333333333333 0.262435014557954
        41.6666666666667 0.262241450343571
        42 0.262055216958576
        42.3333333333333 0.261875271966717
        42.6666666666667 0.261700475549013
        43 0.261530202351557
        43.3333333333333 0.261364508127724
        43.6666666666667 0.261203260010877
        44 0.2610472441132
        44.3333333333333 0.260895997760104
        44.6666666666667 0.260749481825187
        45 0.260607019199333
        45.3333333333333 0.260468592723256
        45.6666666666667 0.260334137732672
        46 0.260203187173588
        46.3333333333333 0.260076148450244
        46.6666666666667 0.259952695691285
        47 0.259832975951739
        47.3333333333333 0.259716733590333
        47.6666666666667 0.259603664971188
        48 0.259493987528667
        48.3333333333333 0.259386898831269
        48.6666666666667 0.259282544372432
        49 0.259180381291568
        49.3333333333333 0.259080412092633
        49.6666666666667 0.258982496675794
        50 0.258886399618654
        50.3333333333333 0.258792051549819
        50.6666666666667 0.258698883509662
        51 0.258606730190176
        51.3333333333333 0.258515069048007
        51.6666666666667 0.258423138746314
        52 0.258329962566583
        52.3333333333333 0.258234324187842
        52.6666666666667 0.258135649015398
        53 0.258033290000988
        53.3333333333333 0.257927362235402
        53.6666666666667 0.25781757520886
        54 0.257703948112958
        54.3333333333333 0.257586643301622
        54.6666666666667 0.257466062183183
        55 0.257342821885316
        55.3333333333333 0.257218879763587
        55.6666666666667 0.257094330584598
        56 0.256970490025536
        56.3333333333333 0.256847478825167
        56.6666666666667 0.256726232494082
        57 0.256605339306778
        57.3333333333333 0.256485519134262
        57.6666666666667 0.25636576587137
        58 0.256246223635763
        58.3333333333333 0.256125908294462
        58.6666666666667 0.256004866888064
        59 0.255881824755778
        59.3333333333333 0.255757187939756
        59.6666666666667 0.255631026433416
        60 0.255505143084045
        60.3333333333333 0.255381079236902
        60.6666666666667 0.255260595823147
        61 0.255141769804216
        61.3333333333333 0.255020770099468
        61.6666666666667 0.254895205948212
        62 0.25476818400187
        62.3333333333333 0.25464284079128
        62.6666666666667 0.254522052934932
        63 0.254407421348317
        63.3333333333333 0.25429892969388
        63.6666666666667 0.254196270994674
        64 0.254099113221156
        64.3333333333333 0.254007002517618
        64.6666666666667 0.253920161902811
        65 0.253837991094134
        65.3333333333333 0.253758605085666
        65.6666666666667 0.253680891831387
        66 0.253604537720382
        66.3333333333333 0.253530295402839
        66.6666666666667 0.253459039552754
        67 0.253390772529203
        67.3333333333333 0.2533253267731
        67.6666666666667 0.253261369715954
        68 0.253198489801202
        68.3333333333333 0.253136323627538
        68.6666666666667 0.253074483169821
        69 0.25301340583807
        69.3333333333333 0.252952922097707
        69.6666666666667 0.252893008050446
        70 0.252833858509272
        70.3333333333333 0.252775012101267
        70.6666666666667 0.252716347454215
        71 0.252657329653625
        71.3333333333333 0.252598007122789
        71.6666666666667 0.252538428326291
        72 0.252478471419651
        72.3333333333333 0.252418501274423
        72.6666666666667 0.252358566578525
        73 0.252299397916779
        73.3333333333333 0.252240581721747
        73.6666666666667 0.252183482517369
        74 0.252128271960431
        74.3333333333333 0.252075682365228
        74.6666666666667 0.252025008338906
        75 0.251973739713573
        75.3333333333333 0.251921047037657
        75.6666666666667 0.251867075828887
        76 0.251813313457524
        76.3333333333333 0.251759833251009
        76.6666666666667 0.251707855629857
        77 0.251657186182673
        77.3333333333333 0.251607727987651
        77.6666666666667 0.251558920086731
        78 0.251511031481571
        78.3333333333333 0.251463378706663
        78.6666666666667 0.251416059612609
        79 0.251369440906385
        79.3333333333333 0.251323254115376
        79.6666666666667 0.251277157250145
        80 0.251232226059713
        80.3333333333333 0.251187507507551
        80.6666666666667 0.251143368535953
        81 0.251099589291941
        81.3333333333333 0.251055974242197
        81.6666666666667 0.25101269473942
        82 0.250970142486214
        82.3333333333333 0.25092775489839
        82.6666666666667 0.250885874758757
        83 0.250844086098419
        83.3333333333333 0.250803343928565
        83.6666666666667 0.250763109942746
        84 0.250723702783103
        84.3333333333333 0.250684828846486
        84.6666666666667 0.250646782367664
        85 0.250609220641947
        85.3333333333333 0.250572168378221
        85.6666666666667 0.250535797358509
        86 0.250500181397819
        86.3333333333333 0.250465247243255
        86.6666666666667 0.250430749959573
        87 0.250396567098909
        87.3333333333333 0.250363385508028
        87.6666666666667 0.250331033851965
        88 0.250299953997903
        88.3333333333333 0.25026960662584
        88.6666666666667 0.250240679018802
        89 0.250212190048397
        89.3333333333333 0.250183722636488
        89.6666666666667 0.25015554678203
        90 0.250127588934333
        90.3333333333333 0.250099873710693
        90.6666666666667 0.250072843124858
        91 0.250046374608517
        91.3333333333333 0.250020394655359
        91.6666666666667 0.249995173556645
        92 0.249970416786989
        92.3333333333333 0.249945829710065
        92.6666666666667 0.249922001951366
        93 0.249898270377639
        93.3333333333333 0.249875028134815
        93.6666666666667 0.249851685618163
        94 0.249828955454134
        94.3333333333333 0.249806370848678
        94.6666666666667 0.249784472559029
        95 0.249762916629305
        95.3333333333333 0.249741924379455
        95.6666666666667 0.249721397604539
        96 0.249701410167135
        96.3333333333333 0.249682085123456
        96.6666666666667 0.249662955420897
        97 0.249643873555436
        97.3333333333333 0.249625651092324
        97.6666666666667 0.249607574974164
        98 0.249589989571124
        98.3333333333333 0.249573214743245
        98.6666666666667 0.249556980054406
        99 0.249541236401005
        99.3333333333333 0.249525664048001
        99.6666666666667 0.249509918583069
        100 0.249494147602825
      };
    \addlegendentry{\texttt{BiSMO-FD}}
    \addplot [ultra thick, mediumpurple148103189]
    table {%
        0.333333333333333 0.52952530972767
        0.666666666666667 0.529122653280531
        1 0.525621325789232
        1.33333333333333 0.497349574942438
        1.66666666666667 0.467989254953053
        2 0.465843781302584
        2.33333333333333 0.466187254203521
        2.66666666666667 0.465358380309532
        3 0.461080659835588
        3.33333333333333 0.461396162444754
        3.66666666666667 0.461675446034879
        4 0.46287991390322
        4.33333333333333 0.462196684745702
        4.66666666666667 0.462282554513405
        5 0.464686623387975
        5.33333333333333 0.464861672994013
        5.66666666666667 0.461928297956674
        6 0.454796289623594
        6.33333333333333 0.441322059493285
        6.66666666666667 0.441549831979708
        7 0.435793673983121
        7.33333333333333 0.445883204892961
        7.66666666666667 0.44129291180976
        8 0.452771574071509
        8.33333333333333 0.487753511160492
        8.66666666666667 0.488366454543523
        9 0.473286152567795
        9.33333333333333 0.475903585549043
        9.66666666666667 0.484227667033434
        10 0.458670534832024
        10.3333333333333 0.470135167174551
        10.6666666666667 0.460359071511814
        11 0.476200722714638
        11.3333333333333 0.453519672995847
        11.6666666666667 0.463562312181129
        12 0.462992689116833
        12.3333333333333 0.462225642171252
        12.6666666666667 0.46208447226906
        13 0.461662668215771
        13.3333333333333 0.461371062551449
        13.6666666666667 0.461213262973078
        14 0.46107467882515
        14.3333333333333 0.460930239461173
        14.6666666666667 0.460763071665009
        15 0.460569172905217
        15.3333333333333 0.460347050862191
        15.6666666666667 0.46009153424127
        16 0.463176420514445
        16.3333333333333 0.463767397595206
        16.6666666666667 0.46377865547071
        17 0.439874851890177
        17.3333333333333 0.446072891951663
        17.6666666666667 0.447346140722967
        18 0.446199506100643
        18.3333333333333 0.444973983436139
        18.6666666666667 0.443707732892632
        19 0.442639146744245
        19.3333333333333 0.441399284593917
        19.6666666666667 0.439957170850822
        20 0.438295826968312
        20.3333333333333 0.436369039305855
        20.6666666666667 0.434112945006428
        21 0.431540779128769
        21.3333333333333 0.428584631401797
        21.6666666666667 0.425200254624439
        22 0.421343732102571
        22.3333333333333 0.416977905720078
        22.6666666666667 0.41207259267793
        23 0.406597124858329
        23.3333333333333 0.400434985534405
        23.6666666666667 0.393433487616853
        24 0.386924219895617
        24.3333333333333 0.380437549284276
        24.6666666666667 0.374216263963998
        25 0.368373303315172
        25.3333333333333 0.363017800722097
        25.6666666666667 0.35819710687376
        26 0.353886363083756
        26.3333333333333 0.349971209110542
        26.6666666666667 0.346283653927159
        27 0.348080580651453
        27.3333333333333 0.343980034950271
        27.6666666666667 0.340406627407727
        28 0.337109414439947
        28.3333333333333 0.334070671087055
        28.6666666666667 0.331100656974817
        29 0.328263084842208
        29.3333333333333 0.325757283063626
        29.6666666666667 0.323545309872574
        30 0.321669697181631
        30.3333333333333 0.319756608004552
        30.6666666666667 0.317878245427241
        31 0.316022048430969
        31.3333333333333 0.314208017378012
        31.6666666666667 0.312429540564112
        32 0.310658246218171
        32.3333333333333 0.308880050092398
        32.6666666666667 0.307106009261671
        33 0.305358418486309
        33.3333333333333 0.30365116490823
        33.6666666666667 0.301992330003466
        34 0.300386909316092
        34.3333333333333 0.298840425669862
        34.6666666666667 0.297360742944971
        35 0.295960803893027
        35.3333333333333 0.294652873329869
        35.6666666666667 0.293443717363441
        36 0.292331506555128
        36.3333333333333 0.291298932264429
        36.6666666666667 0.290314246271737
        37 0.285080559673043
        37.3333333333333 0.2840231564947
        37.6666666666667 0.282539661386665
        38 0.280846162946119
        38.3333333333333 0.278995677532487
        38.6666666666667 0.27747532969437
        39 0.276143165649507
        39.3333333333333 0.275020038049473
        39.6666666666667 0.274051774928722
        40 0.273191658337019
        40.3333333333333 0.27240906133277
        40.6666666666667 0.271681468698393
        41 0.270994795705838
        41.3333333333333 0.270341710679316
        41.6666666666667 0.269721414529002
        42 0.269132812541828
        42.3333333333333 0.268572449014585
        42.6666666666667 0.268028672871389
        43 0.267484622115951
        43.3333333333333 0.266927610360851
        43.6666666666667 0.266360195004292
        44 0.265792969601494
        44.3333333333333 0.26523738312279
        44.6666666666667 0.264701442605826
        45 0.264189043678913
        45.3333333333333 0.263700860334472
        45.6666666666667 0.263235927330297
        46 0.262699125483006
        46.3333333333333 0.259465956448632
        46.6666666666667 0.258864818233337
        47 0.258920859712581
        47.3333333333333 0.258628831771231
        47.6666666666667 0.257708626834945
        48 0.256899103410301
        48.3333333333333 0.256594481439751
        48.6666666666667 0.25631336766089
        49 0.255619479938321
        49.3333333333333 0.254937991585773
        49.6666666666667 0.25458600330786
        50 0.256210413082882
        50.3333333333333 0.251610779716298
        50.6666666666667 0.250933114894826
        51 0.250109079700424
        51.3333333333333 0.24953781695591
        51.6666666666667 0.249060567759171
        52 0.248615460334632
        52.3333333333333 0.248222034976893
        52.6666666666667 0.247876606438952
        53 0.247558940425978
        53.3333333333333 0.247260303543372
        53.6666666666667 0.246978101774618
        54 0.246707986881915
        54.3333333333333 0.246447631461059
        54.6666666666667 0.246194548475456
        55 0.245947611827981
        55.3333333333333 0.245706763624262
        55.6666666666667 0.245472794303391
        56 0.245245921709466
        56.3333333333333 0.245026138733475
        56.6666666666667 0.244813237411846
        57 0.244606332234251
        57.3333333333333 0.244404233724259
        57.6666666666667 0.244206225196616
        58 0.24401035756172
        58.3333333333333 0.243816761158593
        58.6666666666667 0.243623530325033
        59 0.243429961543761
        59.3333333333333 0.243237136750692
        59.6666666666667 0.243045511109282
        60 0.242856902402435
        60.3333333333333 0.242672780170873
        60.6666666666667 0.242652799452463
        61 0.242461470744576
        61.3333333333333 0.242154297876114
        61.6666666666667 0.241952654596925
        62 0.241767947979137
        62.3333333333333 0.241592943692715
        62.6666666666667 0.241427432368433
        63 0.241268033484085
        63.3333333333333 0.241113032536887
        63.6666666666667 0.240959619268289
        64 0.240800633590718
        64.3333333333333 0.240634083428462
        64.6666666666667 0.240459929613222
        65 0.240279735540827
        65.3333333333333 0.240093362045943
        65.6666666666667 0.239899955639976
        66 0.239698761955895
        66.3333333333333 0.239488972769204
        66.6666666666667 0.239270849440629
        67 0.239046493998685
        67.3333333333333 0.238818066023131
        67.6666666666667 0.23858962691318
        68 0.238364252102679
        68.3333333333333 0.238143590794334
        68.6666666666667 0.237928090897547
        69 0.237718124369053
        69.3333333333333 0.237514063960705
        69.6666666666667 0.237316797646106
        70 0.237126031290256
        70.3333333333333 0.236942139205988
        70.6666666666667 0.236765857062921
        71 0.236597122234696
        71.3333333333333 0.236435845485402
        71.6666666666667 0.236281730159447
        72 0.236133729095336
        72.3333333333333 0.235990637303419
        72.6666666666667 0.235851169372265
        73 0.235714839230642
        73.3333333333333 0.23558077139518
        73.6666666666667 0.235448658409265
        74 0.235317103832541
        74.3333333333333 0.23518489001072
        74.6666666666667 0.235051964153106
        75 0.234918273362743
        75.3333333333333 0.234784881052838
        75.6666666666667 0.234651839646963
        76 0.234520267184028
        76.3333333333333 0.234390269810568
        76.6666666666667 0.234261485619254
        77 0.234132276790688
        77.3333333333333 0.234001002420904
        77.6666666666667 0.233867216740905
        78 0.233732714449941
        78.3333333333333 0.233600284589628
        78.6666666666667 0.233472486751051
        79 0.233350345276663
        79.3333333333333 0.233232927769937
        79.6666666666667 0.233118437972804
        80 0.233004240279835
        80.3333333333333 0.23288798224847
        80.6666666666667 0.232768092055372
        81 0.232642759538881
        81.3333333333333 0.232512684113153
        81.6666666666667 0.232377597180374
        82 0.232238198923542
        82.3333333333333 0.23209587239176
        82.6666666666667 0.231951819748144
        83 0.231807429339483
        83.3333333333333 0.231665746725813
        83.6666666666667 0.231529482141333
        84 0.231400851536113
        84.3333333333333 0.231280207476028
        84.6666666666667 0.231165008750475
        85 0.231051261991417
        85.3333333333333 0.230936915417066
        85.6666666666667 0.230821625893527
        86 0.230705603065521
        86.3333333333333 0.230591719427783
        86.6666666666667 0.230482324748975
        87 0.230380273607627
        87.3333333333333 0.230288213213573
        87.6666666666667 0.230209426931618
        88 0.230144982302631
        88.3333333333333 0.230089026565958
        88.6666666666667 0.230023127378004
        89 0.229944080428932
        89.3333333333333 0.229859090281447
        89.6666666666667 0.229773412975791
        90 0.229687867763292
        90.3333333333333 0.22960430668551
        90.6666666666667 0.22952355192305
        91 0.229445473592322
        91.3333333333333 0.229369994537153
        91.6666666666667 0.22929597803049
        92 0.229223875623055
        92.3333333333333 0.229153026345695
        92.6666666666667 0.229083828753674
        93 0.229016098508861
        93.3333333333333 0.228949438917819
        93.6666666666667 0.228884673029455
        94 0.228821404217909
        94.3333333333333 0.228759368148084
        94.6666666666667 0.228699335389745
        95 0.228640749740928
        95.3333333333333 0.228583373142241
        95.6666666666667 0.228527604736209
        96 0.228472807956247
        96.3333333333333 0.228418584840208
        96.6666666666667 0.228364935728337
        97 0.228311355940684
        97.3333333333333 0.22825763283993
        97.6666666666667 0.228203659984107
        98 0.228149251061303
        98.3333333333333 0.228094326014315
        98.6666666666667 0.228038538658982
        99 0.227982553763768
        99.3333333333333 0.227926451062056
        99.6666666666667 0.227870390218623
        100 0.227815329856407
      };
    \addlegendentry{\texttt{BiSMO-CG}}
    \addplot [ultra thick, darkorange25512714]
    table {%
        0.333333333333333 0.52952530972767
        0.666666666666667 0.529122653280531
        1 0.525621261979288
        1.33333333333333 0.497349593046319
        1.66666666666667 0.467967823923179
        2 0.465804528629719
        2.33333333333333 0.466129819288547
        2.66666666666667 0.465284285748584
        3 0.460993559424282
        3.33333333333333 0.461291974858725
        3.66666666666667 0.461547488032525
        4 0.46269365169555
        4.33333333333333 0.462021258937788
        4.66666666666667 0.462065550203332
        5 0.464472568434248
        5.33333333333333 0.464561924799632
        5.66666666666667 0.461703749362511
        6 0.454478759969114
        6.33333333333333 0.441094759828192
        6.66666666666667 0.44115402429921
        7 0.434711196006922
        7.33333333333333 0.43525145486735
        7.66666666666667 0.440623556070341
        8 0.452216723995089
        8.33333333333333 0.487016960961052
        8.66666666666667 0.487572413204778
        9 0.472487386795551
        9.33333333333333 0.474371423653664
        9.66666666666667 0.484227245055451
        10 0.457150747704903
        10.3333333333333 0.468910923296834
        10.6666666666667 0.455277809883145
        11 0.476046596502192
        11.3333333333333 0.453245569002294
        11.6666666666667 0.459435545923186
        12 0.462500663094295
        12.3333333333333 0.460263655120594
        12.6666666666667 0.459578974069267
        13 0.458292912045911
        13.3333333333333 0.457271078435769
        13.6666666666667 0.456310065872371
        14 0.455412236936747
        14.3333333333333 0.454464271906643
        14.6666666666667 0.453372708698853
        15 0.452111789401183
        15.3333333333333 0.450655420060754
        15.6666666666667 0.448979345263953
        16 0.447052056368649
        16.3333333333333 0.44986602910777
        16.6666666666667 0.448199364399425
        17 0.445286018036592
        17.3333333333333 0.442188680271331
        17.6666666666667 0.438580331583771
        18 0.434305263680262
        18.3333333333333 0.429385734798068
        18.6666666666667 0.423275633728303
        19 0.417091753673018
        19.3333333333333 0.410407342406927
        19.6666666666667 0.402793242838724
        20 0.394475671833288
        20.3333333333333 0.385442304976588
        20.6666666666667 0.37569646534572
        21 0.365286432599122
        21.3333333333333 0.351834446690753
        21.6666666666667 0.338660335900931
        22 0.329018936623155
        22.3333333333333 0.321091577350057
        22.6666666666667 0.315333272409878
        23 0.311534255058488
        23.3333333333333 0.309845542603918
        23.6666666666667 0.307397809943222
        24 0.304472630780168
        24.3333333333333 0.301119635255186
        24.6666666666667 0.297656779836367
        25 0.293864259551318
        25.3333333333333 0.289793763544164
        25.6666666666667 0.285701953861381
        26 0.281890744591194
        26.3333333333333 0.278602611953321
        26.6666666666667 0.275954115942773
        27 0.27393318626153
        27.3333333333333 0.272428950237429
        27.6666666666667 0.271281297399098
        28 0.270322212882564
        28.3333333333333 0.269407093447297
        28.6666666666667 0.268426818674981
        29 0.277355633968795
        29.3333333333333 0.263978264675565
        29.6666666666667 0.262301371778839
        30 0.260913454495362
        30.3333333333333 0.259414534861243
        30.6666666666667 0.258147708332653
        31 0.25701242268027
        31.3333333333333 0.25526497972847
        31.6666666666667 0.254640088528323
        32 0.253834552645164
        32.3333333333333 0.25307390038944
        32.6666666666667 0.251776058969686
        33 0.25128625014573
        33.3333333333333 0.251353752940019
        33.6666666666667 0.251666095512766
        34 0.251804335763848
        34.3333333333333 0.251520287509793
        34.6666666666667 0.250962972302052
        35 0.250411795431834
        35.3333333333333 0.249929985711201
        35.6666666666667 0.249513387584042
        36 0.249148186457434
        36.3333333333333 0.248810517145792
        36.6666666666667 0.24846958846521
        37 0.248102662444343
        37.3333333333333 0.247709139298396
        37.6666666666667 0.247307780038836
        38 0.246907244863568
        38.3333333333333 0.246494876482985
        38.6666666666667 0.246202617297924
        39 0.24683428249744
        39.3333333333333 0.249448133436892
        39.6666666666667 0.255320278291661
        40 0.265909817134013
        40.3333333333333 0.272190276278332
        40.6666666666667 0.273989543782252
        41 0.275664763954467
        41.3333333333333 0.276786255672054
        41.6666666666667 0.27739836325651
        42 0.278028567640949
        42.3333333333333 0.277854359054738
        42.6666666666667 0.277412050267032
        43 0.276760017445674
        43.3333333333333 0.275916307777466
        43.6666666666667 0.27491990340609
        44 0.273831384542553
        44.3333333333333 0.272681862418851
        44.6666666666667 0.27150461336543
        45 0.270325652433369
        45.3333333333333 0.269166420964616
        45.6666666666667 0.268041721886289
        46 0.266963479532512
        46.3333333333333 0.26593737139421
        46.6666666666667 0.265230140263748
        47 0.262363344652912
        47.3333333333333 0.257309690140414
        47.6666666666667 0.253721713444661
        48 0.251121259675975
        48.3333333333333 0.249273602625016
        48.6666666666667 0.24796997592681
        49 0.247065796784436
        49.3333333333333 0.246437007045958
        49.6666666666667 0.245945268709187
        50 0.245540404932275
        50.3333333333333 0.24520058454712
        50.6666666666667 0.244899528862443
        51 0.244619257441882
        51.3333333333333 0.244349580055234
        51.6666666666667 0.244083953002215
        52 0.243818368957616
        52.3333333333333 0.243550892083641
        52.6666666666667 0.243281290582353
        53 0.243009634062409
        53.3333333333333 0.242737228223476
        53.6666666666667 0.242464752802662
        54 0.242194229637556
        54.3333333333333 0.241927207910807
        54.6666666666667 0.241664711008176
        55 0.241408146185234
        55.3333333333333 0.241158342166228
        55.6666666666667 0.240916688772571
        56 0.240683436535245
        56.3333333333333 0.240459293812564
        56.6666666666667 0.240244664950585
        57 0.240039419663566
        57.3333333333333 0.239843961534809
        57.6666666666667 0.239658133098447
        58 0.239481596739389
        58.3333333333333 0.23931442158938
        58.6666666666667 0.23915596047663
        59 0.239006024045687
        59.3333333333333 0.238864421699341
        59.6666666666667 0.238730398612984
        60 0.238603837918305
        60.3333333333333 0.238484109584948
        60.6666666666667 0.238370710060709
        61 0.238263313945378
        61.3333333333333 0.238161543620813
        61.6666666666667 0.238064917919794
        62 0.23797282636525
        62.3333333333333 0.237885196520154
        62.6666666666667 0.237801467717091
        63 0.237721155479608
        63.3333333333333 0.237644082954741
        63.6666666666667 0.23757020147669
        64 0.237498948052836
        64.3333333333333 0.237430067591032
        64.6666666666667 0.237363561882956
        65 0.237299098211809
        65.3333333333333 0.237236780950822
        65.6666666666667 0.237176251230102
        66 0.237117433004184
        66.3333333333333 0.23706019863059
        66.6666666666667 0.237004368822202
        67 0.236950176273733
        67.3333333333333 0.2368972097266
        67.6666666666667 0.236845856431447
        68 0.236795756460511
        68.3333333333333 0.236746730051977
        68.6666666666667 0.236699009829894
        69 0.236652183878514
        69.3333333333333 0.236606691115804
        69.6666666666667 0.236562042084485
        70 0.236518288797369
        70.3333333333333 0.236475354271766
        70.6666666666667 0.236432980813007
        71 0.236391555860467
        71.3333333333333 0.236350460267149
        71.6666666666667 0.236309771640665
        72 0.236269257752624
        72.3333333333333 0.236228944508543
        72.6666666666667 0.23618898698333
        73 0.236149023647983
        73.3333333333333 0.236108873631902
        73.6666666666667 0.236069053698612
        74 0.236029021228067
        74.3333333333333 0.235989241423337
        74.6666666666667 0.235949559274615
        75 0.235910336825085
        75.3333333333333 0.235871393247114
        75.6666666666667 0.235833452862957
        76 0.235796464353272
        76.3333333333333 0.235761592305675
        76.6666666666667 0.235729199764865
        77 0.235700296808175
        77.3333333333333 0.235676152618158
        77.6666666666667 0.235659227130828
        78 0.235652420410203
        78.3333333333333 0.23566238456379
        78.6666666666667 0.23569833015819
        79 0.2357767006201
        79.3333333333333 0.235925049131468
        79.6666666666667 0.236186068074105
        80 0.23661798764083
        80.3333333333333 0.23728139763668
        80.6666666666667 0.238209369348064
        81 0.239379945560412
        81.3333333333333 0.240722312999954
        81.6666666666667 0.242141938067801
        82 0.243543851006465
        82.3333333333333 0.244847226684304
        82.6666666666667 0.245995093038958
        83 0.246955801094059
        83.3333333333333 0.247719912384199
        83.6666666666667 0.248294182030197
        84 0.248694807695675
        84.3333333333333 0.248943362010233
        84.6666666666667 0.249062218878308
        85 0.249073012514954
        85.3333333333333 0.248995500765318
        85.6666666666667 0.248847094788513
        86 0.248642364518443
        86.3333333333333 0.248394325763133
        86.6666666666667 0.248114557538509
        87 0.247813706914969
        87.3333333333333 0.247502064724255
        87.6666666666667 0.247190289153778
        88 0.246888167723081
        88.3333333333333 0.246598145161037
        88.6666666666667 0.246304030016105
        89 0.245990955897172
        89.3333333333333 0.245660255293035
        89.6666666666667 0.24532013444155
        90 0.244978463660789
        90.3333333333333 0.244640222030463
        90.6666666666667 0.244309334929283
        91 0.243987285879153
        91.3333333333333 0.243675262930778
        91.6666666666667 0.243373577758554
        92 0.243082290274064
        92.3333333333333 0.242801787171686
        92.6666666666667 0.242531849636227
        93 0.242272307193905
        93.3333333333333 0.24202018055372
        93.6666666666667 0.241773870645896
        94 0.241531620153289
        94.3333333333333 0.241293997898193
        94.6666666666667 0.241061447557259
        95 0.240834769584553
        95.3333333333333 0.240614766712432
        95.6666666666667 0.240401658712615
        96 0.240195105455674
        96.3333333333333 0.239994663368435
        96.6666666666667 0.239800677415463
        97 0.239612268559602
        97.3333333333333 0.239429269723956
        97.6666666666667 0.239251334228938
        98 0.23907824198641
        98.3333333333333 0.238909746496356
        98.6666666666667 0.238746112229421
        99 0.238586938261838
        99.3333333333333 0.238432360532056
        99.6666666666667 0.238282309969492
        100 0.238136588873679
      };
    \addlegendentry{\texttt{BiSMO-NMN}}
  \end{axis}

\end{tikzpicture}

